Scaffolds: a graph-based system for computations in Bose-Mesner algebras

Let $X$ be a finite set and let $\mathsf{Mat}_X(\mathbb{C})$ denote the algebra of matrices with rows and columns indexed by $X$ and entries from the complex numbers acting on $\mathbb{C}^X$ with standard basis $\{ \hat{x} \mid x\in X\}$. For a digraph $G=(V(G),E(G))$, function $R:[m] \rightarrow V(G)$ with $r_j := R(j)$, and a function $w$ from the arcs of $G$ to $\mathsf{Mat}_X(\mathbb{C})$, we define the "scaffold" $\mathsf{S}(G,R;w)$ as the sum over all functions $\varphi$ from $V(G)$ to $X$ of the $m$-fold tensors $\widehat{\varphi(r_1)} \otimes \widehat{\varphi(r_2)} \otimes \cdots \otimes \widehat{\varphi(r_m)}$ scaled by the product of the entries $w(e)_{\varphi(a),\varphi(b)}$ over all arcs $e=(a,b)$ of $G$. Scaffolds can be used to count, among other things, digraph homomorphisms and association scheme parameters such as generalized intersection numbers. They also arise in the the theory of link invariants and spin models. These diagrams were introduced in the late 1980s by Arnold Neumaier and have been used implicitly by various authors working with association schemes. We revisit results of several authors, rephrasing their proofs in terms of these diagrams and certain rules of manipulation (or "moves") on diagrams. Our goal is to collect and present, in a uniform fashion, Neumaier's original idea extended to tensors and its used by various authors. Sometimes the term "star-triangle diagram" appears for what we, in this paper, call "scaffolds". Restricting to the case where edge weights are chosen from a coherent algebra, we explore the vector space $\mathsf{W}((G,R); \mathbb{A})$ spanned by all scaffolds defined on rooted diagram $(G,R)$ and establish a connection to graph minors. We end with a conjecture about planar scaffolds that draws a connection between association scheme duality and the duality of plane graphs.

==> arxivdiagrams/4cycle.tex <==
\resizebox{0.5in}{0.4in}{
\begin{tikzpicture}[baseline=(A4),black,node distance=0.5cm,  % Collapse K_4 to tripled K_2
solidvert/.style={draw, circle,  fill=red, inner sep=3.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=3.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (0,1.2) {};
\node[hollowvert] (A2) at (1.5,1.2) {};
\node[hollowvert] (A3) at (1.5,0) {};
\node[hollowvert] (A4) at (0,0) {};
%
\path (A1) [thick] edge node [auto] {$A$} (A2);
\path (A1) [thick] edge node [auto] {$A$} (A4);
\path (A2) [thick] edge node [auto] {$A$} (A3);
\path (A3) [thick] edge node [above] {$A$} (A4);
\end{tikzpicture} }


==> arxivdiagrams/BasicTripleProducts.tex <==
%
\begin{tikzpicture}[black,node distance=0.5cm,  % Basic triple products
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%  Diagram 1:
\node[hollowvert] (D1) at (1.8,0) {};  % This is Schur multiplication
\node[hollowvert] (D2) at (3.8,0) {};
%
\path[->]
        (D1)   [thick, bend left=65] edge node  [auto] {$E_i$} (D2);
\path[->]
        (D1)   [thick] edge node  [auto] {$E_j$} (D2);
\path[->]
        (D1)   [thick, bend right=65] edge node  [auto] {$E_k$} (D2);
%
\node (D3) at (4.3,0) {$=$};
%  Diagram 2:
\node[hollowvert] (D4) at (4.7,0) {};
\node[hollowvert] (D5) at (6.8,0) {};
%
\path[->]
        (D4)   [thick, bend left=50] edge node  [auto] {$E_i \circ E_j$} (D5);
\path[->]
        (D4)   [thick, bend right=50] edge node  [auto] {$E_k$} (D5);
%
\node (D6) at (7.4,0) {$=$};
%  Diagram 3:
\node[hollowvert] (D7) at (7.9,0) {};
\node[hollowvert] (D8) at (9.9,0) {};
%
\path[->]
        (D7)   [thick, bend left=70] edge node  [auto] {$\scriptstyle{\frac{1}{|X|} \sum_{h=0}^d q_{ij}^h E_h}$} (D8);
\path[<-]
        (D7)   [thick, bend right=70] edge node  [auto] {$E_{k'}$} (D8);
%  Diagram 4:
\node (D9) at (11.5,0) {$\displaystyle =   \frac{1}{|X|} \sum_{h=0}^d q_{ij}^h $};
\node[hollowvert] (D10) at (13.25,0) {};
\node[hollowvert] (D11) at (14.25,0) {};
%
\path[->]
        (D10)   [thick, bend left=70] edge node  [above] {$E_h$} (D11);
\path[->]
        (D11)   [thick, bend left=70] edge node  [below] {$E_{k'}$} (D10);
%
%  Diagram 5:
\node (D12) at (15.4,0) {$\displaystyle = \quad \frac{ q_{ij}^{k'} }{|X|}$};
\node[hollowvert] (D13) at (16.9,0) {};
%
\path[->]   (D13) [thick] edge [out=135,in=45,looseness=20]  node [auto] {$E_{k'}$} (D13);
%
\end{tikzpicture}
%%
%\node (D9) at (11.4,0) {$\displaystyle = \quad \frac{ q_{ij}^{k'} }{|X|}$};
%\node[hollowvert] (D10) at (12.9,0) {};
%%
%\path[->]   (D10) [thick] edge [out=135,in=45,looseness=20]  node [auto] {$E_{k'}$} (D10);
%%
%\end{tikzpicture}


==> arxivdiagrams/CJ0jk.tex <==
% LaTeX tikz picture  October 10, 2016.
% Easiest cases of triple intersection numbers
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (1,1.66) {};
\node[hollowvert] (A4) at (1,0.8) {};
%\path (A1) [thick] edge node [auto] {} (A2);
%\path (A1) [thick] edge node [auto] {} (A3);
%\path (A2) [thick] edge node [auto] {} (A3);
\path (A1) [thick] edge node [below] {$A_0$} (A4);
\path (A2) [thick] edge node [below] {$A_i$} (A4);
\path (A3) [thick] edge node [right,pos=0.8] {$A_j$} (A4);
%
\node (C1) at (3,1) {$=$};
%
\node[solidvert] (B1) at (4,0) {};
\node[solidvert] (B2) at (6,0) {};
\node[solidvert] (B3) at (5,1.66) {};
\path (B1) [thick] edge node [auto] {$A_i$} (B2);
\path (B1) [thick] edge node [auto] {$A_j$} (B3);
%
\end{tikzpicture}



==> arxivdiagrams/CJsum.tex <==
% LaTeX tikz picture  October 10, 2016.
% Equation (6) in Coolsaet-Jurisic paper sums third order tensors.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (A0) at (-1,0.5) {$\displaystyle{\sum_{h=0}^d}$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (1,1.66) {};
\node[hollowvert] (A4) at (1,0.8) {};
%\path (A1) [thick] edge node [auto] {} (A2);
%\path (A1) [thick] edge node [auto] {} (A3);
%\path (A2) [thick] edge node [auto] {} (A3);
\path (A1) [thick] edge node [below] {$A_h$} (A4);
\path (A2) [thick] edge node [below] {$A_i$} (A4);
\path (A3) [thick] edge node [right,pos=0.8] {$A_j$} (A4);
%
\node (B0) at (2.75,0.5) {$=$};
\node[solidvert] (B1) at (3.25,0) {};
\node[solidvert] (B2) at (5.25,0) {};
\node[solidvert] (B3) at (4.25,1.66) {};
\node[hollowvert] (B4) at (4.25,0.8) {};
\path (B1) [thick] edge node [below] {$J$} (B4);
\path (B2) [thick] edge node [below] {$A_i$} (B4);
\path (B3) [thick] edge node [right,pos=0.8] {$A_j$} (B4);
%
\node (B4) at (6,0.5) {$=$};
\node[solidvert] (B5) at (7,0) {};
\node[solidvert] (B6) at (8.5,0) {};
\node[solidvert] (B7) at (7.5,1.66) {};
\node[hollowvert] (B8) at (7.5,0.8) {};
\path (B6) [thick] edge node [below] {$A_i$} (B8);
\path (B7) [thick] edge node [right,pos=0.8] {$A_j$} (B8);
%
\node (C0) at (9.45,0.5) {$=$};
\node (C1) at (10.95,0.5) {$\displaystyle{\sum_{k=0}^d} \ \ p_{ij}^k$};
%
\node[solidvert] (D1) at (12.25,0) {};
\node[solidvert] (D2) at (14,0) {};
\node[solidvert] (D3) at (13,1.66) {};
\path (D2) [thick] edge node [auto] {$A_k$} (D3);
%
\end{tikzpicture}



==> arxivdiagrams/DeltaLinCombWyes.tex <==
%\resizebox{0.5in}{!}{
\begin{tikzpicture}[black,node distance=0.5cm,  %  Expressing a Delta as a linear combination of Wye scaffolds.
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A2) at (1, 0.7) {};
\node[solidvert] (A3) at (1,-0.7) {};
\node[solidvert] (A4) at (2,0) {};
%
    \path[-] (A2)   [thick] edge node  [left] {$C$} (A3);
    \path[-] (A2)   [thick] edge node  [above right,pos=0.3] {$D$} (A4);
    \path[-] (A3)   [thick] edge node  [below right,pos=0.3] {$E$} (A4);
    %
\node (eq) at (3.8,0) {$= \ \ \displaystyle{\sum_{j=1}^\ell}$};
%
\node[solidvert] (B1) at (5, 0.7) {};
\node[solidvert] (B2) at (5,-0.7) {};
\node[hollowvert] (t) at (5.6,0) {};
\node[solidvert] (B3) at (6.5,0) {};
%
    \path[-] (B1)   [thick] edge node  [above right,pos=0.3] {$L_j$} (t);
    \path[-] (B2)   [thick] edge node  [below right,pos=0.3] {$M_j$} (t);
    \path[-] (B3)   [thick] edge node  [above,pos=0.3] {$N_j$} (t);
\end{tikzpicture}
%}


==> arxivdiagrams/DeltaSpace.tex <==
% Vector space of all Triangle diagrams.
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
  \node (lef) at (-0.5,0.3) {$\sbW \left( \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \right.$};
\node[solidvert] (A1) at (-0.1,0) {};
\node[solidvert] (A2) at (1.1,0) {};
\node[solidvert] (A3) at (0.5,0.8) {};
%
  \node (rig) at (2.2,0.3) {$; \left. \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A2);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {} (A1);
    %
%
% Basis elements:
\def \xs {5.5}
%
\node (rlb) at (\xs-1.1,0.3) {$ = \ \spn \  \left\{ \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (rA1) at (\xs-0.2,0) {};
\node[solidvert] (rA2) at (\xs+1.3,0) {};
\node[solidvert] (rA3) at (\xs+0.55,1.1) {};
   \path (rA1)   [thick] edge node  [pos=0.6,left] {$A_i$} (rA3);
    \path (rA3)   [thick] edge node  [pos=0.4,right] {$A_j$} (rA2);
   \path (rA1)   [thick] edge node  [below] {$A_k$} (rA2);
%
\path (\xs+1.7,-0.3) edge node [] {} (\xs+1.7,1.1);
%
\node (rcond) at (\xs+3.2,0.3) {$p_{ij}^k > 0$};
%
\node (rrb) at (\xs+4.2,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\}$};
%
\end{tikzpicture}


==> arxivdiagrams/DeltaSpaceBasis.tex <==
% Vector space of all Triangle diagrams.
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Basis elements:
\def \xs {0.5}
%
\node (rlb) at (\xs-0.6,0.3) {$\left\{ \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (rA1) at (\xs-0.2,0) {};
\node[solidvert] (rA2) at (\xs+1.3,0) {};
\node[solidvert] (rA3) at (\xs+0.55,1.1) {};
   \path (rA1)   [thick] edge node  [pos=0.6,left] {$A_j$} (rA3);
    \path (rA3)   [thick] edge node  [pos=0.4,right] {$A_i$} (rA2);
   \path (rA1)   [thick] edge node  [below] {$A_k$} (rA2);
%
\path (\xs+1.7,-0.3) edge node [] {} (\xs+1.7,1.1);
%
\node (rcond) at (\xs+3.1,0.3) {$p_{ij}^k > 0$};
%
\node (rrb) at (\xs+4.0,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\}$};
%
\end{tikzpicture}


==> arxivdiagrams/Doob1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Collapse K_4 to tripled K_2 Doob vs. Hamming
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% count triangles
%
\node[hollowvert] (B1) at (4.5,2.1) {};
\node[hollowvert] (B23) at (6,1.25) {};
\node[hollowvert] (B4) at (4.5,0.4) {};
\node (B2) at (7.5,1.25) {$=4^d \cdot 6d$,};
\path (B1) [thick] edge node [auto] {$A_1$} (B23);
\path (B1) [thick] edge node [left] {$A_1$} (B4);
\path (B23) [thick] edge node [auto] {$A_1$} (B4);
%
% Count K_4s
\node[hollowvert] (C1) at (10,2.1) {};
\node[hollowvert] (C2) at (11.6,2.1) {};
\node[hollowvert] (C3) at (11.6,0.4) {};
\node[hollowvert] (C4) at (10,0.4) {};
\node (C5)  at (13.00,1.25) {$=4^{2s+t} 6t$};
\path (C1) [thick] edge node [above] {$A_1$} (C2);
\path (C1) [thick] edge node [pos=0.35, above] {$A_1$} (C3);
\path (C1) [thick] edge node [left] {$A_1$} (C4);
\path (C3) [thick] edge node [left] {$A_1$} (C2);
\path (C2) [thick] edge node [pos=0.67, below] {$A_1$} (C4);
\path (C3) [thick] edge node [below] {$A_1$} (C4);
%
\end{tikzpicture} 


==> arxivdiagrams/Doob2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Collapse K_4 to tripled K_2 Doob vs. Hamming
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (0,1.5) {};
\node[hollowvert] (A2) at (1.5,1.5) {};
\node[hollowvert] (A3) at (1.5,0) {};
\node[solidvert] (A4) at (0,0) {};
\node (A5)  at (2.8,0.75) {$= \  6t \ \mathbf{1}$};
\path (A1) [thick] edge node [above] {$A_1$} (A2);
\path (A1) [thick] edge node [pos=0.35, above] {$A_1$} (A3);
\path (A1) [thick] edge node [left] {$A_1$} (A4);
\path (A3) [thick] edge node [auto] {$A_1$} (A2);
\path (A2) [thick] edge node [pos=0.67, below] {$A_1$} (A4);
\path (A3) [thick] edge node [below] {$A_1$} (A4);
%
\node (X) at (4.5,0.75) {but};
\node[solidvert] (C1) at (6,1.5) {};
\node[hollowvert] (C2) at (7.5,1.5) {};
\node[hollowvert] (C3) at (7.5,0) {};
\node[solidvert] (C4) at (6,0) {};
\node (C5)  at (8.5,0.75) {$=$};
\path (C1) [thick] edge node [above] {$A_1$} (C2);
\path (C1) [thick] edge node [pos=0.35, above] {$A_1$} (C3);
\path (C1) [thick] edge node [left] {$A_1$} (C4);
\path (C3) [thick] edge node [left] {$A_1$} (C2);
\path (C2) [thick] edge node [pos=0.67, below] {$A_1$} (C4);
\path (C3) [thick] edge node [below] {$A_1$} (C4);
%
\node[solidvert] (D1) at (9.25,1.5) {};
\node[solidvert] (D4) at (9.25,0) {};
\path (D1) [thick] edge node [auto] {$2B$} (D4);
%
\end{tikzpicture} 


==> arxivdiagrams/DualIsthmus1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Dual isthmus 1
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (W) at (0,1) {};
\node[solidvert] (N) at (1,2) {};
\node[hollowvert] (E) at (2,1) {};
\node[solidvert] (S) at (1,0) {};
\node (L) at (3.25,1) {$\quad = \quad p_{jk}^\ell \ \cdot $};
\node[solidvert] (W2) at (5,1) {};
\node[solidvert] (N2) at (6,2) {};
\node[solidvert] (S2) at (6,0) {};
\path[->]
        (W)   [thick] edge node  [auto] {$A_i$} (N);
\path[->]
        (S)   [thick] edge node  [auto] {$A_h$} (W);
\path[<-]
        (N)   [thick] edge node  [auto] {$A_k$} (E);
\path[<-]
        (E)   [thick] edge node  [auto] {$A_j$} (S);
%
\path[->]
        (W2)   [thick] edge node  [auto] {$A_i$} (N2);
\path[->]
        (S2)   [thick] edge node  [auto] {$A_h$} (W2);
\path[<-]
        (N2)   [thick] edge node  [auto] {$A_\ell$} (S2);
\end{tikzpicture}  
%


==> arxivdiagrams/DualIsthmus2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Dual isthmus 2
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (W) at (0,1) {};
\node[solidvert] (N) at (1,2) {};
\node[solidvert] (E) at (2,1) {};
\node[solidvert] (S) at (1,0) {};
\node (L) at (3,1) {$=$};
\node[solidvert] (W2) at (5,1) {};
\node[solidvert] (N2) at (6,2) {};
\node[solidvert] (E2) at (7,1) {};
\node[solidvert] (S2) at (6,0) {};
\path[->]
        (W)   [thick] edge node  [auto] {$A_i$} (N);
\path[->]
        (S)   [thick] edge node  [auto] {$A_h$} (W);
\path[<-]
        (N)   [thick] edge node  [auto] {$A_k$} (E);
\path[<-]
        (E)   [thick] edge node  [auto] {$A_j$} (S);
%
\path[->]
        (W2)   [thick] edge node  [auto] {$A_i$} (N2);
\path[->]
        (S2)   [thick] edge node  [auto] {$A_h$} (W2);
\path[<-]
        (N2)   [thick] edge node  [auto] {$A_\ell$} (S2);
\path[<-]
        (N2)   [thick] edge node  [auto] {$A_k$} (E2);
\path[<-]
        (E2)   [thick] edge node  [auto] {$A_j$} (S2);
\end{tikzpicture}


==> arxivdiagrams/DualTriplyRegularK4.tex <==
% January 2, 2020. Dually triply regular association schemes have several W-spaces equal
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=2pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  %
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
%
%
    \path[-] (A2)   [thick] edge node  [left,pos=0.3] {$\scriptstyle{E_s}$} (A4);
    \path[-] (A1)   [thick] edge node  [right,pos=0.3] {$\scriptstyle{E_r}$} (A4);
    \path[-] (A3)   [thick] edge node  [right,pos=0.8] {$\scriptstyle{E_t}$} (A4);
    \path[-] (A3)   [thick] edge node  [above right] {$E_i$} (A2);
    \path[-] (A1)   [thick] edge node  [above left] {$E_j$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$E_k$} (A2);
    %
\def \sx {5.0}
  %
\node (aeq) at (-2+\sx,1) {$= \displaystyle{ \sum_{h,\ell}}$};
  %
\node[solidvert] (aA1) at (-1.1+\sx,0) {};
\node[solidvert] (aA2) at (2.1+\sx,0) {};
\node[solidvert] (aA3) at (0.5+\sx,1.5*1.732) {};
\node[hollowvert] (aA4) at (0.5+\sx,1.5*.732) {};
\node[hollowvert] (at1) at (-0.2+\sx,0) {};
\node[hollowvert] (at2) at (1.2+\sx,0) {};
%
%
    \path[-] (at2)   [thick] edge node  [pos=0.8,right] {$\scriptstyle{E_s}$} (aA4);
    \path[-] (at1)   [thick] edge node  [pos=0.8,left] {$\scriptstyle{E_r}$} (aA4);
    \path[-] (aA4)   [thick] edge node  [right,pos=0.2] {$\scriptstyle{E_t}$} (aA3);
    \path[-] (aA2)   [thick] edge node  [above right] {$E_i$} (aA3);
    \path[-] (aA1)   [thick] edge node  [above left] {$E_j$} (aA3);
    \path[-] (at1)   [thick] edge node  [below] {$\scriptstyle{E_k}$} (at2);
    %
    \path[-] (at2)   [thick] edge node  [below] {$\scriptstyle{E_h}$} (aA2);  
    \path[-] (aA1)   [thick] edge node  [below] {$\scriptstyle{E_\ell}$} (at1);    
    %
        %
\def \bsx {10.2}
  %
\node (beq) at (-1.7+\bsx,1) {$= \displaystyle{ \sum_{h,\ell}  \sigma_{h,t,\ell}^{r,k,s}}$};
  %
\node[solidvert] (bA1) at (-1+\bsx,0) {};
\node[solidvert] (bA2) at (2+\bsx,0) {};
\node[solidvert] (bA3) at (0.5+\bsx,1.5*1.732) {};
\node[hollowvert] (bA4) at (0.5+\bsx,0.4*.732) {};
%
%
    \path[-] (bA4)   [thick] edge node  [right,pos=0.3] {} (bA3);
    \path[-] (bA2)   [thick] edge node  [above,pos=0.35] {} (bA3);
    \path[-] (bA1)   [thick] edge node  [below,pos=0.55] {} (bA3);
    %
    \path[-] (bA2)   [thick] edge node  [pos=0.6,below] {$E_h$} (bA4);  
    \path[-] (bA1)   [thick] edge node  [pos=0.6,below] {$E_\ell$} (bA4);    
    %
    \node (bEj) at (\bsx+0.0,1.1) {$E_j$}; 
    \node (bEt) at (\bsx+0.85,1.1) {$E_t$}; 
    \node (bEi) at (\bsx+1.8,1.1) {$E_i$}; 
            %
\def \csx {3.0}
\def \csy {-3.5}
  %
  %%%%%%%%%%%%%%%%%  Second row of diagrams:
  %
\node (ceq) at (-2.5+\csx,1+\csy) {$= \displaystyle{ \sum_{h,\ell,m,n}  \sigma_{h,t,\ell}^{r,k,s} \sigma_{m,n,\ell}^{t,h,i}}$};
  %
\node[solidvert] (cA1) at (-1+\csx,0.1+\csy) {};
\node[solidvert] (cA2) at (1.4+\csx,0.2+\csy) {};
\node[solidvert] (cA3) at (0.0+\csx,1.2*1.732+\csy) {};
\node[hollowvert] (ct2) at (0.45+\csx,.65+\csy) {};
%
%
    \path[-] (cA2)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{E_m}$} (ct2);
    %
    \path[-] (ct2)   [thick] edge node  [pos=0.6,right] {$\scriptstyle{E_n}$} (cA3);    
    %
    \path[-] (cA1)   [thick] edge node  [right,pos=0.35] {$\scriptstyle{E_j}$} (cA3);
    \path[-] (cA1)   [thick] edge node  [below right] {$\scriptstyle{E_\ell}$} (ct2);
                %
\def \dsy {-3.5}
                %
\def \esx {10.0}
\def \esy {-3.0}
\def \lasthoffset {10.0}
  %
  %
\node (eeq) at (-2.8+\esx,1+\dsy) {$= \displaystyle{ \sum_{h,\ell,m,n,p,q}  \sigma_{h,t,\ell}^{r,k,s} \sigma_{m,n,\ell}^{t,h,i}  \sigma_{m,p,q}^{j,\ell,n}}$};
%
\node[solidvert] (eA1) at (\lasthoffset,0+\esy) {};
\node[solidvert] (eA2) at (1.42+\lasthoffset,0+\esy) {};
\node[solidvert] (eA3) at (0.71+\lasthoffset,0.75*1.732+\esy) {};
\node[hollowvert] (eA4) at (0.71+\lasthoffset,0.3*1.732+\esy) {};
%
    \path[-] (eA1)   [thick] edge node  [left,pos=0.75] {$\scriptstyle{E_q \ }$} (eA4);
    \path[-] (eA3)   [thick] edge node  [right] {$\scriptstyle{E_p\ }$} (eA4);
    \path[-] (eA2)   [thick] edge node  [right,pos=0.75] {$\scriptstyle{\ E_m}$} (eA4);
    %
\node (box) at (\lasthoffset+3.0,1+\dsy) {. \ $\Box$};
% It seems that our right limit is about 12.2
\end{tikzpicture}


==> arxivdiagrams/EdgeAction.tex <==
% Jaeger's edge action.
\begin{tikzpicture}[black,node distance=0.25cm,  % Effect of entrywise multiplication on an edge
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A) at (1,1) {};
\node (AL1) at (0.5,1.25) {}; \node (AL2) at (0.5,0.75) {}; \node (AR1) at (1.5,1.25) {}; 
\node (T) at (3.5,0.5) {$\xrightarrow{\phantom{N \circ}{\mathcal{E}^{i,j}_A}\phantom{N \circ}}$};
\node[solidvert] (B) at (2,0) {};
\node (BL2) at (1.5,-0.25) {}; \node (BR1) at (2.5,0.25) {}; \node (BR2) at (2.5,-0.25) {};
    \path (AL1) [] edge node [auto] {} (A);    \path (AL2) [] edge node [auto] {} (A);    \path (AR1) [] edge node [auto] {} (A);      \path (BL2) [] edge node [auto] {} (B);    \path (BR1) [] edge node [auto] {} (B);    \path (BR2) [] edge node [auto] {} (B);
           \node[solidvert] (Ar) at (5,1) {};
\node (AL1r) at (4.5,1.25) {}; \node (AL2r) at (4.5,0.75) {}; \node (AR1r) at (5.5,1.25) {};
\node[solidvert] (Br) at (6,0) {};
 \node (BL2r) at (5.5,-0.25) {}; \node (BR1r) at (6.5,0.25) {}; \node (BR2r) at (6.5,-0.25) {};
    \path (AL1r) [] edge node [auto] {} (Ar);    \path (AL2r) [] edge node [auto] {} (Ar);    \path (AR1r) [] edge node [auto] {} (Ar);   \path (BL2r) [] edge node [auto] {} (Br);    \path (BR1r) [] edge node [auto] {} (Br);    \path (BR2r) [] edge node [auto] {} (Br);
\path[->] (A) [] edge node [auto] {$w(e)$} (B);  
\path[->] (Ar) [] edge node [auto] {$w(e)$} (Br);  
\path[->] (Ar) [thick, bend right] edge node [below] {$A$} (Br);  
\end{tikzpicture} 
%
\hspace{.25in} or \hspace{.25in}
\begin{tikzpicture}[black,node distance=0.25cm,  % Effect of entrywise multiplication on an edge
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A) at (1,1) {};
\node (AL1) at (0.5,1.25) {}; \node (AL2) at (0.5,0.75) {}; \node (AR1) at (1.5,1.25) {}; 
\node (T) at (3.5,0.5) {$\xrightarrow{\phantom{N \circ}{\mathcal{E}^{i,j}_A}\phantom{N \circ}}$};
\node[solidvert] (B) at (2,0) {};
\node (BL2) at (1.5,-0.25) {}; \node (BR1) at (2.5,0.25) {}; \node (BR2) at (2.5,-0.25) {};
    \path (AL1) [] edge node [auto] {} (A);    \path (AL2) [] edge node [auto] {} (A);    \path (AR1) [] edge node [auto] {} (A);      \path (BL2) [] edge node [auto] {} (B);    \path (BR1) [] edge node [auto] {} (B);    \path (BR2) [] edge node [auto] {} (B);
           \node[solidvert] (Ar) at (5,1) {};
\node (AL1r) at (4.5,1.25) {}; \node (AL2r) at (4.5,0.75) {}; \node (AR1r) at (5.5,1.25) {};
\node[solidvert] (Br) at (6,0) {};
 \node (BL2r) at (5.5,-0.25) {}; \node (BR1r) at (6.5,0.25) {}; \node (BR2r) at (6.5,-0.25) {};
    \path (AL1r) [] edge node [auto] {} (Ar);    \path (AL2r) [] edge node [auto] {} (Ar);    \path (AR1r) [] edge node [auto] {} (Ar);   \path (BL2r) [] edge node [auto] {} (Br);    \path (BR1r) [] edge node [auto] {} (Br);    \path (BR2r) [] edge node [auto] {} (Br);
\path[->] (Ar) [thick, bend right] edge node [below] {$A$} (Br);  
\end{tikzpicture} 
%


==> arxivdiagrams/EiEjEkTripleProduct.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Basic lemma on sum of Ei o Ej o Ek
solidvert/.style={ draw, circle, fill=red, inner sep=1.8pt},
hollowvert/.style={ draw, circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (D1) at (0,0) {};  % This is Schur multiplication
\node[hollowvert] (D2) at (3,0) {};
%
\path[->]
        (D1)   [thick, bend left=45] edge node  [auto] {$E_i$} (D2);
\path[->]
        (D1)   [thick] edge node  [auto] {$E_j$} (D2);
\path[->]
        (D1)   [thick, bend right=45] edge node  [auto] {$E_k$} (D2);
%
\def \x {4.2}
\node (D3) at (\x+0.5,0) {$\displaystyle = \quad \frac{ q_{ij}^{k'} }{|X|} m_k$};
%
\def \xx {6.5}
\node (D4) at (\xx+0.5,0) {$\displaystyle = \quad \frac{ q_{ik}^{j'} }{|X|} m_j$};
%
\def \xxx {8.8}
\node (D5) at (\xxx+0.5,0) {$\displaystyle = \quad \frac{ q_{jk}^{i'} }{|X|} m_i$};
%
\end{tikzpicture}


==> arxivdiagrams/FourEVanish.tex <==
% Show a simple 4th order scaffold that vanishes.
\begin{tikzpicture}[baseline=(mybase),black,node distance=0.5cm,  
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (mybase) at (0,-0.2) {};
\node[hollowvert] (Q0) at (0,0) {};
\node[solidvert] (Q1) at (-0.8,-0.5) {};
\node[solidvert] (Q2) at (-0.8, 0.5) {};
\node[solidvert] (Q3) at ( 0.8, 0.5) {};
\node[solidvert] (Q4) at ( 0.8,-0.5) {};
% \node (eq) at (1.7,0) {$\displaystyle = \mathbf{0}$};
\path (Q0)   [thick] edge node  [above,pos=0.95] {$\scriptstyle{E_h}$} (Q1);
\path (Q0)   [thick] edge node  [below,pos=0.95] {$\scriptstyle{E_j}$} (Q2);
\path (Q0)   [thick] edge node  [below,pos=0.95] {$\scriptstyle{E_k}$} (Q3);
\path (Q0)   [thick] edge node  [above,pos=0.95] {$\scriptstyle{E_i}$} (Q4);
\end{tikzpicture}
% \node[hollowvert] (Q0) at (0,0) {};
% \node[solidvert] (Q1) at (1.1,0) {};
% \node[solidvert] (Q2) at (0,1.1) {};
% \node[solidvert] (Q3) at (-1.1,0) {};
% \node[solidvert] (Q4) at (0,-1.1) {};
% \node (eq) at (2.7,0) {$\displaystyle = \mathbf{0}$ \ \ .};
% \path (Q0)   [thick] edge node  [above,pos=0.75] {$\scriptstyle{E_1}$} (Q1);
% \path (Q0)   [thick] edge node  [right,pos=0.75] {$\scriptstyle{E_2}$} (Q2);
% \path (Q0)   [thick] edge node  [below,pos=0.75] {$\scriptstyle{E_1}$} (Q3);
% \path (Q0)   [thick] edge node  [left,pos=0.75] {$\scriptstyle{E_5}$} (Q4);
% \end{tikzpicture}


==> arxivdiagrams/Frob1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Frobenius inner product
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (lb) at (-0.2,0.3) {$\left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
\node[solidvert] (Ma) at (0,0) {};  
\node[solidvert] (Mb) at (1,1) {};  
\path[->] (Ma)   [thick] edge node  [auto] {$M$} (Mb);
\node (c) at (1.6,-0.3) {$,$};
\node[solidvert] (Na) at (2,0) {};  
\node[solidvert] (Nb) at (3,1) {};  
\path[->] (Na)   [thick] edge node  [auto] {$N$} (Nb);
\node (rb) at (3.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
\node (eq) at (4.5,0.3) {$\displaystyle =$};
\node[hollowvert] (MNa) at (5.5,0) {};  
\node[hollowvert] (MNb) at (6.5,1) {};  
\path[->] (MNa) [thick, bend left] edge node [left] {$\bar{M}$} (MNb);
\path[->] (MNa) [thick, bend right] edge node [right] {$N$} (MNb);
\end{tikzpicture} 


==> arxivdiagrams/Frob2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Frobenius inner product
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (lb) at (-0.2,0.3) {$\left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
\node[solidvert] (Ma) at (0,0) {};  
\node[solidvert] (Mb) at (1,1) {};  
\path[->] (Ma)   [thick] edge node  [auto] {$M$} (Mb);
\node (c) at (1.6,-0.3) {$,$};
\node[solidvert] (Na) at (2,0) {};  
\node[solidvert] (Nb) at (3,1) {};  
\path[->] (Na)   [thick] edge node  [auto] {$N$} (Nb);
\node (rb) at (3.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
\node (eq) at (4.5,0.3) {$\displaystyle =$};
\node[hollowvert] (ma) at (5.5,0) {};  
\node[hollowvert] (mb) at (6.5,1) {};  
\node[hollowvert] (na) at (7.0,0) {};  
\node[hollowvert] (nb) at (8.0,1) {};  
\path[->] (ma) [thick] edge node [left] {$\bar{M}$} (mb);
\path[->] (na) [thick] edge node [right] {$N$} (nb);
\path[->] (ma) [thick] edge node [below] {$I$} (na);
\path[->] (mb) [thick] edge node [above] {$I$} (nb);
\end{tikzpicture} 


==> arxivdiagrams/GenIntersectionNums.tex <==
% Scaffold version of generalized intersection numbers.
\begin{tikzpicture}[black,node distance=0.5cm,  %
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (C) at (0,0) {};
\node[solidvert] (A1) at (90:1in) {};
\node[solidvert] (A2) at (130:1in) {};
\node[solidvert] (A3) at (170:1in) {};
\node (B1)  at (180:0.5in) {.}; % {$\cdot$};
\node (B2)  at (190:0.5in) {.}; % {$\cdot$};
\node (B3)  at (200:0.5in) {.}; % {$\cdot$};
\node (B4)  at (210:0.5in) {.}; % {$\cdot$};
\node (B5)  at (220:0.5in) {.}; % {$\cdot$};
\node (B6)  at (330:0.5in) {.};
\node (B7)  at (340:0.5in) {.};
\node (B8)  at (350:0.5in) {.};
\node (B9)  at (0:0.5in) {.};
\node[solidvert] (Ak) at (50:1in) {};
\node (L) at (7.2,1) {$\displaystyle  
= \displaystyle\sum_{a_1,\cdots,a_k \in X} \  
 \left[ \begin{array}{rrrr}  a_1 & a_2 & \cdots & a_k \\ i_1 & i_2 & \cdots & i_k \end{array} \right]
 \ \hat{a_1} \otimes \hat{a_1} \otimes \cdots \otimes \hat{a_k}$};
\path  (A1)   [thick] edge node  [right,pos=0.4] {$A_{i_1}$} (C);
\path  (A2)   [thick] edge node  [above right] {$A_{i_2}$} (C);
\path  (A3)   [thick] edge node  [above] {$A_{i_3}$} (C);
\path  (Ak)   [thick] edge node  [below right] {$A_{i_k}$} (C);
\end{tikzpicture} 
%


==> arxivdiagrams/IPK4Delta.tex <==
% Show that triple regularity is equivalent to vector space equality.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.4pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\def\rbrac {4.0}
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (2.1,0) {};
\node[solidvert] (A2) at (1.15,1.8) {};
\node[solidvert] (A3) at (0.2,0) {};
\node[hollowvert] (v) at (1.15,0.8) {};
    \path (v)   [-,thick] edge node  [pos=0.25,below] {$\scriptstyle{A_s}$} (A1);
    \path (v)   [-,thick] edge node  [pos=0.05,right] {$\scriptstyle{A_t}$} (A2);
    \path (v)   [-,thick] edge node  [pos=0.25,below]  {$\scriptstyle{A_r}$} (A3);
    \path (A1)   [-,thick] edge node  [above right] {$\scriptstyle{A_i}$} (A2);
    \path (A2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (A3);
    \path (A3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (A1);
%
\node (c) at (0.5*\rbrac+0.3,-0.1) {$,$};
%
\node[solidvert] (B1) at (3.9,0) {};
\node[solidvert] (B2) at (3.2,1.8) {};
\node[solidvert] (B3) at (2.5,0) {};
    \path (B1)   [-,thick] edge node  [above right] {$\scriptstyle{A_\ell}$} (B2);
    \path (B2)   [-,thick] edge node  [above left] {$\scriptstyle{A_m}$} (B3);
    \path (B3)   [-,thick] edge node  [below] {$\scriptstyle{A_n}$} (B1);
%
\def\rbrac {4.0}
%
\draw[thick] (\rbrac+0.1,-0.2) -- (\rbrac+0.4,0.8) -- (\rbrac+0.1,1.8);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (5.2,0.6) {$=$};
%
\def \Cshift {6.}
%
\node[hollowvert] (C1) at (\Cshift+2.6,0) {};
\node[hollowvert] (C2) at (\Cshift+1.3,2) {};
\node[hollowvert] (C3) at (\Cshift+0,0) {};
\node[hollowvert] (C4) at (\Cshift+1.3,0.8) {};
%
 \path (C1) [-,thick] edge node [above,pos=0.4] {$\ \ \scriptstyle{A_i}$} (C2); 
 \path (C2) [-,thick] edge node [above,pos=0.6] {$\scriptstyle{A_j}\ $} (C3); 
 \path (C3) [-,thick] edge node [below] {$\scriptstyle{A_k}$} (C1); 
 \path (C1) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_s}$} (C4); 
 \path (C2) [-,thick] edge node [right,pos=0.9] {$\scriptstyle{A_t}$} (C4); 
 \path (C3) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_r}$} (C4); 
 %
 \path (C1) [-,thick,bend right=50] edge node [above right] {$\scriptstyle{A_\ell}$} (C2); 
 \path (C2) [-,thick,bend right=50] edge node [above left] {$\scriptstyle{A_m}$} (C3); 
 \path (C3) [-,thick,bend right=50] edge node [below] {$\scriptstyle{A_n}$} (C1);  
%
%
%
\def \Dshift {11.6}
%
\node (Deq) at (\Dshift-1.2,0.6) {$= \ \delta_{i,\ell} \delta_{j,m} \delta_{k,n}$};
%
\node[hollowvert] (D1) at (\Dshift+2.6,0) {};
\node[hollowvert] (D2) at (\Dshift+1.3,2) {};
\node[hollowvert] (D3) at (\Dshift+0,0) {};
\node[hollowvert] (D4) at (\Dshift+1.3,0.8) {};
%
 \path (D1) [-,thick] edge node [above right] {$\scriptstyle{A_i}$} (D2); 
 \path (D2) [-,thick] edge node [above left] {$\scriptstyle{A_j}$} (D3); 
 \path (D3) [-,thick] edge node [below] {$\scriptstyle{A_k}$} (D1); 
 \path (D1) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_s}$} (D4); 
 \path (D2) [-,thick] edge node [right,pos=0.9] {$\scriptstyle{A_t}$} (D4); 
 \path (D3) [-,thick] edge node [pos=0.75,below] {$\scriptstyle{A_r}$} (D4); 
%
\end{tikzpicture}


==> arxivdiagrams/IPcounteraxamplePet.tex <==
%% Counterexample: Inner product of a star with a triangle with edge weights E NOT always non-negative (Petersen)
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [-,thick] edge node  [auto] {$E_2$} (A4);
    \path (A3)   [-,thick] edge node  [pos=0.25,right] {$E_2$} (A2);
   \path (A1)   [-,thick] edge node  [pos=0.75,left] {$E_2\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B2)   [-,thick] edge node  [right] {$E_2$} (B4);
    \path (B4)   [-,thick] edge node  [left] {$E_2$} (B1);
   \path (B1)   [-,thick] edge node  [below] {$E_1$} (B2);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (5,0.6) {$=$};
%
\def \Cshift {5.8}
%
\node[hollowvert] (C1) at (\Cshift+0,0) {};
\node[hollowvert] (C2) at (\Cshift+2.6,0) {};
\node[hollowvert] (C3) at (\Cshift+1.3,0.8) {};
\node[hollowvert] (C4) at (\Cshift+1.3,2) {};
%
 \path (C1) [-,thick] edge node [below] {$E_1$} (C2); 
 \path (C1) [-,thick] edge node [pos=0.8,below] {$\scriptstyle{E_2}$} (C3); 
 \path (C1) [-,thick] edge node [left] {$E_2$} (C4); 
 \path (C2) [-,thick] edge node [pos=0.8,below] {$\scriptstyle{E_2}$} (C3); 
 \path (C2) [-,thick] edge node [right] {$E_2$} (C4); 
 \path (C3) [-,thick] edge node [auto] {} (C4); 
\node (Ej) at (\Cshift+1.1,1.3) {$\scriptstyle{E_2}$};
%
\def \xs {9.9}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \  -2/243\ .$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPorder3.tex <==
% Sample inner product on tensors of order three
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%  Left bracket
\path (0,-.2) [thick] edge node [auto] {} (-0.5,0.8);
\path (-0.5,0.8) [thick] edge node [auto] {} (0,1.8);
%
% Delta with E weights:
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (1.2,0) {};
\node[solidvert] (A3) at (0.7,1.4) {};
    \path[->] (A1)   [thick] edge node  [below] {$E_k$} (A2);
    \path[<-] (A2)   [thick] edge node  [right] {$E_j$} (A3);
   \path[->] (A1)   [thick] edge node  [left] {$E_i$} (A3);
%
\node (c) at (1.6,-0.1) {$,$};
%
% Wye with A weights:
\node[solidvert] (B1) at (2.1,0) {};
\node[solidvert] (B2) at (3.1,0) {};
\node[hollowvert] (B4) at (2.6,0.71) {};
\node[solidvert] (B3) at (2.6,1.4) {};
    \path[->] (B4)   [thick] edge node  [auto] {$A_t$} (B3);
    \path[<-] (B4)   [thick] edge node  [pos=0.4,right] {$A_s$} (B2);
   \path[->] (B1)   [thick] edge node  [pos=0.6,left] {$A_r$} (B4);
%
%  Right bracket
\path (3.3,-.2) [thick] edge node [auto] {} (3.8,0.8);
\path (3.8,0.8) [thick] edge node [auto] {} (3.3,1.8);
%
\node (eq) at (4.5,0.4) {$\displaystyle =$};
%
%
%  Gluing the two together:
\node[hollowvert] (rA1) at (5.2,0) {};
\node[hollowvert] (rA2) at (6.2,0) {};
\node[hollowvert] (rA3) at (5.7,1.4) {};
    \path[->] (rA1)   [thick] edge node  [above] {$\scriptstyle{\bar{E}_k}$} (rA2);
    \path[<-] (rA2)   [thick] edge node  [right] {$\bar{E}_j$} (rA3);
   \path[->] (rA1)   [thick] edge node  [left] {$\bar{E}_i$} (rA3);
%
\node[hollowvert] (rB1) at (7.1,0) {};
\node[hollowvert] (rB2) at (8.1,0) {};
\node[hollowvert] (rB4) at (7.6,0.71) {};
\node[hollowvert] (rB3) at (7.6,1.4) {};
 \path[->] (rB4)   [thick] edge node  [auto] {$A_t$} (rB3);
 \path[<-] (rB4)   [thick] edge node  [pos=0.4,right] {$A_s$} (rB2);
 \path[->] (rB1)   [thick] edge node  [pos=0.6,left] {$A_r$} (rB4);
%
% Identity weights between corresponding nodes:
\path[->] (rA1) [thick,bend right] edge node [below] {$I$} (rB1);
\path[->] (rA2) [thick,bend right] edge node [below] {$I$} (rB2);
\path[->] (rA3) [thick] edge node [above] {$I$} (rB3);
%
%
\node (eq2) at (9,0.4) {$\displaystyle =$};
%  K_4
%
\node[hollowvert] (c1) at (10.0,-0.1) {};
\node[hollowvert] (c2) at (12.7,-0.1) {};
\node[hollowvert] (c4) at (11.35,0.9) {};
\node[hollowvert] (c3) at (11.35,2.3) {};
 \path[->] (c4)   [thick] edge node  [pos=0.03,above] {$A_t\ \ \ \ $} (c3);
 \path[<-] (c4)   [thick] edge node  [left,pos=0.7] {$A_s$} (c2);
 \path[->] (c1)   [thick] edge node  [right,pos=0.3] {$A_r$} (c4);
%
 \path[<-] (c1)   [thick] edge node  [below] {$E_k$} (c2);
 \path[->] (c2)   [thick] edge node  [right] {$E_j$} (c3);
 \path[<-] (c1)   [thick] edge node  [left] {$E_i$}  (c3);
%
%
\end{tikzpicture}
%%  K_4
%%
%\node[hollowvert] (c1) at (10.1,0) {};
%\node[hollowvert] (c2) at (12.6,0) {};
%\node[hollowvert] (c4) at (11.35,1.0) {};
%\node[hollowvert] (c3) at (11.35,2.2) {};
% \path[->] (c4)   [thick] edge node  [pos=0.3,left] {$A_t$} (c3);
% \path[<-] (c4)   [thick] edge node  [left,pos=0.7] {$A_s$} (c2);
% \path[->] (c1)   [thick] edge node  [right,pos=0.3] {$A_r$} (c4);
%%
% \path[<-] (c1)   [thick] edge node  [below] {$E_k$} (c2);
% \path[->] (c2)   [thick] edge node  [right] {$E_j$} (c3);
% \path[<-,bend left=15] (c1)   [thick] edge node  [left] {$E_i$}  (c3);
%%
%%


==> arxivdiagrams/IPstarAA.tex <==
%% Inner product of two stars with edge weights A
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.6)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [->,thick] edge node  [auto] {$A_j$} (A4);
    \path (A3)   [->,thick] edge node  [pos=0.25,right] {$A_i$} (A2);
   \path (A1)   [<-,thick] edge node  [pos=0.75,left] {$A_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
\node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B3)   [<-,thick] edge node  [auto] {$A_s$} (B4);
    \path (B3)   [<-,thick] edge node  [pos=0.25,right] {$A_r$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$A_t\,$} (B3);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\def \xs {7.15}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) 
{$\displaystyle \quad = \ \ |X| \ \sum_{\ell=0}^d \ v_\ell \ p_{i,r}^\ell \ p_{j,s}^\ell \ p_{k,t}^\ell$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPstarEA.tex <==
%% Inner product of two stars with edge weights E and A mixed
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.5)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [<-,thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [<-,thick] edge node  [pos=0.25,right] {$E_i$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$E_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
\node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B3)   [<-,thick] edge node  [auto] {$A_s$} (B4);
    \path (B3)   [<-,thick] edge node  [pos=0.25,right] {$A_r$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$A_t\,$} (B3);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\def \xs {7.38}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \ |X|^{-1} \ P_{i,r}
\ P_{j,s} \ P_{k,t} \ m_k \ q_{ij}^k$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPstarEE.tex <==
%% Inner product of two stars with edge weights E
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.4)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [<-,thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [<-,thick] edge node  [pos=0.25,right] {$E_i$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$E_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
\node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B3)   [<-,thick] edge node  [auto] {$E_s$} (B4);
    \path (B3)   [<-,thick] edge node  [pos=0.25,right] {$E_r$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$E_t\,$} (B3);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\def \xs {7.25}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \ |X|^{-1} \ \delta_{i,r}
\ \delta_{j,s} \ \delta_{k,t} \ m_k \ q_{ij}^{k'}$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPstartriAA.tex <==
%% Inner product of a star with a triangle with edge weights A.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.7)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [<-,thick] edge node  [auto] {$A_j$} (A4);
    \path (A3)   [<-,thick] edge node  [pos=0.25,right] {$A_i$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$A_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
%%%% \node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B2)   [->,thick] edge node  [right] {$A_s$} (B4);
    \path (B4)   [->,thick] edge node  [left] {$A_r$} (B1);
   \path (B1)   [->,thick] edge node  [below] {$A_t\,$} (B2);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (5,0.6) {$=$};
%
\def \Cshift {5.8}
%
\node[hollowvert] (C1) at (\Cshift+0,0) {};
\node[hollowvert] (C2) at (\Cshift+2.6,0) {};
\node[hollowvert] (C3) at (\Cshift+1.3,0.8) {};
\node[hollowvert] (C4) at (\Cshift+1.3,2) {};
%
 \path (C1) [->,thick] edge node [below] {$A_t$} (C2); 
 \path (C1) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{A_k}$} (C3); 
 \path (C1) [<-,thick] edge node [left] {$A_r$} (C4); 
 \path (C2) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{A_i}$} (C3); 
 \path (C2) [->,thick] edge node [right] {$A_s$} (C4); 
 %\path (C3) [<-,thick] edge node [pos=0.3,left] {$\ \scriptstyle{A_j}$} (C4); 
 \path (C3) [<-,thick] edge node [auto] {} (C4); 
\node (Ej) at (\Cshift+1.1,1.3) {$\scriptstyle{A_j}$};
%
\def \xs {10.8}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \ 0$ \ if \ $p_{ij'}^s p_{jk'}^r p_{ki'}^t =0$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPstartriEA.tex <==
%% Inner product of a star with a triangle with edge weights E and A.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.8)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [->,thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [->,thick] edge node  [pos=0.25,right] {$E_i$} (A2);
   \path (A1)   [<-,thick] edge node  [pos=0.75,left] {$E_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
%%%% \node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B2)   [->,thick] edge node  [right] {$A_s$} (B4);
    \path (B4)   [->,thick] edge node  [left] {$A_r$} (B1);
   \path (B1)   [->,thick] edge node  [below] {$A_t\,$} (B2);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (5,0.6) {$=$};
%
\def \Cshift {5.8}
%
\node[hollowvert] (C1) at (\Cshift+0,0) {};
\node[hollowvert] (C2) at (\Cshift+2.6,0) {};
\node[hollowvert] (C3) at (\Cshift+1.3,0.8) {};
\node[hollowvert] (C4) at (\Cshift+1.3,2) {};
%
 \path (C1) [->,thick] edge node [below] {$A_t$} (C2); 
 \path (C1) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{E_k}$} (C3); 
 \path (C1) [<-,thick] edge node [left] {$A_r$} (C4); 
 \path (C2) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{E_i}$} (C3); 
 \path (C2) [->,thick] edge node [right] {$A_s$} (C4); 
 %\path (C3) [<-,thick] edge node [pos=0.3,left] {$\ \scriptstyle{E_j}$} (C4); 
 \path (C3) [<-,thick] edge node [auto] {} (C4); 
\node (Ej) at (\Cshift+1.1,1.3) {$\scriptstyle{E_j}$};
%
\def \xs {11.38}
%    Jump to final expression without intermediate steps:
%
%\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \ 0$ \ if };
%
\end{tikzpicture} 


==> arxivdiagrams/IPstartriEE.tex <==
%% Inner product of a star with a triangle with edge weights E
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.6)  {(B.9)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.6) -- (-0.1,1.4);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.3,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (0.9,1.2) {};
    \path (A3)   [->,thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [->,thick] edge node  [pos=0.25,right] {$E_i$} (A2);
   \path (A1)   [<-,thick] edge node  [pos=0.75,left] {$E_k\,$} (A3);
%
\node (c) at (1.95,-0.1) {$,$};
%
\node[solidvert] (B1) at (2.4,0) {};
\node[solidvert] (B2) at (3.6,0) {};
%%%% \node[hollowvert] (B3) at (3.0,0.61) {};
\node[solidvert] (B4) at (3.0,1.2) {};
    \path (B2)   [->,thick] edge node  [right] {$E_s$} (B4);
    \path (B4)   [->,thick] edge node  [left] {$E_r$} (B1);
   \path (B1)   [->,thick] edge node  [below] {$E_t\,$} (B2);
%
\draw[thick] (4.0,-0.2) -- (4.3,0.6) -- (4.0,1.4);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\node (eql) at (5,0.6) {$=$};
%
\def \Cshift {5.8}
%
\node[hollowvert] (C1) at (\Cshift+0,0) {};
\node[hollowvert] (C2) at (\Cshift+2.6,0) {};
\node[hollowvert] (C3) at (\Cshift+1.3,0.8) {};
\node[hollowvert] (C4) at (\Cshift+1.3,2) {};
%
 \path (C1) [->,thick] edge node [below] {$E_t$} (C2); 
 \path (C1) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{E_k}$} (C3); 
 \path (C1) [<-,thick] edge node [left] {$E_r$} (C4); 
 \path (C2) [->,thick] edge node [pos=0.8,below] {$\scriptstyle{E_i}$} (C3); 
 \path (C2) [->,thick] edge node [right] {$E_s$} (C4); 
 %\path (C3) [<-,thick] edge node [pos=0.3,left] {$\ \scriptstyle{E_j}$} (C4); 
 \path (C3) [<-,thick] edge node [auto] {} (C4); 
\node (Ej) at (\Cshift+1.1,1.3) {$\scriptstyle{E_j}$};
%
\def \xs {10.8}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.6) {$\displaystyle \quad = \ \ 0$ \ if \ $q_{s't}^i q_{r's}^j q_{t'r}^k =0$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtriAA.tex <==
%% Inner product of two triangles with edge weights A
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.3)  {(B.1)};
% Left bracket:
\node (lb) at (-0.2,0.3) {$\left\langle 
\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right.$};
%  First argument:
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [<-,thick] edge node  [pos=0.4,right] {$A_i$} (A2);
   \path (A1)   [<-,thick] edge node  [pos=0.6,left] {$A_j\,$} (A3);
   \path (A1)   [<-,thick] edge node  [below] {$A_k$} (A2);
%  Comma:
\node (c) at (1.6,-0.3) {$,$};
%  Second argument:
\node[solidvert] (B1) at (2.2,0) {};
\node[solidvert] (B2) at (3.2,0) {};
\node[solidvert] (B3) at (2.7,0.71) {};
    \path (B3)   [<-,thick] edge node  [pos=0.4,right] {$A_r$} (B2);
   \path  (B1)   [<-,thick] edge node  [pos=0.6,left] {$A_s\,$} (B3);
   \path  (B1)   [<-,thick] edge node  [below] {$A_t$} (B2);
%  Right bracket:
\node (rb) at (3.4,0.3) {$\left. 
\phantom{  \begin{array}{c} X\\X\\X\\X \end{array}} 
\right\rangle$};
%
\def \xs {6.5}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.3) {$\displaystyle \quad = \ \ |X| \ \delta_{i,r}
\ \delta_{j,s} \ \delta_{k,t} \ v_k \ p_{ij}^k$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtriEA.tex <==
%% Inner product of two triangles with edge weights E and A mixed
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.3)  {(B.2)};
% Left bracket:
\node (lb) at (-0.2,0.3) {$\left\langle 
\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right.$};
%  First argument:
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [->,thick] edge node  [pos=0.4,right] {$E_i$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.6,left] {$E_j\,$} (A3);
   \path (A1)   [->,thick] edge node  [below] {$E_k$} (A2);
%  Comma:
\node (c) at (1.6,-0.3) {$,$};
%  Second argument:
\node[solidvert] (B1) at (2.2,0) {};
\node[solidvert] (B2) at (3.2,0) {};
\node[solidvert] (B3) at (2.7,0.71) {};
    \path (B3)   [<-,thick] edge node  [pos=0.4,right] {$A_r$} (B2);
   \path  (B1)   [<-,thick] edge node  [pos=0.6,left] {$A_s\,$} (B3);
   \path  (B1)   [<-,thick] edge node  [below] {$A_t$} (B2);
%  Right bracket:
\node (rb) at (3.4,0.3) {$\left. 
\phantom{  \begin{array}{c} X\\X\\X\\X \end{array}} 
\right\rangle$};
%
\def \xs {6.9}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.3) {$\displaystyle \quad = \ \ |X|^{-2} \ Q_{r,i}
\ Q_{s,j} \ Q_{t,k} \ v_t \ p_{rs}^t$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtriEE.tex <==
%% Inner product of two triangles with edge weights E 
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.3)  {(B.3)};
% Left bracket:
\node (lb) at (-0.2,0.3) {$\left\langle 
\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right.$};
%  First argument:
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [->,thick] edge node  [pos=0.4,right] {$E_i$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.6,left] {$E_j\,$} (A3);
   \path (A1)   [->,thick] edge node  [below] {$E_k$} (A2);
%  Comma:
\node (c) at (1.6,-0.3) {$,$};
%  Second argument:
\node[solidvert] (B1) at (2.2,0) {};
\node[solidvert] (B2) at (3.2,0) {};
\node[solidvert] (B3) at (2.7,0.71) {};
    \path (B3)   [<-,thick] edge node  [pos=0.4,right] {$E_r$} (B2);
   \path  (B1)   [<-,thick] edge node  [pos=0.6,left] {$E_s\,$} (B3);
   \path  (B1)   [<-,thick] edge node  [below] {$E_t$} (B2);
%  Right bracket:
\node (rb) at (3.4,0.3) {$\left. 
\phantom{  \begin{array}{c} X\\X\\X\\X \end{array}} 
\right\rangle$};
%
\def \xs {6.88}
%    Jump to final expression without intermediate steps:
%
\node (eq) at (\xs,0.3) {$\displaystyle \quad = \ \ |X|^{-3} \ \sum_{\ell=0}^d
\ m_\ell \ q_{i,r}^\ell \ q_{j,s}^\ell \ q_{k,t}^\ell$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtristarAA.tex <==
%% Inner product of two  tristar diagrams with edge weights A
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.2,0.8)  {(B.12)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (2.1,0) {};
%
\node[hollowvert] (Aa1) at (0.7,0.55) {};
\node[hollowvert] (Aa2) at (1.6,0.55) {};
\node[hollowvert] (Aa4) at (1.15,1.2) {};
%\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (1.15,1.8) {};
    \path (Aa4)   [->,thick] edge node  [auto] {$\scriptstyle{A_{i_2}}$} (A4);
    \path (Aa2)   [->,thick] edge node  [pos=0.25,right] {$\scriptstyle{A_{i_1}}$} (A2);
   \path (A1)   [<-,thick] edge node  [pos=0.75,left] {$\scriptstyle{A_{i_3}}$} (Aa1);
%
    \path (Aa1)  [<-,thick] edge node  [left] {$\scriptstyle{A_{j_1}}$} (Aa4);
    \path (Aa1)  [->,thick] edge node  [below] {$\scriptstyle{A_{j_2}}$} (Aa2);
    \path (Aa2)  [->,thick] edge node  [right] {$\scriptstyle{A_{j_3}}$} (Aa4);
%
%
\node (c) at (2.5,-0.1) {$,$};
%
\def \rsh{2.7}
%
\node[solidvert] (B1) at (\rsh+0.2,0) {};
\node[solidvert] (B2) at (\rsh+2.1,0) {};
\node[solidvert] (B4) at (\rsh+1.15,1.8) {};
%
\node[hollowvert] (Bb1) at (\rsh+0.7,0.55) {};
\node[hollowvert] (Bb2) at (\rsh+1.6,0.55) {};
\node[hollowvert] (Bb4) at (\rsh+1.15,1.2) {};
%
    \path (Bb4)   [<-,thick] edge node  [auto] {$\scriptstyle{A_{r_2}}$} (B4);
    \path (Bb2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{A_{r_1}}$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{A_{r_3}}$} (Bb1);
%
    \path (Bb1)  [->,thick] edge node  [left] {$\scriptstyle{A_{s_1}}$} (Bb4);
    \path (Bb1)  [<-,thick] edge node  [below] {$\scriptstyle{A_{s_2}}$} (Bb2);
    \path (Bb2)  [<-,thick] edge node  [right] {$\scriptstyle{A_{s_3}}$} (Bb4);
%
\draw[thick] (\rsh+2.4,-0.2) -- (\rsh+2.7,0.8) -- (\rsh+2.4,1.8);
%
\def \Cshift {9.3}
%
\node (eql) at (\Cshift-1.2,0.8) {$= \displaystyle{\sum_{k_1,k_2,k_3=0}^d } 
p_{i_1,r_1}^{k_1} p_{i_2,r_2}^{k_2} p_{i_3,r_3}^{k_3}$};
%
\node[hollowvert] (C1) at (\Cshift+1,0) {};
\node[hollowvert] (C2) at (\Cshift+4.6,0) {};
\node[hollowvert] (C3) at (\Cshift+2.8,2.4) {};
%
\node[hollowvert] (Cc1) at (\Cshift+2.35,0.75) {};
\node[hollowvert] (Cc2) at (\Cshift+3.25,0.75) {};
\node[hollowvert] (Cc3) at (\Cshift+2.8,1.4) {};
%
\path (C1) [->,thick] edge node [below] {$\scriptstyle{A_{j_2}}$} (C2); 
\path (C1) [<-,thick] edge node [above left] {$\scriptstyle{A_{j_1}}$} (C3); 
\path (C2) [->,thick] edge node [above right] {$\scriptstyle{A_{j_3}}$} (C3);
%
    \path (Cc1)  [->,thick] edge node  [left] {$\scriptstyle{A_{s_1}}$} (Cc3);
    \path (Cc1)  [<-,thick] edge node  [below] {$\scriptstyle{A_{s_2}}$} (Cc2);
    \path (Cc2)  [<-,thick] edge node  [right] {$\scriptstyle{A_{s_3}}$} (Cc3);
%
    \path (C1)  [->,thick] edge node  [auto] {} (Cc1);
    \node (Ei1) at (\Cshift+2,0.2) {$\scriptstyle{A_{k_3}}$};
    \path (C2)  [->,thick] edge node  [auto] {} (Cc2);
    \node (Ei2) at (\Cshift+3.6,0.2) {$\scriptstyle{A_{k_1}}$};
    \path (C3)  [->,thick] edge node  [auto] {} (Cc3);
    \node (Ei3) at (\Cshift+3.1,1.7) {$\scriptstyle{A_{k_2}}$};
%\def \xs {13.8}
%    Jump to final expression without intermediate steps:
%
%\node (eq) at (\xs,0.8) {$\displaystyle \quad = \ \ 0$ \ if \ $q_{st}^i q_{rs}^j q_{tr}^k =0$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtristarEA.tex <==
%% Inner product of two  tristar diagrams with edge weights E and A
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
 %
\node (eqno) at (-1.5,0.8)  {(B.13)};
 %
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (2.1,0) {};
%
\node[hollowvert] (Aa1) at (0.7,0.55) {};
\node[hollowvert] (Aa2) at (1.6,0.55) {};
\node[hollowvert] (Aa4) at (1.15,1.2) {};
%\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (1.15,1.8) {};
    \path (Aa4)   [<-,thick] edge node  [auto] {$\scriptstyle{E_{i_2}}$} (A4);
    \path (Aa2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{E_{i_1}}$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{E_{i_3}}$} (Aa1);
%
    \path (Aa1)  [->,thick] edge node  [left] {$\scriptstyle{E_{j_1}}$} (Aa4);
    \path (Aa1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{j_2}}$} (Aa2);
    \path (Aa2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{j_3}}$} (Aa4);
%
%
\node (c) at (2.5,-0.1) {$,$};
%
\def \rsh{2.7}
%
\node[solidvert] (B1) at (\rsh+0.2,0) {};
\node[solidvert] (B2) at (\rsh+2.1,0) {};
\node[solidvert] (B4) at (\rsh+1.15,1.8) {};
%
\node[hollowvert] (Bb1) at (\rsh+0.7,0.55) {};
\node[hollowvert] (Bb2) at (\rsh+1.6,0.55) {};
\node[hollowvert] (Bb4) at (\rsh+1.15,1.2) {};
%
    \path (Bb4)   [<-,thick] edge node  [auto] {$\scriptstyle{A_{r_2}}$} (B4);
    \path (Bb2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{A_{r_1}}$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{A_{r_3}}$} (Bb1);
%
    \path (Bb1)  [->,thick] edge node  [left] {$\scriptstyle{A_{s_1}}$} (Bb4);
    \path (Bb1)  [<-,thick] edge node  [below] {$\scriptstyle{A_{s_2}}$} (Bb2);
    \path (Bb2)  [<-,thick] edge node  [right] {$\scriptstyle{A_{s_3}}$} (Bb4);
%
\draw[thick] (\rsh+2.4,-0.2) -- (\rsh+2.7,0.8) -- (\rsh+2.4,1.8);
%
\def \Cshift {8.6}
%
\node (eql) at (\Cshift-0.9,0.8) {$= \ \  P_{i_1,r_1} \ P_{i_2,r_2} \ P_{i_3,r_3}$};
%
\node[hollowvert] (C1) at (\Cshift+1,0) {};
\node[hollowvert] (C2) at (\Cshift+4.6,0) {};
\node[hollowvert] (C3) at (\Cshift+2.8,2.4) {};
%
\node[hollowvert] (Cc1) at (\Cshift+2.35,0.75) {};
\node[hollowvert] (Cc2) at (\Cshift+3.25,0.75) {};
\node[hollowvert] (Cc3) at (\Cshift+2.8,1.4) {};
%
\path (C1) [->,thick] edge node [below] {$\scriptstyle{E_{j_2}}$} (C2); 
\path (C1) [<-,thick] edge node [above left] {$\scriptstyle{E_{j_1}}$} (C3); 
\path (C2) [->,thick] edge node [above right] {$\scriptstyle{E_{j_3}}$} (C3);
%
    \path (Cc1)  [->,thick] edge node  [left] {$\scriptstyle{A_{s_1}}$} (Cc3);
    \path (Cc1)  [<-,thick] edge node  [below] {$\scriptstyle{A_{s_2}}$} (Cc2);
    \path (Cc2)  [<-,thick] edge node  [right] {$\scriptstyle{A_{s_3}}$} (Cc3);
%
    \path (C1)  [->,thick] edge node  [auto] {} (Cc1);
    \node (Ei1) at (\Cshift+2,0.2) {$\scriptstyle{E_{i_3}}$};
    \path (C2)  [->,thick] edge node  [auto] {} (Cc2);
    \node (Ei2) at (\Cshift+3.6,0.2) {$\scriptstyle{E_{i_1}}$};
    \path (C3)  [->,thick] edge node  [auto] {} (Cc3);
    \node (Ei3) at (\Cshift+3.1,1.7) {$\scriptstyle{E_{i_2}}$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtristarEE.tex <==
%% Inner product of two  tristar diagrams with edge weights E
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.8)  {(B.14)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (2.1,0) {};
%
\node[hollowvert] (Aa1) at (0.7,0.55) {};
\node[hollowvert] (Aa2) at (1.6,0.55) {};
\node[hollowvert] (Aa4) at (1.15,1.2) {};
%\node[hollowvert] (A3) at (0.9,0.61) {};
\node[solidvert] (A4) at (1.15,1.8) {};
    \path (Aa4)   [<-,thick] edge node  [auto] {$\scriptstyle{E_{i_2}}$} (A4);
    \path (Aa2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{E_{i_1}}$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{E_{i_3}}$} (Aa1);
%
    \path (Aa1)  [->,thick] edge node  [left] {$\scriptstyle{E_{j_1}}$} (Aa4);
    \path (Aa1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{j_2}}$} (Aa2);
    \path (Aa2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{j_3}}$} (Aa4);
%
%
\node (c) at (2.5,-0.1) {$,$};
%
\def \rsh{2.7}
%
\node[solidvert] (B1) at (\rsh+0.2,0) {};
\node[solidvert] (B2) at (\rsh+2.1,0) {};
\node[solidvert] (B4) at (\rsh+1.15,1.8) {};
%
\node[hollowvert] (Bb1) at (\rsh+0.7,0.55) {};
\node[hollowvert] (Bb2) at (\rsh+1.6,0.55) {};
\node[hollowvert] (Bb4) at (\rsh+1.15,1.2) {};
%
    \path (Bb4)   [<-,thick] edge node  [auto] {$\scriptstyle{E_{r_2}}$} (B4);
    \path (Bb2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{E_{r_1}}$} (B2);
   \path (B1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{E_{r_3}}$} (Bb1);
%
    \path (Bb1)  [->,thick] edge node  [left] {$\scriptstyle{E_{s_1}}$} (Bb4);
    \path (Bb1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{s_2}}$} (Bb2);
    \path (Bb2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{s_3}}$} (Bb4);
%
\draw[thick] (\rsh+2.4,-0.2) -- (\rsh+2.7,0.8) -- (\rsh+2.4,1.8);
%
\def \Cshift {8.2}
%
\node (eql) at (\Cshift-0.8,0.8) {$= \ \ \delta_{i_1,r_1} \ \delta_{i_2,r_2} \ \delta_{i_3,r_3}$};
%
\node[hollowvert] (C1) at (\Cshift+1,0) {};
\node[hollowvert] (C2) at (\Cshift+4.6,0) {};
\node[hollowvert] (C3) at (\Cshift+2.8,2.4) {};
%
\node[hollowvert] (Cc1) at (\Cshift+2.35,0.75) {};
\node[hollowvert] (Cc2) at (\Cshift+3.25,0.75) {};
\node[hollowvert] (Cc3) at (\Cshift+2.8,1.4) {};
%
\path (C1) [->,thick] edge node [below] {$\scriptstyle{E_{j_2}}$} (C2); 
\path (C1) [<-,thick] edge node [above left] {$\scriptstyle{E_{j_1}}$} (C3); 
\path (C2) [->,thick] edge node [above right] {$\scriptstyle{E_{j_3}}$} (C3);
%
    \path (Cc1)  [->,thick] edge node  [left] {$\scriptstyle{E_{s_1}}$} (Cc3);
    \path (Cc1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{s_2}}$} (Cc2);
    \path (Cc2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{s_3}}$} (Cc3);
%
    \path (C1)  [->,thick] edge node  [auto] {} (Cc1);
    \node (Ei1) at (\Cshift+2,0.2) {$\scriptstyle{E_{i_3}}$};
    \path (C2)  [->,thick] edge node  [auto] {} (Cc2);
    \node (Ei2) at (\Cshift+3.6,0.2) {$\scriptstyle{E_{i_1}}$};
    \path (C3)  [->,thick] edge node  [auto] {} (Cc3);
    \node (Ei3) at (\Cshift+3.1,1.7) {$\scriptstyle{E_{i_2}}$};
%\def \xs {13.8}
%    Jump to final expression without intermediate steps:
%
%\node (eq) at (\xs,0.8) {$\displaystyle \quad = \ \ 0$ \ if \ $q_{st}^i q_{rs}^j q_{tr}^k =0$};
%
\end{tikzpicture} 


==> arxivdiagrams/IPtristarEstarA.tex <==
%% Inner product of a tristar diagram with edge weights E and star with weights  A
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.8)  {(B.11)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (2.1,0) {};
%
\node[hollowvert] (Aa1) at (0.7,0.55) {};
\node[hollowvert] (Aa2) at (1.6,0.55) {};
\node[hollowvert] (Aa3) at (1.15,1.2) {};
%
\node[solidvert] (A3) at (1.15,1.8) {};
    \path (Aa3)   [<-,thick] edge node  [auto] {$\scriptstyle{E_{i}}$} (A3);
    \path (Aa2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{E_{h}}$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{E_{j}}$} (Aa1);
%
    \path (Aa1)  [->,thick] edge node  [left] {$\scriptstyle{E_{k}}$} (Aa3);
    \path (Aa1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{\ell}}$} (Aa2);
    \path (Aa2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{m}}$} (Aa3);
%
%
\node (c) at (2.5,-0.1) {$,$};
%
\def \rsh{2.7}
%
\node[solidvert] (B1) at (\rsh+0.2,0) {};
\node[solidvert] (B2) at (\rsh+2.1,0) {};
\node[solidvert] (B3) at (\rsh+1.15,1.8) {};
%
\node[hollowvert] (B4) at (\rsh+1.15,0.7) {};
%
    \path (B1)   [->,thick] edge node  [pos=0.8,left] {$A_t\ $} (B4);
    \path (B2)   [->,thick] edge node  [pos=0.8,right] {$\ A_r$} (B4);
   \path (B3)   [->,thick] edge node  [right] {$A_s$} (B4);
%
\draw[thick] (\rsh+2.4,-0.2) -- (\rsh+2.7,0.8) -- (\rsh+2.4,1.8);
%
\def \Cshift {8.6}
%
\node (eql) at (\Cshift-0.9,0.8) {$= \ \  P_{h,r} \ P_{i,s} \ P_{j,t}$};
%
\node[hollowvert] (C1) at (\Cshift+1,0) {};
\node[hollowvert] (C2) at (\Cshift+4,0) {};
\node[hollowvert] (C3) at (\Cshift+2.5,2.2) {};
%
\node[hollowvert] (C4) at (\Cshift+2.5,0.8) {};
%
\path (C1) [->,thick] edge node [below] {$E_\ell$} (C2); 
\path (C1) [<-,thick] edge node [above left] {$E_k$} (C3); 
\path (C2) [->,thick] edge node [above right] {$E_m$} (C3);
%
    \path (C1)  [->,thick] edge node  [pos=0.8,below] {$\scriptstyle{E_j}$} (C4);
    \path (C2)  [->,thick] edge node  [pos=0.8,below] {$\scriptstyle{E_h}$} (C4);
    \path (C3)  [->,thick] edge node  [pos=0.7,right] {$\scriptstyle{E_i}$} (C4);
%
\end{tikzpicture} 


==> arxivdiagrams/IPtristarEstarE.tex <==
%% Inner product of a tristar diagram with edge weights E and star with weights  E
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (eqno) at (-1.5,0.8)  {(B.10)};
%
\draw[thick] (-0.1,-0.2) -- (-0.4,0.8) -- (-0.1,1.8);
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (2.1,0) {};
%
\node[hollowvert] (Aa1) at (0.7,0.55) {};
\node[hollowvert] (Aa2) at (1.6,0.55) {};
\node[hollowvert] (Aa3) at (1.15,1.2) {};
%
\node[solidvert] (A3) at (1.15,1.8) {};
    \path (Aa3)   [<-,thick] edge node  [auto] {$\scriptstyle{E_{i}}$} (A3);
    \path (Aa2)   [<-,thick] edge node  [pos=0.25,right] {$\scriptstyle{E_{h}}$} (A2);
   \path (A1)   [->,thick] edge node  [pos=0.75,left] {$\scriptstyle{E_{j}}$} (Aa1);
%
    \path (Aa1)  [->,thick] edge node  [left] {$\scriptstyle{E_{k}}$} (Aa3);
    \path (Aa1)  [<-,thick] edge node  [below] {$\scriptstyle{E_{\ell}}$} (Aa2);
    \path (Aa2)  [<-,thick] edge node  [right] {$\scriptstyle{E_{m}}$} (Aa3);
%
%
\node (c) at (2.5,-0.1) {$,$};
%
\def \rsh{2.7}
%
\node[solidvert] (B1) at (\rsh+0.2,0) {};
\node[solidvert] (B2) at (\rsh+2.1,0) {};
\node[solidvert] (B3) at (\rsh+1.15,1.8) {};
%
\node[hollowvert] (B4) at (\rsh+1.15,0.7) {};
%
    \path (B1)   [->,thick] edge node  [pos=0.8,left] {$E_t\ $} (B4);
    \path (B2)   [->,thick] edge node  [pos=0.8,right] {$\ E_r$} (B4);
   \path (B3)   [->,thick] edge node  [right] {$E_s$} (B4);
%
\draw[thick] (\rsh+2.4,-0.2) -- (\rsh+2.7,0.8) -- (\rsh+2.4,1.8);
%
\def \Cshift {8.6}
%
\node (eql) at (\Cshift-0.9,0.8) {$= \ \  \delta_{h,r} \ \delta_{i,s} \ \delta_{j,t}$};
%
\node[hollowvert] (C1) at (\Cshift+1,0) {};
\node[hollowvert] (C2) at (\Cshift+4,0) {};
\node[hollowvert] (C3) at (\Cshift+2.5,2.2) {};
%
\node[hollowvert] (C4) at (\Cshift+2.5,0.8) {};
%
\path (C1) [->,thick] edge node [below] {$E_\ell$} (C2); 
\path (C1) [<-,thick] edge node [above left] {$E_k$} (C3); 
\path (C2) [->,thick] edge node [above right] {$E_m$} (C3);
%
    \path (C1)  [->,thick] edge node  [pos=0.8,below] {$\scriptstyle{E_j}$} (C4);
    \path (C2)  [->,thick] edge node  [pos=0.8,below] {$\scriptstyle{E_h}$} (C4);
    \path (C3)  [->,thick] edge node  [pos=0.7,right] {$\scriptstyle{E_i}$} (C4);
%
\end{tikzpicture} 


==> arxivdiagrams/Isthmusproof1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Suzuki isthmus proof 1
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,0) {};
\node[solidvert] (Q2) at (0,2) {};
\node[hollowvert] (Q3) at (2,1) {};
\node[solidvert] (Q40) at (4,0) {};
\node[solidvert] (Q42) at (4,2) {};
\node (Q5) at (5,1) {$\displaystyle = $};
\node[solidvert] (Q6) at (7,0) {};
\node[solidvert] (Q7) at (7,2) {};
\node[hollowvert] (Q8) at (9.1,1) {};
\node[hollowvert] (Q9) at (11.1,1) {};
\node[solidvert] (QQ0) at (13.1,0) {};
\node[solidvert] (QQ2) at (13.1,2) {};
\path[<-]
        (Q3)   [thick] edge node  [auto] {$E_j$} (Q1);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
\path[->]
        (Q3)   [thick] edge node  [auto] {$E_\ell$} (Q42);
\path[<-]
        (Q40)   [thick] edge node  [auto] {$E_m$} (Q3);
        %
\path[<-]
        (Q8)   [thick] edge node  [auto] {$E_j$} (Q6);
\path[->]
        (Q7)   [thick] edge node  [auto] {$E_k$} (Q8);
\path[->]
        (Q8)   [thick] edge node  [auto] {$I$} (Q9);
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_\ell$} (QQ2);
\path[<-]
        (QQ0)   [thick] edge node  [auto] {$E_m$} (Q9);
\end{tikzpicture}


==> arxivdiagrams/Isthmusproof2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Suzuki isthmus proof 2
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (Q5) at (2.75,1) {$ = \ {\displaystyle {\mathlarger{\sum}}_{e=0}^d}$};
\node[solidvert] (Q6) at (4,0) {};
\node[solidvert] (Q7) at (4,2) {};
\node[hollowvert] (Q8) at (6,1) {};
\node[hollowvert] (Q9) at (8,1) {};
\node[solidvert] (QQ0) at (10,0) {};
\node[solidvert] (QQ2) at (10,2) {};
\path[<-]
        (Q8)   [thick] edge node  [auto] {$E_j$} (Q6);
\path[->]
        (Q7)   [thick] edge node  [auto] {$E_k$} (Q8);
\path[->]
        (Q8)   [thick] edge node  [auto] {$E_e$} (Q9);
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_\ell$} (QQ2);
\path[<-]
        (QQ0)   [thick] edge node  [auto] {$E_m$} (Q9);
\end{tikzpicture}


==> arxivdiagrams/Isthmusproof3.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Suzuki isthmus proof 3
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (Q5) at (2.25,1) {$\displaystyle = \quad $};
\node[solidvert] (Q6) at (4,0) {};
\node[solidvert] (Q7) at (4,2) {};
\node[hollowvert] (Q8) at (6,1) {};
\node[hollowvert] (Q9) at (8,1) {};
\node[solidvert] (QQ0) at (10,0) {};
\node[solidvert] (QQ2) at (10,2) {};
\path[<-]
        (Q8)   [thick] edge node  [auto] {$E_j$} (Q6);
\path[->]
        (Q7)   [thick] edge node  [auto] {$E_k$} (Q8);
\path[->]
        (Q8)   [thick] edge node  [auto] {$E_h$} (Q9);
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_\ell$} (QQ2);
\path[<-]
        (QQ0)   [thick] edge node  [auto] {$E_m$} (Q9);
\end{tikzpicture}


==> arxivdiagrams/K4e1.tex <==
%\resizebox{0.4in}{!}{
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  %  Scaffold on K4 minus an edge
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1, 0.7) {};
\node[hollowvert] (A3) at (1,-0.7) {};
\node[solidvert] (A4) at (2,0) {};
%
    \path[-] (A1)   [thick] edge node  [above left,pos=0.7] {$A$} (A2);
    \path[-] (A1)   [thick] edge node  [below left,pos=0.7] {$B$} (A3);
    \path[-] (A2)   [thick] edge node  [right] {$C$} (A3);
    \path[-] (A2)   [thick] edge node  [above right,pos=0.3] {$D$} (A4);
    \path[-] (A3)   [thick] edge node  [below right,pos=0.3] {$E$} (A4);
    %
%
\end{tikzpicture}
%}


==> arxivdiagrams/K4eLinComb.tex <==
%\resizebox{0.5in}{!}{
\begin{tikzpicture}[black,node distance=0.5cm,  %  Scaffold on K4 minus an edge as linear combin.
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1, 0.7) {};
\node[hollowvert] (A3) at (1,-0.7) {};
\node[solidvert] (A4) at (2,0) {};
%
    \path[-] (A1)   [thick] edge node  [above left,pos=0.7] {$A$} (A2);
    \path[-] (A1)   [thick] edge node  [below left,pos=0.7] {$B$} (A3);
    \path[-] (A2)   [thick] edge node  [left] {$C$} (A3);
    \path[-] (A2)   [thick] edge node  [above right,pos=0.3] {$D$} (A4);
    \path[-] (A3)   [thick] edge node  [below right,pos=0.3] {$E$} (A4);
    %
\node (eq) at (3.5,0) {$= \ \displaystyle{\sum_{j=1}^\ell}$};
%
\node[solidvert] (B0) at (4.7, 0) {};
\node[hollowvert] (B1) at (5.7, 0.7) {};
\node[hollowvert] (B2) at (5.7,-0.7) {};
\node[hollowvert] (t) at (6.3,0) {};
\node[solidvert] (B3) at (7.2,0) {};
%
    \path[-] (B0)   [thick] edge node  [above left,pos=0.3] {$A$} (B1);
    \path[-] (B0)   [thick] edge node  [below left,pos=0.3] {$B$} (B2);
    \path[-] (B1)   [thick] edge node  [above right,pos=0.3] {$L_j$} (t);
    \path[-] (B2)   [thick] edge node  [below right,pos=0.3] {$M_j$} (t);
    \path[-] (B3)   [thick] edge node  [above,pos=0.3] {$N_j$} (t);
%
\node (rhs) at (10.8,0)  {$= \ \displaystyle{\sum_{j=1}^\ell [ (A L_j) \circ (B M_j) ] N_j} \ \ \in \ \ \BMA$};
\end{tikzpicture}
%}


==> arxivdiagrams/K4eLinComb2.tex <==
%\resizebox{0.5in}{!}{
\begin{tikzpicture}[black,node distance=0.5cm,  %  Scaffold on K4 minus an edge as linear combin.
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1, 0.7) {};
\node[hollowvert] (A3) at (1,-0.7) {};
\node[solidvert] (A4) at (2,0) {};
%
    \path[-] (A1)   [thick] edge node  [above left,pos=0.7] {$A$} (A2);
    \path[-] (A1)   [thick] edge node  [below left,pos=0.7] {$B$} (A3);
    \path[-] (A2)   [thick] edge node  [left] {$C$} (A3);
    \path[-] (A2)   [thick] edge node  [above right,pos=0.3] {$D$} (A4);
    \path[-] (A3)   [thick] edge node  [below right,pos=0.3] {$E$} (A4);
    %
\node (eq) at (3.3,0) {$= \ \displaystyle{\sum_{j=1}^\ell}$};
%
\node[solidvert] (B0) at (4.4, 0) {};
%\node[hollowvert] (B1) at (5.5, 0.7) {};
\node[hollowvert] (B2) at (5.5,-0.7) {};
\node[solidvert] (B3) at (6.6,0) {};
%
    \path[-] (B0)   [thick] edge node  [below left,pos=0.3] {$B$} (B2);
    \path[-] (B0)   [thick,bend left] edge node  [above right,pos=0.2] {$\scriptstyle{L_j}$} (B2);
    \path[-] (B2)   [thick] edge node  [below right,pos=0.7] {$E$} (B3);
    \path[-] (B2)   [thick,bend left] edge node  [above left,pos=0.8] {$\scriptstyle{M_j}$} (B3);
    \path[-] (B0)   [thick,bend left=60] edge node  [above] {$N_j$} (B3);
%
\node (rhs) at (11.0,0)  {$= \ \displaystyle{\sum_{j=1}^\ell \ \ [ (B \circ L_j) (E \circ M_j) ] \circ N_j} \ \ \in \ \ \BMA \, . \ \ \Box$};
\end{tikzpicture}
%}


==> arxivdiagrams/KreinParameterParallel.tex <==
%
\begin{tikzpicture}[black,node distance=0.5cm,  % Krein parameter as three parallel edges
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (D1) at (0,0) {};  % This is Schur multiplication
\node[hollowvert] (D2) at (3,0) {};
\node (D3) at (4.5,0) {$\displaystyle = \frac{ q_{jk}^{i'} }{|X|}$};
\node[hollowvert] (D4) at (6,0) {};
\node (D6) at (8.5,0) {$\displaystyle = \frac{ q_{ik}^{j'} }{|X|}$};
\node[hollowvert] (D7) at (10,0) {};
    \path[->]
        (D1)   [thick, bend left=45] edge node  [auto] {$E_i$} (D2);
\path[->]
        (D1)   [thick] edge node  [auto] {$E_j$} (D2);
\path[->]
        (D1)   [thick, bend right=45] edge node  [auto] {$E_k$} (D2);
\path[->]
       (D4)   [thick] edge[loop] node  [auto] {$E_{i'}$} (D4);    
\path[->]
        (D7)   [thick] edge[loop] node  [auto] {$E_{j'}$} (D7);
\end{tikzpicture} \\
%


==> arxivdiagrams/MatrixMultVertex.tex <==
%
\begin{tikzpicture}[black,node distance=0.25cm,  % Effect of matrix multiplication on a node
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A) at (0.5,0.5) {};
\node (AL1) at (0,0) {}; \node (AL2) at (0.25,0) {}; \node (AR1) at (0.75,0) {}; \node (AR2) at (1,0) {}; 
%
    \path (AL1) [] edge node [auto] {} (A);    \path (AL2) [] edge node [auto] {} (A);    
    \path (AR1) [] edge node [auto] {} (A);    \path (AR2) [] edge node [auto] {} (A);     
%
\node (T) at (2,0.5) {$\xrightarrow{\phantom{N \circ}{\mathcal{D}^i_A}\phantom{N \circ}}$};
%
\node[solidvert] (BB) at (3.5,1.5) {};
\node[hollowvert] (B) at (3.5,0.5) {};
\node (BL1) at (3,0) {}; \node (BL2) at (3.25,0) {}; \node (BR1) at (3.75,0) {}; \node (BR2) at (4,0) {}; 
%
   \path[->]  (BB) [] edge node [auto] {$A$} (B);
    \path (BL1) [] edge node [auto] {} (B);    \path (BL2) [] edge node [auto] {} (B);    
    \path (BR1) [] edge node [auto] {} (B);    \path (BR2) [] edge node [auto] {} (B);     
%
\end{tikzpicture} 
%


==> arxivdiagrams/MesnerBhattacharya.tex <==
%% The triple product of Mesner and Bhattacharya in their "association schemes on triples"
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{L_1}$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{L_2}$} (A3);
   \path (A1)   [thick] edge node  [below] {$\scriptstyle{L_3}$} (A2);
%
%
\node[solidvert] (B1) at (1.5,0) {};
\node[solidvert] (B2) at (2.5,0) {};
\node[solidvert] (B3) at (2.0,0.71) {};
    \path (B3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{M_1}$} (B2);
   \path  (B1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{M_2}$} (B3);
   \path  (B1)   [thick] edge node  [below] {$\scriptstyle{M_3}$} (B2);
%
\node[solidvert] (C1) at (3.0,0) {};
\node[solidvert] (C2) at (4.0,0) {};
\node[solidvert] (C3) at (3.5,0.71) {};
    \path (C3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{N_1}$} (C2);
   \path  (C1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{N_2}$} (C3);
   \path  (C1)   [thick] edge node  [below] {$\scriptstyle{N_3}$} (C2);
%
%\node (rb) at (3.4,0.3) {$\left. 
%\phantom{  \begin{array}{c} X\\X\\X\\X \end{array}} 
%
\def \xs {4.2}
%
\node (eq) at (\xs+0.6,0.3) {$\displaystyle =$};
%
%
\node[solidvert] (tA1) at (\xs+2,-0.5) {};
\node[solidvert] (tA2) at (\xs+3,-0.5) {};
\node[hollowvert] (tA3) at (\xs+2.5,0.71-0.5) {};
    \path (tA3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{L_1}$} (tA2);
   \path (tA1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{L_2}$} (tA3);
   \path (tA1)   [thick] edge node  [below] {$\scriptstyle{L_3}$} (tA2);
%
%
\node[hollowvert] (tB1) at (\xs+3.0,1) {};
\node[solidvert] (tB2) at (\xs+4.0,1) {};
\node[solidvert] (tB3) at (\xs+3.5,1.71) {};
    \path (tB3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{M_1}$} (tB2);
   \path  (tB1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{M_2}$} (tB3);
   \path  (tB1)   [thick] edge node  [below] {$\scriptstyle{M_3}$} (tB2);
%
\node[solidvert] (tC1) at (\xs+1.0,1) {};
\node[hollowvert] (tC2) at (\xs+2.0,1) {};
\node[solidvert] (tC3) at (\xs+1.5,1.71) {};
    \path (tC3)   [thick] edge node  [pos=0.4,right] {$\scriptstyle{N_1}$} (tC2);
   \path  (tC1)   [thick] edge node  [pos=0.6,left] {$\scriptstyle{N_2}$} (tC3);
   \path  (tC1)   [thick] edge node  [below] {$\scriptstyle{N_3}$} (tC2);
%%  %
\path (tA1) [dashed] edge node [auto] {} (tC1);
\path (tA2) [dashed] edge node [auto] {} (tB2);
\path (tB3) [dashed] edge node [auto] {} (tC3);
%
\path (tB1)   [thick] edge node  [above] {$\scriptscriptstyle{I}$} (tC2);
\path (tC2)   [thick] edge node  [below left] {$\scriptscriptstyle{I}$} (tA3);
\path (tA3)   [thick] edge node  [below right] {$\scriptscriptstyle{I}$} (tB1);
%
%
\def \xxs {8.5}
%
\node (xeq) at (\xxs,0.3) {$\displaystyle =$};
%
%
\node[solidvert] (D1) at (\xxs+1,-0.6) {};
\node[solidvert] (D2) at (\xxs+4.0,-0.6) {};
\node[solidvert] (D3) at (\xxs+2.5,2.42-0.5) {};
\node[hollowvert] (D4) at (\xxs+2.5,1.21-0.8) {};
    \path (D3)   [thick] edge node  [above right] {$\scriptstyle{M_1}$} (D2);
   \path (D1)   [thick] edge node  [above left] {$\scriptstyle{N_2}$} (D3);
   \path (D1)   [thick] edge node  [below] {$\scriptstyle{L_3}$} (D2);
%
    \path (D1)   [thick,bend right=10] edge node  [below,pos=0.8] {$\scriptscriptstyle{L_2}$} (D4);
    \path (D1)   [thick,bend left=10] edge node  [above,pos=0.6] {$\scriptscriptstyle{N_3}$} (D4);
   \path (D2)   [thick,bend right=10] edge node  [above,pos=0.6] {$\scriptscriptstyle{M_3}$} (D4);
      \path (D2)   [thick,bend left=10] edge node  [below,pos=0.8] {$\scriptscriptstyle{L_1}$} (D4);
   \path (D3)   [thick,bend right=10] edge node  [left,pos=0.8] {$\scriptscriptstyle{N_1}$} (D4);
   \path (D3)   [thick,bend left=10] edge node  [right,pos=0.8] {$\scriptscriptstyle{M_2}$} (D4);
%
\end{tikzpicture} 


==> arxivdiagrams/NonzeroAstar.tex <==
% Here is a star scaffold with all weights A_i -- clearly nonzero since we can choose any vertex at the center and work from there
\resizebox{!}{0.5in}{\begin{tikzpicture}[baseline=(C),black,node distance=0.5cm,  %
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
    \def\rad{0.5in}
\node[hollowvert] (C) at (0,0) {};
\node[solidvert] (A1) at (90:\rad) {};
\node[solidvert] (A2) at (130:\rad) {};
\node[solidvert] (A3) at (170:\rad) {};
%
\node (B1)  at (180:0.5*\rad) {.}; % {$\cdot$};
\node (B2)  at (190:0.5*\rad) {.}; % {$\cdot$};
\node (B3)  at (200:0.5*\rad) {.}; % {$\cdot$};
\node (B4)  at (210:0.5*\rad) {.}; % {$\cdot$};
\node (B6)  at (330:0.5*\rad) {.};
\node (B7)  at (340:0.5*\rad) {.};
\node (B8)  at (350:0.5*\rad) {.};
\node (B9)  at (0:0.5*\rad) {.};
\node[solidvert] (Ak) at (50:\rad) {};
%\node (L) at (2.8,0.2) {$\displaystyle  \neq \mathbf{0}$ \ \ .};
\path[<-]  (A1)   [thick] edge node  [right,pos=0.2] {$\scriptstyle{A_{i_1}}$} (C);
\path[<-]  (A2)   [thick] edge node  [above] {$\ \ \scriptstyle{A_{i_2}}$} (C);
\path[<-]  (A3)   [thick] edge node  [above,pos=0.3] {$\scriptstyle{A_{i_3}}$} (C);
\path[<-]  (Ak)   [thick] edge node  [right] {$\scriptstyle{A_{i_\ell}}$} (C);
\end{tikzpicture} }
%

==> arxivdiagrams/NonzeroEcycle.tex <==
% Here is a polygon scaffold with all weights E_j -- clearly nonzero since we can choose a diagonal basis tensor.
\resizebox{!}{0.7in}{\begin{tikzpicture}[baseline=(C),black,node distance=0.5cm,  %
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
    \def\rad{0.5in}
\node (C) at (0,0) {};
\node[solidvert] (A1) at (90:\rad) {};
\node[solidvert] (A2) at (130:\rad) {};
\node[solidvert] (A3) at (170:\rad) {};
%
\node (B1)  at (200:\rad) {.}; 
\node (B2)  at (210:\rad) {.}; 
\node (B3)  at (220:\rad) {.}; 
%
%\node (B5)  at (230:\rad) {.}; 
\node (B6)  at (340:\rad) {.};
\node (B7)  at (350:\rad) {.};
\node (B8)  at (0:\rad) {.};
\node (B9)  at (10:\rad) {.};
%
\node[solidvert] (Ak) at (50:\rad) {};
%\node (L) at (2.8,0.2) {$\displaystyle  \neq \mathbf{0}$ \ \ .};
\path[->]  (A1)   [thick] edge node  [above left,pos=0.3] {$\scriptstyle{E_{j_1}}$} (A2);
\path[->]  (A2)   [thick] edge node  [above left] {$\scriptstyle{E_{j_2}}$} (A3);
\path[-]  (A3)   [thick] edge node  [left] {$\scriptstyle{E_{j_3}}$} (195:\rad);
\path[->]  (Ak)   [thick] edge node  [above] {$\scriptstyle{E_{j_\ell}}$} (A1);
\path[->]  (25:\rad)  [thick] edge node  [right] {$\scriptstyle{E_{j_{\ell-1}}}$} (Ak);
\end{tikzpicture} }
%


==> arxivdiagrams/NonzeroEstar.tex <==
% Here is a star scaffold with all weights E_j
\begin{tikzpicture}[black,node distance=0.5cm,  %
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (C) at (0,0) {};
\node[solidvert] (A1) at (90:0.7in) {};
\node[solidvert] (A2) at (130:0.7in) {};
\node[solidvert] (A3) at (170:0.7in) {};
\node (B1)  at (180:0.4in) {.}; % {$\cdot$};
\node (B2)  at (190:0.4in) {.}; % {$\cdot$};
\node (B3)  at (200:0.4in) {.}; % {$\cdot$};
\node (B4)  at (210:0.4in) {.}; % {$\cdot$};
%\node (B5)  at (220:0.4in) {.}; % {$\cdot$};
\node (B6)  at (330:0.4in) {.};
\node (B7)  at (340:0.4in) {.};
\node (B8)  at (350:0.4in) {.};
\node (B9)  at (0:0.4in) {.};
\node[solidvert] (Ak) at (50:0.7in) {};
\node (L) at (2.8,0.2) {$\displaystyle  \neq \mathbf{0}$ \ \ .};
\path[<-]  (A1)   [thick] edge node  [right,pos=0.2] {$E_{j_1}$} (C);
\path[<-]  (A2)   [thick] edge node  [above] {$\ \ E_{j_2}$} (C);
\path[<-]  (A3)   [thick] edge node  [above,pos=0.3] {$E_{j_3}$} (C);
\path[<-]  (Ak)   [thick] edge node  [right] {$E_{j_\ell}$} (C);
\end{tikzpicture} 
%


==> arxivdiagrams/QbipEstar.tex <==
% Here is a star scaffold with all weights E_j
\resizebox{!}{0.5in}{
\begin{tikzpicture}[baseline=(C),black,node distance=0.5cm,  %
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \def\rad{0.5in}
\node[hollowvert] (C) at (0,0) {};
\node[solidvert] (A1) at (90:\rad) {};
\node[solidvert] (A2) at (130:\rad) {};
\node[solidvert] (A3) at (170:\rad) {};
\node (B1)  at (180:0.5*\rad) {.}; % {$\cdot$};
\node (B2)  at (190:0.5*\rad) {.}; % {$\cdot$};
\node (B3)  at (200:0.5*\rad) {.}; % {$\cdot$};
\node (B4)  at (210:0.5*\rad) {.}; % {$\cdot$};
%\node (B5)  at (220:0.4in) {.}; % {$\cdot$};
\node (B6)  at (330:0.5*\rad) {.};
\node (B7)  at (340:0.5*\rad) {.};
\node (B8)  at (350:0.5*\rad) {.};
\node (B9)  at (0:0.5*\rad) {.};
\node[solidvert] (Ak) at (50:\rad) {};
\path[<-]  (A1)   [thick] edge node  [right,pos=0.2] {$\scriptstyle{E_{j_1}}$} (C);
\path[<-]  (A2)   [thick] edge node  [above] {$\ \ \scriptstyle{E_{j_2}}$} (C);
\path[<-]  (A3)   [thick] edge node  [above,pos=0.3] {$\scriptstyle{E_{j_3}}$} (C);
\path[<-]  (Ak)   [thick] edge node  [right] {$\scriptstyle{E_{j_\ell}}$} (C);
\end{tikzpicture} }
%


==> arxivdiagrams/RuleOrderReduction.tex <==
% Order reduction preserves equality
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw, circle, fill=red, inner sep=1.8pt},
hollowvert/.style={ draw, circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def\ysh {-1.0};
%
\def\sh {0.0};
\def\xsh {3.8};
\def\xxsh {8.5};
\def\xxxsh {12.3};
%
\node (slab) at (\sh-0.3,\ysh+0.8) {$\mathsf{s}$};
\node (tlab) at (\xsh-0.3,\ysh+0.8) {$\mathsf{t}$};
\node (splab) at (\xxsh-0.3,\ysh+0.8) {$\mathsf{s}'$};
\node (tplab) at (\xxxsh-0.3,\ysh+0.8) {$\mathsf{t}'$};
%
\draw[black] (\sh+0,\ysh+0.25) ellipse (1.5 and 1.75);
%
\draw[black] (\xsh+0,\ysh+0.25) ellipse (1.5 and 1.75);
%
\draw[black] (\xxsh+0,\ysh+0.25) ellipse (1.5 and 1.75);
%
\draw[black] (\xxxsh+0,\ysh+0.25) ellipse (1.5 and 1.75);
%
\node (leq) at (2.0,\ysh-0.1) {$=$};
\node (req) at (\xxsh+2.0,\ysh-0.1) {$=$};
%
\node (implies)  at  (\xsh+2.4,\ysh+0) {$\longrightarrow$};
% 
%
%
%
% whiskers
%
%
% \node[solidvert] (a1) at (\sh+-0.625000,-1.582500)  {}; 
\node[solidvert] (a2) at (\sh+-0.217100,-1.731000)  {}; 
\node[solidvert] (a3) at (\sh+0.217100,-1.731000)  {}; 
\node[solidvert] (a4) at (\sh+0.625000,-1.582500)  {}; 
\node[solidvert] (a5) at (\sh+0.957600,-1.303500)  {}; 
\node[solidvert] (a6) at (\sh+1.174600,-0.927500)  {}; 
\node[solidvert] (a7) at (\sh+1.250000,-0.500000)  {};
%
% \node[solidvert] (b1) at (\xsh+-0.625000,-1.582500)  {}; 
\node[solidvert] (b2) at (\xsh+-0.217100,-1.731000)  {}; 
\node[solidvert] (b3) at (\xsh+0.217100,-1.731000)  {}; 
\node[solidvert] (b4) at (\xsh+0.625000,-1.582500)  {}; 
\node[solidvert] (b5) at (\xsh+0.957600,-1.303500)  {}; 
\node[solidvert] (b6) at (\xsh+1.174600,-0.927500)  {}; 
\node[solidvert] (b7) at (\xsh+1.250000,-0.500000)  {};
%
% \node[solidvert] (c1) at (\xxsh+-0.625000,-1.582500)  {}; 
\node[solidvert] (c2) at (\xxsh+-0.217100,-1.731000)  {}; 
\node[solidvert] (c3) at (\xxsh+0.217100,-1.731000)  {}; 
\node[solidvert] (c4) at (\xxsh+0.625000,-1.582500)  {}; 
\node[hollowvert] (c5) at (\xxsh+0.957600,-1.303500)  {}; 
\node[hollowvert] (c6) at (\xxsh+1.174600,-0.927500)  {}; 
\node[hollowvert] (c7) at (\xxsh+1.250000,-0.500000)  {};
%
% \node[solidvert] (d1) at (\xxxsh+-0.625000,-1.582500)  {}; 
\node[solidvert] (d2) at (\xxxsh+-0.217100,-1.731000)  {}; 
\node[solidvert] (d3) at (\xxxsh+0.217100,-1.731000)  {}; 
\node[solidvert] (d4) at (\xxxsh+0.625000,-1.582500)  {}; 
\node[hollowvert] (d5) at (\xxxsh+0.957600,-1.303500)  {}; 
\node[hollowvert] (d6) at (\xxxsh+1.174600,-0.927500)  {}; 
\node[hollowvert] (d7) at (\xxxsh+1.250000,-0.500000)  {};
%
\end{tikzpicture}


==> arxivdiagrams/RuleSubstitution.tex <==
% Basic substitution of subdiagrams.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw, circle, fill=red, inner sep=1.8pt},
hollowvert/.style={ draw, circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\def\xsh {0.0}
\def\xxsh {2.8}
\def\lsh {7.2}
\def\xxxsh {11.25}
%  t1
\node[solidvert] (r3) at (\xsh+0,1.8) {};
\node[solidvert] (r2) at (\xsh+0,1.2) {};
\node[solidvert] (r1) at (\xsh+0,0.6) {};
\node[solidvert] (r0) at (\xsh+0,0) {};
%
\path [bend right=40] (r0) edge node [] {} (r1);
\path [bend right=40] (r1) edge node [] {} (r2);
\path [bend right=40] (r2) edge node [] {} (r3);
\path [bend left=160,looseness=6] (r3) edge node [] {} (r0);
\node (tlab) at (\xsh+0.7,1.3) {$\mathsf{t}_1$};
%
\node (leq) at (2.0,0.9) {$=$};
%  t2
\node[solidvert] (R3) at (\xxsh+0,1.8) {};
\node[solidvert] (R2) at (\xxsh+0,1.2) {};
\node[solidvert] (R1) at (\xxsh+0,0.6) {};
\node[solidvert] (R0) at (\xxsh+0,0) {};
%
\path [bend right=40] (R0) edge node [] {} (R1);
\path [bend right=40] (R1) edge node [] {} (R2);
\path [bend  right=40] (R2) edge node [] {} (R3);
\path [bend left=160,looseness=6] (R3) edge node [] {} (R0);
\node (ttlab) at (\xxsh+0.7,1.3) {$\mathsf{t}_2$};
%
\node (implies)  at (5.0,0.9) {$\longrightarrow$};
%
%  scaffold s is on left twice
\node[solidvert] (l3) at (\lsh+0,1.8) {};
\node[solidvert] (l2) at (\lsh+0,1.2) {};
\node[solidvert] (l1) at (\lsh+0,0.6) {};
\node[solidvert] (l0) at (\lsh+0,0) {};
%
\path [bend left=40] (l0) edge node [] {} (l1);
\path [bend left=40] (l1) edge node [] {} (l2);
\path [bend left=40] (l2) edge node [] {} (l3);
\path [bend right=160,looseness=6] (l3) edge node [] {} (l0);
\node (slab) at (\lsh-0.7,1.3) {$\mathsf{s}$};
%
%  t1 again
\node[solidvert] (r3) at (\lsh+0,1.8) {};
\node[solidvert] (r2) at (\lsh+0,1.2) {};
\node[solidvert] (r1) at (\lsh+0,0.6) {};
\node[solidvert] (r0) at (\lsh+0,0) {};
%
\path [bend right=40] (r0) edge node [] {} (r1);
\path [bend right=40] (r1) edge node [] {} (r2);
\path [bend right=40] (r2) edge node [] {} (r3);
\path [bend left=160,looseness=6] (r3) edge node [] {} (r0);
\node (tlab) at (\lsh+0.7,1.3) {$\mathsf{t}_1$};
%
\node (req) at (9.2,0.9) {$=$};
%
%  s again
\node[solidvert] (L3) at (\xxxsh+0,1.8) {};
\node[solidvert] (L2) at (\xxxsh+0,1.2) {};
\node[solidvert] (L1) at (\xxxsh+0,0.6) {};
\node[solidvert] (L0) at (\xxxsh+0,0) {};
%
\path [bend left=40] (L0) edge node [] {} (L1);
\path [bend left=40] (L1) edge node [] {} (L2);
\path [bend left=40] (L2) edge node [] {} (L3);
\path [bend right=160,looseness=6] (L3) edge node [] {} (L0);
\node (Slab) at (\xxxsh-0.7,1.3) {$\mathsf{s}$};
%
%  t2 again
\node[solidvert] (R3) at (\xxxsh+0,1.8) {};
\node[solidvert] (R2) at (\xxxsh+0,1.2) {};
\node[solidvert] (R1) at (\xxxsh+0,0.6) {};
\node[solidvert] (R0) at (\xxxsh+0,0) {};
%
\path [bend right=40] (R0) edge node [] {} (R1);
\path [bend right=40] (R1) edge node [] {} (R2);
\path [bend  right=40] (R2) edge node [] {} (R3);
\path [bend left=160,looseness=6] (R3) edge node [] {} (R0);
\node (ttlab) at (\xxxsh+0.7,1.3) {$\mathsf{t}_2$};
%
\end{tikzpicture}


==> arxivdiagrams/RuleTranspose.tex <==
% Appendix: rule for reversing edge directions
\begin{tikzpicture}[black,node distance=0.5cm,  % Two-edge  diagrams
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Parallel:
\node[solidvert] (B1) at (0,0) {};   % Series with middle node hollow
\node[solidvert] (B2) at (2,0) {};
\node (eq) at (3,0) {$=$};
\node[solidvert] (C1) at (4,0) {};
\node[solidvert] (C2) at (6,0) {};
    \path[->]
        (B1)   [thick] edge node  [auto] {$M$} (B2);
\path[<-]
        (C1)   [thick] edge node  [auto] {$M^\top$} (C2);
% whiskers:
\path (B1)   [thick] edge node  [] {} (-0.176800,0.176800); 
\path (B1)   [thick] edge node  [] {} (-0.241500,0.064700); 
\path (B1)   [thick] edge node  [] {} (-0.241500,-0.064700); 
\path (B1)   [thick] edge node  [] {} (-0.176800,-0.176800);
%
\path (B1)   [thick] edge node  [] {} (-0.176800,0.176800); 
\path (B1)   [thick] edge node  [] {} (-0.241500,0.064700); 
\path (B1)   [thick] edge node  [] {} (-0.241500,-0.064700); 
\path (B1)   [thick] edge node  [] {} (-0.176800,-0.176800); 
%
\path (B2)   [thick] edge node  [] {} (2.176800,-0.176800); 
\path (B2)   [thick] edge node  [] {} (2.241500,-0.064700); 
\path (B2)   [thick] edge node  [] {} (2.241500,0.064700); 
\path (B2)   [thick] edge node  [] {} (2.176800,0.176800); 
%
\path (C1)   [thick] edge node  [] {} (3.823200,0.176800); 
\path (C1)   [thick] edge node  [] {} (3.758500,0.064700); 
\path (C1)   [thick] edge node  [] {} (3.758500,-0.064700); 
\path (C1)   [thick] edge node  [] {} (3.823200,-0.176800); 
%
\path (C2)   [thick] edge node  [] {} (6.176800,-0.176800); 
\path (C2)   [thick] edge node  [] {} (6.241500,-0.064700); 
\path (C2)   [thick] edge node  [] {} (6.241500,0.064700); 
\path (C2)   [thick] edge node  [] {} (6.176800,0.176800); 
%
\end{tikzpicture} 


==> arxivdiagrams/Rulecommute.tex <==
%%  Commutative property:
\begin{tikzpicture}[black,node distance=0.5cm,  % Two-edge  diagrams
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Series:
\node[solidvert] (B1) at (0,0) {};   % Series with middle node hollow
\node[hollowvert] (B2) at (1.2,0) {};
\node[solidvert] (B3) at (2.4,0) {};
\node (eq) at (3.6,0) {$=$};
\node[solidvert] (C1) at (4.8,0) {};
\node[hollowvert] (C2) at (6.0,0) {};
\node[solidvert] (C3) at (7.2,0) {};
    \path[->]
        (B1)   [thick] edge node  [auto] {$M$} (B2);
\path[->]
        (B2)   [thick] edge node  [auto] {$N$} (B3);
\path[->]
        (C1)   [thick] edge node  [auto] {$N$} (C2);
\path[->]
        (C2)   [thick] edge node  [auto] {$M$} (C3);
%
\node (note) at (10.0,0)  {if $MN=NM$.};
%
%
%
% whiskers:
%
\path (B1)   [] edge node  [] {} (-0.176800,0.176800);
\path (B1)   [] edge node  [] {} (-0.241500,0.064700);
\path (B1)   [] edge node  [] {} (-0.241500,-0.064700);
\path (B1)   [] edge node  [] {} (-0.176800,-0.176800);
%
\path (B3)   [] edge node  [] {} (2.576800,-0.176800);
\path (B3)   [] edge node  [] {} (2.641500,-0.064700);
\path (B3)   [] edge node  [] {} (2.641500,0.064700);
\path (B3)   [] edge node  [] {} (2.576800,0.176800);
%
\path (C1)   [] edge node  [] {} (4.623200,0.176800);
\path (C1)   [] edge node  [] {} (4.558500,0.064700);
\path (C1)   [] edge node  [] {} (4.558500,-0.064700);
\path (C1)   [] edge node  [] {} (4.623200,-0.176800);
%
\path (C3)   [] edge node  [] {} (7.376800,-0.176800);
\path (C3)   [] edge node  [] {} (7.441500,-0.064700);
\path (C3)   [] edge node  [] {} (7.441500,0.064700);
\path (C3)   [] edge node  [] {} (7.376800,0.176800);
%
\end{tikzpicture} 


==> arxivdiagrams/Ruleparallel.tex <==
%%  Parallel reduction:
\begin{tikzpicture}[black,node distance=0.5cm,  % Two-edge  diagrams
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Parallel:
\node[solidvert] (B1) at (0,0) {};   % Series with middle node hollow
\node[solidvert] (B2) at (2,0) {};
\node (eq) at (3,0) {$=$};
\node[solidvert] (C1) at (4,0) {};
\node[solidvert] (C2) at (6,0) {};
    \path[->]
        (B1)   [thick,bend left] edge node  [auto] {$M$} (B2);
\path[->]
        (B1)   [thick,bend right] edge node  [auto] {$N$} (B2);
\path[->]
        (C1)   [thick] edge node  [auto] {$M\circ N$} (C2);
% whiskers:
%
%
\path (B1)   [] edge node  [] {} (-0.176800,0.176800);
\path (B1)   [] edge node  [] {} (-0.241500,0.064700);
\path (B1)   [] edge node  [] {} (-0.241500,-0.064700);
\path (B1)   [] edge node  [] {} (-0.176800,-0.176800);
%
\path (B2)   [] edge node  [] {} (2.176800,-0.176800);
\path (B2)   [] edge node  [] {} (2.241500,-0.064700);
\path (B2)   [] edge node  [] {} (2.241500,0.064700);
\path (B2)   [] edge node  [] {} (2.176800,0.176800);
%
\path (C1)   [] edge node  [] {} (3.823200,0.176800);
\path (C1)   [] edge node  [] {} (3.758500,0.064700);
\path (C1)   [] edge node  [] {} (3.758500,-0.064700);
\path (C1)   [] edge node  [] {} (3.823200,-0.176800);
%
\path (C2)   [] edge node  [] {} (6.176800,-0.176800);
\path (C2)   [] edge node  [] {} (6.241500,-0.064700);
\path (C2)   [] edge node  [] {} (6.241500,0.064700);
\path (C2)   [] edge node  [] {} (6.176800,0.176800);
%
\end{tikzpicture} 


==> arxivdiagrams/Ruleseries.tex <==
%%  Series reduction:
\begin{tikzpicture}[black,node distance=0.5cm,  % Two-edge  diagrams
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Series:
\node[solidvert] (B1) at (0,0) {};   % Series with middle node hollow
\node[hollowvert] (B2) at (1.2,0) {};
\node[solidvert] (B3) at (2.4,0) {};
\node (eq) at (3.5,0) {$=$};
\node[solidvert] (C2) at (4.8,0) {};
\node[solidvert] (C3) at (6.7,0) {};
    \path[->]
        (B1)   [thick] edge node  [auto] {$M$} (B2);
\path[->]
        (B2)   [thick] edge node  [auto] {$N$} (B3);
\path[->]
        (C2)   [thick] edge node  [auto] {$MN$} (C3);
%
%
%
% whiskers:
%
\path (B1)   [] edge node  [] {} (-0.176800,0.176800);
\path (B1)   [] edge node  [] {} (-0.241500,0.064700);
\path (B1)   [] edge node  [] {} (-0.241500,-0.064700);
\path (B1)   [] edge node  [] {} (-0.176800,-0.176800);
%
\path (B3)   [] edge node  [] {} (2.576800,-0.176800);
\path (B3)   [] edge node  [] {} (2.641500,-0.064700);
\path (B3)   [] edge node  [] {} (2.641500,0.064700);
\path (B3)   [] edge node  [] {} (2.576800,0.176800);
%
\path (C2)   [] edge node  [] {} (4.623200,0.176800);
\path (C2)   [] edge node  [] {} (4.558500,0.064700);
\path (C2)   [] edge node  [] {} (4.558500,-0.064700);
\path (C2)   [] edge node  [] {} (4.623200,-0.176800);
%
\path (C3)   [] edge node  [] {} (6.876800,-0.176800);
\path (C3)   [] edge node  [] {} (6.941500,-0.064700);
\path (C3)   [] edge node  [] {} (6.941500,0.064700);
\path (C3)   [] edge node  [] {} (6.876800,0.176800);
%
\end{tikzpicture} 


==> arxivdiagrams/Rulewing.tex <==
% Appendix: rule for wing elimination
\begin{tikzpicture}[black,node distance=0.5cm,  % The "wing"
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,0) {};
\node[hollowvert] (Q2) at (1.5,1.25) {};
\node[solidvert] (Q3) at (3,0) {};
\node (Q4) at (5,0) {$\quad = \quad p_{ij}^k \ \cdot$};
\node[solidvert] (Q5) at (7,0) {};
\node[solidvert] (Q6) at (9,0) {};
    \path[->]
        (Q1)   [thick] edge node  [below] {$A_k$} (Q3);
\path[->]
        (Q1)   [thick] edge node  [above] {$A_i$} (Q2);
\path[->]
        (Q2)   [thick] edge node  [above] {$A_j$} (Q3);
\path[->]
        (Q5)   [thick] edge node  [auto] {$A_k$} (Q6);
% whiskers
%
\path (Q1)   [thick] edge node  [] {} (-0.176800,0.176800); 
\path (Q1)   [thick] edge node  [] {} (-0.241500,0.064700); 
\path (Q1)   [thick] edge node  [] {} (-0.241500,-0.064700); 
\path (Q1)   [thick] edge node  [] {} (-0.176800,-0.176800); 
%
\path (Q3)   [thick] edge node  [] {} (3.176800,-0.176800); 
\path (Q3)   [thick] edge node  [] {} (3.241500,-0.064700); 
\path (Q3)   [thick] edge node  [] {} (3.241500,0.064700); 
\path (Q3)   [thick] edge node  [] {} (3.176800,0.176800); 
%
\path (Q5)   [thick] edge node  [] {} (6.823200,0.176800); 
\path (Q5)   [thick] edge node  [] {} (6.758500,0.064700); 
\path (Q5)   [thick] edge node  [] {} (6.758500,-0.064700); 
\path (Q5)   [thick] edge node  [] {} (6.823200,-0.176800); 
%
\path (Q6)   [thick] edge node  [] {} (9.176800,-0.176800); 
\path (Q6)   [thick] edge node  [] {} (9.241500,-0.064700); 
\path (Q6)   [thick] edge node  [] {} (9.241500,0.064700); 
\path (Q6)   [thick] edge node  [] {} (9.176800,0.176800); 
%
\end{tikzpicture}


==> arxivdiagrams/Shrik.tex <==
% A scaffold giving a second Shrikhande graph inside Shrikhande.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[hollowvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left] {$A_1 \ $} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_1$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$\frac12 (J-I)$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_1$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_1$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.85,right] {$A_1$} (A4);
    %
\end{tikzpicture}


==> arxivdiagrams/SimplestScaffold.tex <==
%
\begin{tikzpicture}[black,node distance=0.5cm,  % Simplest scaffold
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A) at (6,0) {};
\node (B) at (9.2,0) {$\displaystyle  =\sum_{x\in X} M_{xx} = \tr(M)$};
\node[solidvert] (C) at (0,0) {};
\node (D) at (2.8,0) {$\displaystyle  =\sum_{x\in X} M_{xx} \ \hat{x}$};
    \path[->]
        (A)   [thick] edge[loop] node  [auto] {$M$} (A);
            \path[->]
        (C)   [thick] edge[loop] node  [auto] {$M$} (C);
\end{tikzpicture}
%


==> arxivdiagrams/SingleEdgeScaffolds.tex <==
%
\begin{tikzpicture}[black,node distance=0.5cm,  % Simplest scaffolds (star-triangle diagrams)
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,2) {};
\node[solidvert] (A2) at (2,2) {};
\node (A3) at (4.3,2) {$\displaystyle  =\sum_{x,y\in X} N_{xy} \ \hat{x} \otimes \hat{y}$};
\node[solidvert] (B1) at (0,0) {};
\node[hollowvert] (B2) at (2,0) {};
\node (B3) at (4,0) {$\displaystyle  =\sum_{x,y\in X} N_{xy} \  \hat{x}$};
\node[hollowvert] (C1) at (7,0) {};
\node[hollowvert] (C2) at (9,0) {};
\node (C3) at (11.8,0) {$\displaystyle =\sum_{x,y\in X} N_{xy} = \SUM(N)$};
    \path[->]
        (A1)   [thick] edge node  [auto] {$N$} (A2);
    \path[->]
        (B1)   [thick] edge node  [auto] {$N$} (B2);
    \path[->]
        (C1)   [thick] edge node  [auto] {$N$} (C2);
\end{tikzpicture} 
%


==> arxivdiagrams/SuzProof3a.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  % Little triangle for Suzuki Prism
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A2)   [thick] edge node  [auto] {$\scriptstyle{E_{h+j}}$} (A1);
    \path(A3)   [thick] edge node  [auto] {$\scriptstyle{E_j}$} (A2);
   \path (A1)   [thick] edge node  [auto] {$\scriptstyle{E_{h+i+j}}$} (A3);
\end{tikzpicture}


==> arxivdiagrams/SuzProofnutshell.tex <==
%  In the less flabby version of the paper, we use just one diagram to indicate how the Suzuki proof goes.
\begin{tikzpicture}[black,node distance=0.5cm,  %
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (2,0) {};
\node[hollowvert] (A2) at (7,0) {};
\node[hollowvert] (A3) at (4.5,3.75) {};
\node[hollowvert] (B1) at (3.5,0.9) {};
\node[hollowvert] (B2) at (5.5,0.9) {};
\node[hollowvert] (B3) at (4.5,2.2) {};
\node (L) at (0,1.8) {$\displaystyle \mathbf{0}   = \ \ \frac{|X|}{ q_{j,i-j}^i   } \ \cdot$};
% Inside triangle
    \path (B1)   [thick] edge node  [below] {$E_{i-j}$} (B2);
%    \path (B2)   [thick] edge node  [above,pos=0.2] {$\scriptstyle{E_{h+i-j}}$} (B3);
   \path (B2)   [thick] edge node  [auto] {} (B3);
\node (labb2b3) at (4.55,1.35) {$\scriptstyle{E_{h+i-j}}$};
   \path  (B1)   [thick] edge node  [above,pos=0.45] {$\scriptstyle{E_j}\ $} (B3);
%  Spokes
    \path  (A1)   [thick] edge node  [below,pos=0.8] {$\scriptstyle{E_i}$} (B1);
    \path  (A2)   [thick] edge node  [below,pos=0.9] {$\scriptstyle{E_{h+j}}$} (B2);
   \path   (A3)   [thick] edge node  [right,pos=0.9] {$\scriptstyle{E_{h+i}}$} (B3);
 %  Outside triangle
   \path (A1) [thick] edge node [below] {$E_{h+j}$} (A2);
   \path (A1) [thick] edge node [above left] {$E_{h+i+j}$} (A3);
   \path (A2) [thick] edge node [above right] {$E_{j}$} (A3);
\end{tikzpicture}
%


==> arxivdiagrams/SuzukiIsthmus1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Suzuki pinched isthmus
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,0) {};
\node[solidvert] (Q2) at (0,2) {};
\node[hollowvert] (Q3) at (1.5,1) {};
\node[solidvert] (Q4) at (3.5,1) {};
\node (Q5) at (5.0,1) {$\displaystyle = \frac{q_{\ell m}^h}{|X|}$};
\node[solidvert] (Q6) at (6.5,0) {};
\node[solidvert] (Q7) at (6.5,2) {};
\node[hollowvert] (Q8) at (8,1) {};
\node[solidvert] (Q9) at (10,1) {};
\path[<-]
        (Q3)   [thick] edge node  [auto] {$E_j$} (Q1);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
\path[->]
        (Q3)   [thick, bend left] edge node  [auto] {$E_\ell$} (Q4);
\path[->]
        (Q3)   [thick, bend right] edge node  [auto] {$E_m$} (Q4);
\path[<-]
        (Q8)   [thick] edge node  [auto] {$E_j$} (Q6);
\path[->]
        (Q7)   [thick] edge node  [auto] {$E_k$} (Q8);
\path[->]
        (Q8)   [thick] edge node  [auto] {$E_h$} (Q9);
\end{tikzpicture}


==> arxivdiagrams/SuzukiIsthmus2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Suzuki isthmus
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,0) {};
\node[solidvert] (Q2) at (0,2) {};
\node[hollowvert] (Q3) at (2,1) {};
\node[solidvert] (Q40) at (4,0) {};
\node[solidvert] (Q42) at (4,2) {};
\node (Q5) at (5.0,1) {$\displaystyle = $};
\node[solidvert] (Q6) at (6,0) {};
\node[solidvert] (Q7) at (6,2) {};
\node[hollowvert] (Q8) at (8,1) {};
\node[hollowvert] (Q9) at (10,1) {};
\node[solidvert] (QQ0) at (12,0) {};
\node[solidvert] (QQ2) at (12,2) {};
\path[<-]
        (Q3)   [thick] edge node  [auto] {$E_j$} (Q1);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
\path[->]
        (Q3)   [thick] edge node  [auto] {$E_\ell$} (Q42);
\path[<-]
        (Q40)   [thick] edge node  [auto] {$E_m$} (Q3);
        %
\path[<-]
        (Q8)   [thick] edge node  [auto] {$E_j$} (Q6);
\path[->]
        (Q7)   [thick] edge node  [auto] {$E_k$} (Q8);
\path[->]
        (Q8)   [thick] edge node  [auto] {$E_h$} (Q9);
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_\ell$} (QQ2);
\path[<-]
        (QQ0)   [thick] edge node  [auto] {$E_m$} (Q9);
\end{tikzpicture} 


==> arxivdiagrams/SuzukiK4collapse1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Collapse K_4 to tripled K_2
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (0,2.5) {};
\node[hollowvert] (A2) at (2.5,2.5) {};
\node[hollowvert] (A3) at (2.5,0) {};
\node[hollowvert] (A4) at (0,0) {};
\node (L1) at (3.8,1.25) { $=$};
\node[hollowvert] (B1) at (4.75,2.5) {};
\node[hollowvert] (B23) at (7.25,1.25) {};
\node[hollowvert] (B4) at (4.75,0) {};
\node (L2) at (8.75,1.25) { $= \ \ \displaystyle  \frac{q_{k,m}^j }{|X|} \cdot $};
\node[hollowvert] (C23) at (11.5,0.5) {};
\node[hollowvert] (C14) at (10.5,2) {};
\path (A1) [thick] edge node [auto] {$E_h$} (A2);
\path (A1) [thick] edge node [pos=0.33, above] {$\ E_i$} (A3);
\path (A1) [thick] edge node [auto] {$E_j$} (A4);
\path (A2) [thick] edge node [auto] {$E_\ell$} (A3);
\path (A2) [thick] edge node [pos=0.67, below] {$\ E_m$} (A4);
\path (A3) [thick] edge node [auto] {$E_k$} (A4);
%
\path (B1) [thick, bend left=40] edge node [auto] {$E_h$} (B23);
\path (B23) [thick] edge node [auto] {$E_i$} (B1);
\path (B4) [thick] edge node [auto] {$E_j$} (B1);
\path (B4) [thick] edge node [auto] {$E_m$} (B23);
\path (B23) [thick, bend left=40] edge node [auto] {$E_k$} (B4);
%
\path (C14) [thick, bend left=70] edge node [auto] {$E_h$} (C23);
\path (C14) [thick] edge node [pos=0.65, above] {$\ E_i$} (C23);
\path (C23) [thick, bend left=70] edge node [auto] {$\ \ E_j$} (C14);
\end{tikzpicture}


==> arxivdiagrams/SuzukiK4collapse2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Collapse K_4 to tripled K_2
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (0,2.5) {};
\node[hollowvert] (A2) at (2.5,2.5) {};
\node[hollowvert] (A3) at (2.5,0) {};
\node[hollowvert] (A4) at (0,0) {};
\node (L1) at (3.8,1.25) { $=$};
\node[hollowvert] (B1) at (4.75,2.5) {};
\node[hollowvert] (B23) at (7.25,1.25) {};
\node[hollowvert] (B4) at (4.75,0) {};
\node (L2) at (8.75,1.25) { $= \ \ \displaystyle  \frac{q_{k,\ell}^i }{|X|} \cdot $};
\node[hollowvert] (C23) at (11.5,0.5) {};
\node[hollowvert] (C14) at (10.5,2) {};
\path (A1) [thick] edge node [auto] {$E_h$} (A2);
\path (A1) [thick] edge node [pos=0.33, above] {$\ E_j$} (A3);
\path (A1) [thick] edge node [auto] {$E_i$} (A4);
\path (A2) [thick] edge node [auto] {$E_m$} (A3);
\path (A2) [thick] edge node [pos=0.67, below] {$\ E_\ell$} (A4);
\path (A3) [thick] edge node [auto] {$E_k$} (A4);
%
\path (B1) [thick, bend left=40] edge node [auto] {$E_h$} (B23);
\path (B23) [thick] edge node [auto] {$E_j$} (B1);
\path (B4) [thick] edge node [auto] {$E_i$} (B1);
\path (B4) [thick] edge node [auto] {$E_\ell$} (B23);
\path (B23) [thick, bend left=40] edge node [auto] {$E_k$} (B4);
%
\path (C14) [thick, bend left=70] edge node [auto] {$E_h$} (C23);
\path (C14) [thick] edge node [pos=0.65, above] {$\ E_j$} (C23);
\path (C23) [thick, bend left=70] edge node [auto] {$\ \ E_i$} (C14);
\end{tikzpicture}


==> arxivdiagrams/Talg1.tex <==
% Generators of the T-algebra
\begin{tikzpicture}[baseline=(x),black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (x) at (0,0) {}; 
\node[solidvert] (y) at (-.6,0.8) {}; 
\node[solidvert] (z) at (0.6,0.8) {};
\path[->] (x)   [thick] edge node  [pos=0.6,below left] {$A_i$} (y);
\path[->] (y)   [thick] edge node  [above] {$A_j$} (z);
\path[->] (x)   [thick] edge node  [pos=0.6,below right] {$A_k~.$} (z);
\end{tikzpicture} 


==> arxivdiagrams/Talg2.tex <==
% Generators of the T-algebra
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (x) at (0,0) {}; \node[solidvert] (y) at (-.7,1) {}; \node[solidvert] (z) at (0.7,1) {};
\path[->] (x)   [thick] edge node  [below left] {$E_i$} (y);
\path[->] (y)   [thick] edge node  [above] {$E_j$} (z);
\path[->] (x)   [thick] edge node  [below right] {$E_k$} (z);
%
\node[solidvert] (x2) at (3,0) {}; \node[solidvert] (y2) at (2,0.9) {}; \node[solidvert] (z2) at (4,0.9) {}; \node[hollowvert] (w2) at (3,1.3) {};
\path[->] (y2)   [thick] edge node  [above] {$A_i$} (w2);
\path[->] (x2)   [thick] edge node  [below right] {$A_j$} (w2);
\path[->] (w2)   [thick] edge node  [above] {$A_k$} (z2);
%
\node[solidvert] (x3) at (6,0) {}; \node[solidvert] (y3) at (5,0.9) {}; \node[solidvert] (z3) at (7,0.9) {}; \node[hollowvert] (w3) at (6,1.3) {};
\path[->] (y3)   [thick] edge node  [above] {$E_i$} (w3);
\path[->] (x3)   [thick] edge node  [below right] {$E_j$} (w3);
\path[->] (w3)   [thick] edge node  [above] {$E_k$} (z3);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof0.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  %  Expressing a tridelta scaffold as a linear combination of deltas
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]

%\node[solidvert] (A2) at (1, 0.7) {};
\node[solidvert] (A) at (-0.2,0.8) {};
\node[solidvert] (B) at (2.2,0.8) {};
\node[solidvert] (C) at (1,-0.8) {};
%
\node[hollowvert] (a) at (0.4,0.4) {};
\node[hollowvert] (b) at (1.6,0.4) {};
\node[hollowvert] (c) at (1,-0.2) {};
%
    \path[-] (A)   [thick] edge node  [below left] {$\scriptstyle{I}$} (a);
    \path[-] (B)   [thick] edge node  [below right] {$\scriptstyle{M_2}$} (b);
    \path[-] (C)   [thick] edge node  [right] {$\scriptstyle{I}$} (c);
    \path[-] (a)   [thick] edge node  [above] {$\scriptstyle{M_1}$} (b);
     \path[-] (a)   [thick] edge node  [below left] {$\scriptstyle{N_0}$} (c);
     \path[-] (b)   [thick] edge node  [below right] {$\scriptstyle{N_1}$} (c);
    %
\node (eq) at (3.5,0) {$= \ \ \displaystyle{\sum_{j}}$};
%
\node[solidvert] (Ba) at (4.6, 0.6) {};
\node[solidvert] (Bb) at (6.6, 0.6) {};
\node[solidvert] (Bc) at (5.6,-0.6) {};
%
    \path[-] (Ba)   [thick] edge node  [above] {$R_j$} (Bb);
    \path[-] (Bb)   [thick] edge node  [below right,pos=0.3] {$T_j$} (Bc);
    \path[-] (Ba)   [thick] edge node  [below left,pos=0.3] {$S_j$} (Bc);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof1.tex <==
% Reducing elements of the T-algebra (1):  Standard T-algebra generator
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%

%
%
\def \h {0.75}
%
\node (leq) at (-1.2,\h-0.6) {$\mathsf{s} =$};
%
%
\node[solidvert] (n0) at (0,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n4) at (4,\h) {};
\node[solidvert] (n5) at (5,\h) {};
%
\node[solidvert] (x) at (2.5,\h-1.2) {};
%
   \path (n0)   [thick] edge node  [above] {$M_1$} (n1);
   \path (n1)   [thick] edge node  [above] {$M_2$} (n2);
   \path (n4)   [thick] edge node  [above] {$M_\ell$} (n5);
%
   \path (x)   [thick] edge node  [below left] {$N_0$} (n0);
   \path (x)   [thick] edge node  [left,pos=0.7] {$\scriptstyle{N_1}$} (n1);
   \path (x)   [thick] edge node  [above right] {$\scriptstyle{N_2}$} (n2);
   \path (x)   [thick] edge node  [auto] {} (n4);
   \path (x)   [thick] edge node  [below right] {$N_\ell$} (n5);
%
 \draw [thick] (2.12,\h) -- (2.4,\h);
 \draw [thick,dashed] (2.5,\h) -- (3.5,\h);
 \draw [thick] (3.6,\h) -- (3.88,\h);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof2.tex <==
% Reducing elements of the T-algebra (2): Added leaf at left
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%

%
%
\def \h {0.75}
%
\node (leq) at (-2.2,\h-0.7) {$\mathsf{s} \ =$};
%
\node[solidvert]  (lef) at (-1.5,\h) {};
\node[hollowvert] (n0) at (-0.25,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n4) at (4,\h) {};
\node[solidvert] (n5) at (5,\h) {};
%
\node[solidvert] (x) at (2.5,\h-1.2) {};
%
   \path (lef)   [thick] edge node  [above] {$I$} (n0);
   \path (n0)   [thick] edge node  [above] {$M_1$} (n1);
   \path (n1)   [thick] edge node  [above] {$M_2$} (n2);
   \path (n4)   [thick] edge node  [above] {$M_\ell$} (n5);
%
   \path (x)   [thick] edge node  [below left] {$N_0$} (n0);
   \path (x)   [thick] edge node  [left,pos=0.7] {$\scriptstyle{N_1}$} (n1);
   \path (x)   [thick] edge node  [above right] {$\scriptstyle{N_2}$} (n2);
   \path (x)   [thick] edge node  [auto] {} (n4);
   \path (x)   [thick] edge node  [below right] {$N_\ell$} (n5);
%
 \draw [thick] (2.12,\h) -- (2.4,\h);
 \draw [thick,dashed] (2.5,\h) -- (3.5,\h);
 \draw [thick] (3.6,\h) -- (3.88,\h);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof3.tex <==
% Reducing elements of the T-algebra (3): Create tridelta
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%

%
%
\def \h {0.75}
%
\node (leq) at (-1.8,\h-0.7) {$=$};
%
\node[solidvert]  (lef) at (-1,\h) {};
\node[hollowvert] (n0) at (0,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n4) at (4,\h) {};
\node[solidvert] (n5) at (5,\h) {};
\node[hollowvert]  (y) at (0.5,\h-0.7) {};
%
\node[solidvert] (x) at (2.5,\h-1.2) {};
%
   \path (lef)   [thick] edge node  [above] {$I$} (n0);
   \path (n0)   [thick] edge node  [above] {$M_1$} (n1);
   \path (n1)   [thick] edge node  [above] {$M_2$} (n2);
   \path (n4)   [thick] edge node  [above] {$M_\ell$} (n5);
%
   \path (x)   [thick] edge node  [below left] {$I$} (y);
%
   \path (y)   [thick] edge node  [left] {$N_0$} (n0);
   \path (y)   [thick] edge node  [right] {$N_1$} (n1);
   \path (x)   [thick] edge node  [above right] {$\scriptstyle{N_2}$} (n2);
   \path (x)   [thick] edge node  [auto] {} (n4);
   \path (x)   [thick] edge node  [below right] {$N_\ell$} (n5);
%
 \draw [thick] (2.12,\h) -- (2.4,\h);
 \draw [thick,dashed] (2.5,\h) -- (3.5,\h);
 \draw [thick] (3.6,\h) -- (3.88,\h);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof4.tex <==
% Reducing elements of the T-algebra (4): Replace tridelta with deltas
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%

%
%
\def \h {0.75}
%
%
\node (sum) at (-2.05,\h-0.8) {$\mathsf{s} = \ \mathlarger{\mathlarger{\sum}}_j$};
%
\node[solidvert]  (lef) at (-1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n4) at (4,\h) {};
\node[solidvert] (n5) at (5,\h) {};
%
\node[solidvert] (x) at (2.5,\h-1.2) {};
%
   \path (lef)   [thick,bend left=10] edge node  [above] {$R_j$} (n2);
   \path (x)   [thick,bend left] edge node  [left] {$T_j$} (n2);
   \path (n4)   [thick] edge node  [above] {$M_\ell$} (n5);
%
   \path (x)   [thick,bend left=10] edge node  [below left] {$S_j$} (lef);
%
   \path (x)   [thick] edge node  [right] {$N_2$} (n2);
   \path (x)   [thick] edge node  [above left] {} (n4);
   \path (x)   [thick] edge node  [below right] {$N_\ell$} (n5);
%
 \draw [thick] (2.12,\h) -- (2.4,\h);
 \draw [thick,dashed] (2.5,\h) -- (3.5,\h);
 \draw [thick] (3.6,\h) -- (3.88,\h);
\end{tikzpicture}


==> arxivdiagrams/TequalDeltaproof5.tex <==
% Reducing elements of the T-algebra (5): Final scaffold is shorter.
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%

%
%
\def \h {0.75}
%
\node (sum) at (-1.05,\h-0.8) {$= \ \mathlarger{\mathlarger{\sum}}_j$};
%
\node[solidvert]  (lef) at (0,\h) {};
\node[hollowvert] (n2) at (1,\h) {};
\node[hollowvert] (n4) at (4,\h) {};
\node[solidvert] (n5) at (5,\h) {};
%
\node[solidvert] (x) at (2.5,\h-1.6) {};
%
   \path (lef)   [thick] edge node  [above] {$R_j$} (n2);
   \path (n4)   [thick] edge node  [above] {$M_\ell$} (n5);
%
   \path (x)   [thick] edge node  [below left] {$S_j$} (lef);
   \path (x)   [thick] edge node  [above right] {$\scriptstyle{T_j \circ N_2}$} (n2);
   \path (x)   [thick] edge node  [above left] {} (n4);
   \path (x)   [thick] edge node  [below right] {$N_\ell$} (n5);
%
 \draw [thick] (1.12,\h) -- (1.5,\h);
 \draw [thick,dashed] (1.6,\h) -- (3.4,\h);
 \draw [thick] (3.5,\h) -- (3.88,\h);
\end{tikzpicture}


==> arxivdiagrams/TerIPeijest.tex <==
%% Terwilliger orthogonality of e_st
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij , e_st > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.2,0.3) {$\langle \mathsf{e}_{ij}, \mathsf{e}_{st} \rangle = \left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (A1) at (-0.2,0) {};
\node[solidvert] (A2) at (0.6,0) {};
\node[solidvert] (A3) at (0.2,0.71) {};
    \path (A3)   [thick] edge node  [pos=0.4,right] {$A_j$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$A_i$} (A3);
%
\node (c) at (1.0,-0.2) {$,$};
%
\node[solidvert] (B1) at (1.4,0) {};
\node[solidvert] (B2) at (2.2,0) {};
\node[solidvert] (B3) at (1.8,0.71) {};
    \path (B3)   [thick] edge node  [pos=0.4,right] {$A_t$} (B2);
   \path  (B1)   [thick] edge node  [pos=0.6,left] {$A_s$} (B3);
%
\node (rb) at (2.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
%
\def\offs {3.0}
%
\node (eq) at (\offs+0.3,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (\offs+0.9,0) {};
\node[hollowvert] (C2) at (\offs+2.7,0) {};
\node[hollowvert] (C3) at (\offs+1.8,0.51) {};
    \path (C3)   [thick, bend left] edge node  [auto] {$A_t$} (C2);
    \path (C2)   [thick, bend left] edge node  [pos=0.4,below] {$A_j$} (C3);
   \path (C1)   [thick, bend left] edge node  [auto] {$A_s$} (C3);
   \path (C3)   [thick, bend left] edge node  [pos=0.6,below] {$A_i$} (C1);
%
\def\offss {6.2}
%
\node (eq) at (\offss+0.1,0.3) {$\displaystyle =$};
\node[hollowvert] (D1) at (\offss+1.0,0) {};
\node[hollowvert] (D2) at (\offss+3.4,0) {};
\node[hollowvert] (D3) at (\offss+2.2,0.51) {};
    \path (D2)   [thick] edge node  [pos=0.35,above] {$\ \ \ A_j \circ A_t$} (D3);
   \path (D1)   [thick] edge node  [pos=0.35,above] {$A_i \circ A_s\ \ \ \ \ \ $} (D3);
 %
 \node (r) at (11.6,0.3) {$= \ \ \delta_{i,s} \delta_{j,t} |X| v_i v_j$};
 %
\end{tikzpicture}


==> arxivdiagrams/TerIPeijeststar.tex <==
%% Terwilliger orthogonality of e_st^*
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij^* , e_st^* > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.2,0.3) {$\langle \mathsf{e}^*_{ij}, \mathsf{e}^*_{st} \rangle = \left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (A1) at (-0.2,0) {};
\node[solidvert] (A2) at (0.6,0) {};
\node[solidvert] (A3) at (0.2,0.71) {};
    \path (A3)   [thick] edge node  [pos=0.4,right] {$E_j$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$E_i$} (A3);
%
\node (c) at (1.0,-0.2) {$,$};
%
\node[solidvert] (B1) at (1.4,0) {};
\node[solidvert] (B2) at (2.2,0) {};
\node[solidvert] (B3) at (1.8,0.71) {};
    \path (B3)   [thick] edge node  [pos=0.4,right] {$E_t$} (B2);
   \path  (B1)   [thick] edge node  [pos=0.6,left] {$E_s$} (B3);
%
\node (rb) at (2.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
%
\def\offs {3.0}
%
\node (eq) at (\offs+0.3,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (\offs+0.9,0) {};
\node[hollowvert] (C2) at (\offs+2.7,0) {};
\node[hollowvert] (C3) at (\offs+1.8,0.51) {};
    \path (C3)   [thick, bend left] edge node  [auto] {$E_t$} (C2);
    \path (C2)   [thick, bend left] edge node  [pos=0.4,below] {$E_j$} (C3);
   \path (C1)   [thick, bend left] edge node  [auto] {$E_s$} (C3);
   \path (C3)   [thick, bend left] edge node  [pos=0.6,below] {$E_i$} (C1);
%
\def\offss {6.3}
%
\node (eq) at (\offss+0.1,0.3) {$\displaystyle =$};
\node[hollowvert] (D2) at (\offss+2.0,0) {};
    \path  (D2) [thick] edge [out=90,in=210,looseness=20]  node [left] {$E_i E_s$} (D2);
    \path  (D2) [thick] edge[loop]  node [right] {$E_j E_t$} (D2);
 %
 \node (r) at (11.7,0.3) {$= \ \ \delta_{i,s} \delta_{j,t} |X|^{-1} m_i m_j$};
 %
\end{tikzpicture}


==> arxivdiagrams/TerLem212pe.tex <==
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  %p_i( e_st )
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[solidvert] (A3) at (1,0.71) {};
\node (L) at (-1.5,0.36) {$p_i(\mathsf{e}_{st}) \ = $};
    \path[<-] (A2)   [thick] edge node  [auto] {$A_i$} (A1);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$A_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$A_s$} (A3);
\end{tikzpicture}


==> arxivdiagrams/TerLem212pestar.tex <==
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  % p_i( e_st^* )
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[solidvert] (A3) at (1,0.71) {};
\node (L) at (-1.5,0.36) {$p_i( \mathsf{e}_{st}^* ) \ = $};
    \path[<-] (A2)   [thick] edge node  [auto] {$A_i$} (A1);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$E_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$E_s$} (A3);
\end{tikzpicture}


==> arxivdiagrams/TerLem212pstare.tex <==
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  %p_j^* ( e_st )
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (1,0.71) {};
\node[solidvert] (A4) at (1,1.4) {};
\node (L) at (-1.5,0.36) {$p_j^*( \mathsf{e}_{st}) \ = $};
    \path[<-] (A3)   [thick] edge node  [auto] {$E_j$} (A4);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$A_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$A_s$} (A3);
\end{tikzpicture}


==> arxivdiagrams/TerLem212pstarestar.tex <==
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  % p_j^* ( e_st^* )
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[hollowvert] (A3) at (1,0.71) {};
\node[solidvert] (A4) at (1,1.4) {};
\node (L) at (-1.5,0.36) {$p_j^*( \mathsf{e}_{st}^* ) \ = $};
    \path[<-] (A3)   [thick] edge node  [auto] {$E_j$} (A4);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$E_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$E_s$} (A3);
\node (R) at (1.7,0.36) {.};
\end{tikzpicture}


==> arxivdiagrams/TerOrthog1.tex <==
%% Terwilliger orthogonality of E_i^* A_j E_k^*
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij , e_st > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-0.2,0.3) {$\left\langle 
\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right.$};
%
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [thick] edge node  [pos=0.4,right] {$A_i$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$A_j$} (A3);
   \path (A1)   [thick] edge node  [below] {$A_k$} (A2);
%
\node (c) at (1.6,-0.3) {$,$};
%
\node[solidvert] (B1) at (2.2,0) {};
\node[solidvert] (B2) at (3.2,0) {};
\node[solidvert] (B3) at (2.7,0.71) {};
    \path (B3)   [thick] edge node  [pos=0.4,right] {$A_r$} (B2);
   \path  (B1)   [thick] edge node  [pos=0.6,left] {$A_s$} (B3);
   \path  (B1)   [thick] edge node  [below] {$A_t$} (B2);
%
\node (rb) at (3.4,0.3) {$\left. 
\phantom{  \begin{array}{c} X\\X\\X\\X \end{array}} 
\right\rangle$};
%
\def \xs {4.5}
%
\node (eq) at (\xs,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (\xs+0.7,0) {};
\node[hollowvert] (C2) at (\xs+3.5,0) {};
\node[hollowvert] (C3) at (\xs+2.1,1.5) {};
    \path (C3)   [thick, bend left] edge node  [auto] {$A_r$} (C2);
    \path (C3)   [thick, bend right] edge node  [pos=0.4,below] {$\scriptstyle{A_i}$} (C2);
   \path (C1)   [thick, bend left] edge node  [auto] {$A_s$} (C3);
   \path (C1)   [thick, bend right] edge node  [pos=0.6,below] {$\scriptstyle{A_j}$} (C3);
   \path (C2)   [thick] edge node  [auto] {$\scriptstyle{A_k}$} (C1);
   \path (C1)   [thick, bend right=30] edge node  [pos=0.6,below] {$A_t$} (C2);
%
\def \xxs {8.4}
%
\node (eq2) at (\xxs,0.3) {$\displaystyle =$};
\node[hollowvert] (D1) at (\xxs+0.6,0) {};
\node[hollowvert] (D2) at (\xxs+3.1,0) {};
\node[hollowvert] (D3) at (\xxs+1.85,1.71) {};
    \path (D2)   [thick] edge node  [pos=0.75,right] {$\scriptstyle{A_i \circ A_r}$} (D3);
   \path (D1)   [thick] edge node  [pos=0.75,left] {$\scriptstyle{A_j \circ A_s}$} (D3);
   \path (D1)   [thick] edge node  [below] {$A_k\circ A_t$} (D2);   
%
%%  \def \xxxs {12.3}
%%  %
%%  \node (eq3) at (\xxxs-0.3,0.3) {$\displaystyle = \delta_{i,r} \delta_{j,s} \delta{k,t}$};
%%  \node[hollowvert] (E1) at (\xxxs+0.6,0) {};
%%  \node[hollowvert] (E2) at (\xxxs+3.1,0) {};
%%  \node[hollowvert] (E3) at (\xxxs+1.85,1.71) {};
%%      \path (E2)   [thick] edge node  [pos=0.75,right] {$A_i$} (E3);
%%     \path (E1)   [thick] edge node  [pos=0.75,left] {$A_j$} (E3);
%%     \path (E1)   [thick] edge node  [below] {$A_k$} (E2);   
%%  %
\end{tikzpicture} 


==> arxivdiagrams/TerOrthog1_1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij , e_st > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.7,0.3) {$= \  \delta_{i,r} \delta_{j,s} \delta_{k,t}$}; 
%
\def \ssx {0}
\node[hollowvert] (D1) at (\ssx-0.35,0) {};
\node[hollowvert] (D2) at (\ssx+2.15,0) {};
\node[hollowvert] (D3) at (\ssx+0.9,1) {};
    \path (D2)   [thick] edge node  [pos=0.45,above] {$A_i$} (D3);
   \path (D1)   [thick] edge node  [pos=0.45,above] {$A_j $} (D3);
   \path (D1)   [thick] edge node  [below] {$A_k$} (D2);   
%
\def \sx {2}
%%% \node (eq) at (\sx+3.4,0.3) {$\displaystyle =$};
%%% %
%%% \node[hollowvert] (E1) at (\sx+3.8,0) {};
%%% \node[hollowvert] (E2) at (\sx+6.05,0) {};
%%%    \path (E1)   [thick, bend left=60] edge node  [above] {$A_i A_j$} (E2);
%%%    \path (E1)   [thick] edge node  [below] {$A_k$} (E2);   
%
\node (eq) at (\sx+1.55,0.3) {$\displaystyle = \  \delta_{i,r} \delta_{j,s} \delta_{k,t}$};
%
\node[hollowvert] (F1) at (\sx+2.95,0) {};
\node[hollowvert] (F2) at (\sx+5.2,0) {};
   \path (F1)   [thick, bend left=60] edge node  [above] {$\sum_h p_{ij}^h A_h$} (F2);
   \path (F1)   [thick] edge node  [below] {$A_k$} (F2);   
%
\node (eq) at (\sx+6.6,0.3) {$\displaystyle = \  \delta_{i,r} \delta_{j,s} \delta_{k,t}$};
%
\def \ssx {10}
\node[hollowvert] (G1) at (\ssx,0) {};
\node[hollowvert] (G2) at (\ssx+2.25,0) {};
   \path (G1)   [thick] edge node  [above] {$p_{ij}^k A_k$} (G2);  
%\node (ans) at (\sx+11,0.3) {$= \  \delta_{i,r} \delta_{j,s} \delta_{k,t} |X| v_k p_{ij}^k$}; 
\end{tikzpicture} 


==> arxivdiagrams/TerOrthog2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger orthogonality E_i A_j^* E_k
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[thick] (-0.1,-0.3) -- (-0.4,0.7) -- (-0.1,1.7);
%\node (lb) at (0.0,0.3) {$\left\langle
%\phantom{ \begin{array}{c} X \\ X \\ X \\ X\\ X\\ X\\X\\X\\X \end{array}} \right.$};
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (1.2,0) {};
\node[hollowvert] (A3) at (0.7,0.71) {};
\node[solidvert] (A4) at (0.7,1.4) {};
    \path (A3)   [thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [thick] edge node  [pos=0.4,right] {$E_i$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$E_k$} (A3);
%
\node (c) at (1.6,-0.3) {$,$};
%
\node[solidvert] (B1) at (2.1,0) {};
\node[solidvert] (B2) at (3.1,0) {};
\node[hollowvert] (B3) at (2.6,0.71) {};
\node[solidvert] (B4) at (2.6,1.4) {};
    \path (B3)   [thick] edge node  [auto] {$E_s$} (B4);
    \path (B3)   [thick] edge node  [pos=0.4,right] {$E_r$} (B2);
   \path (B1)   [thick] edge node  [pos=0.6,left] {$E_t$} (B3);
%
\draw[thick] (3.3,-0.3) -- (3.6,0.7) -- (3.3,1.7);
%\node (rb) at (3.3,0.3) {$\left.
%\phantom{ \begin{array}{c} X\\X\\X\\X \end{array}} \right\rangle$};
%
\def \sx {4}
\node (eq) at (\sx,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (\sx+0.7,0) {};
\node[hollowvert] (C2) at (\sx+3.7,0) {};
\node[hollowvert] (C3) at (\sx+2.2,2.5) {};
\node[hollowvert] (CL) at (\sx+1.9,1) {};
\node[hollowvert] (CR) at (\sx+2.5,1) {};
   \path (C1)   [thick] edge node  [auto] {$E_k$} (CL);
   \path (CR)   [thick] edge node  [below] {$E_t$} (C1);
   \path (CR)   [thick] edge node  [auto] {$E_r$} (C2);
   \path (C2)   [thick] edge node  [below] {$E_i$} (CL);
   \path (C3)   [thick] edge node  [auto] {$E_s$} (CR);
   \path (CL)   [thick] edge node  [auto] {$E_j$} (C3);
%
\def \ssx {8}
\node (eq) at (\ssx+0.9,0.3) {$\displaystyle =$};
\node[hollowvert] (D1) at (\ssx+1.5,0.7) {};
\node[hollowvert] (D2) at (\ssx+3.5,0.7) {};
    \path (D1)   [thick, bend left=50] edge node  [pos=0.5,above] {$E_j E_s$} (D2);
   \path (D1)   [thick, bend right=50] edge node  [pos=0.7,below] {$E_i E_r$} (D2);
   \path (D1)   [thick] edge node  [above] {$\scriptstyle{E_kE_t}$} (D2);   
\end{tikzpicture}


==> arxivdiagrams/TerOrthog2_1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < p_j^*( e_hi ), p_j^*( e_st )  > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%% %
\node (eq) at (-1.2,0.7) {$\displaystyle = \  \delta_{i,r}  \delta_{j,s}  \delta_{k,t}  $};
\node[hollowvert] (D1) at (0.5,0.7) {};
\node[hollowvert] (D2) at (2.5,0.7) {};
    \path (D1)   [thick, bend left=50] edge node  [above] {$E_i$} (D2);
   \path (D1)   [thick, bend right=50] edge node  [below] {$E_k$} (D2);
   \path (D1)   [thick] edge node  [above] {$\scriptstyle{E_j}$} (D2);   
\node (rhs) at (5.1,0.7) {$= \ \  |X| \ \delta_{i,r} \delta_{j,s} \delta_{k,t} \ m_k q_{ij}^k$};
%% %
\end{tikzpicture}


==> arxivdiagrams/TerProof1.tex <==
%% Terwilliger orthogonality of p_i(e_st)
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij , e_st > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.7,0.3) {$\langle  p_i( \mathsf{e}_{jk}), p_i(\mathsf{e}_{st})   \rangle = \left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
    \path (A3)   [thick] edge node  [pos=0.4,right] {$A_k$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$A_j$} (A3);
   \path (A1)   [thick] edge node  [below] {$A_i$} (A2);
%
\node (c) at (1.6,-0.3) {$,$};
%
\node[solidvert] (B1) at (2.2,0) {};
\node[solidvert] (B2) at (3.2,0) {};
\node[solidvert] (B3) at (2.7,0.71) {};
    \path (B3)   [thick] edge node  [pos=0.4,right] {$A_t$} (B2);
   \path  (B1)   [thick] edge node  [pos=0.6,left] {$A_s$} (B3);
   \path  (B1)   [thick] edge node  [below] {$A_i$} (B2);
%
\node (rb) at (3.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
%
\node (eq) at (4.5,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (5.2,0) {};
\node[hollowvert] (C2) at (8,0) {};
\node[hollowvert] (C3) at (6.6,1.5) {};
    \path (C3)   [thick, bend left] edge node  [auto] {$A_t$} (C2);
    \path (C3)   [thick, bend right] edge node  [pos=0.4,below] {$\scriptstyle{A_k}$} (C2);
   \path (C1)   [thick, bend left] edge node  [auto] {$A_s$} (C3);
   \path (C1)   [thick, bend right] edge node  [pos=0.6,below] {$\scriptstyle{A_j}$} (C3);
   \path (C2)   [thick] edge node  [auto] {$\scriptstyle{A_i}$} (C1);
   \path (C1)   [thick, bend right=30] edge node  [pos=0.6,below] {$A_i$} (C2);
%
\node (eq) at (8.4,0.3) {$\displaystyle =$};
\node[hollowvert] (D1) at (9,0) {};
\node[hollowvert] (D2) at (11.5,0) {};
\node[hollowvert] (D3) at (10.25,1.71) {};
    \path (D2)   [thick] edge node  [pos=0.75,right] {$\scriptstyle{A_k \circ A_t}$} (D3);
   \path (D1)   [thick] edge node  [pos=0.75,left] {$\scriptstyle{A_j \circ A_s}$} (D3);
   \path (D1)   [thick] edge node  [below] {$A_i$} (D2);   
\end{tikzpicture} 


==> arxivdiagrams/TerProof2.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < e_ij , e_st > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.7,0.3) {$\langle  p_i( \mathsf{e}_{jk}), p_i(\mathsf{e}_{st})   \rangle \ =$}; 
%
\node[hollowvert] (D1) at (0.35,0) {};
\node[hollowvert] (D2) at (2.85,0) {};
\node[hollowvert] (D3) at (1.6,1) {};
    \path (D2)   [thick] edge node  [pos=0.45,above] {$A_k$} (D3);
   \path (D1)   [thick] edge node  [pos=0.45,above] {$A_j $} (D3);
   \path (D1)   [thick] edge node  [below] {$A_i$} (D2);   
%
\node (eq) at (3.4,0.3) {$\displaystyle =$};
%
\node[hollowvert] (E1) at (3.8,0) {};
\node[hollowvert] (E2) at (6.05,0) {};
   \path (E1)   [thick, bend left=60] edge node  [above] {$A_j A_k$} (E2);
   \path (E1)   [thick] edge node  [below] {$A_i$} (E2);   
%
\node (eq) at (6.45,0.3) {$\displaystyle =$};
%
\node[hollowvert] (F1) at (6.95,0) {};
\node[hollowvert] (F2) at (9.2,0) {};
   \path (F1)   [thick, bend left=60] edge node  [above] {$\sum_h p_{jk}^h A_h$} (F2);
   \path (F1)   [thick] edge node  [below] {$A_i$} (F2);   
%
\node (eq) at (9.6,0.3) {$\displaystyle =$};
%
\node[hollowvert] (G1) at (10,0) {};
\node[hollowvert] (G2) at (12.25,0) {};
   \path (G1)   [thick] edge node  [above] {$p_{jk}^i A_i$} (G2);  
\end{tikzpicture} 


==> arxivdiagrams/TerProof3.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < p_j^*( e_hi ), p_j^*( e_st )  > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node (lb) at (-1.7,0.3) {$\langle  p_j^*( \mathsf{e}_{hi}), p_j^*(\mathsf{e}_{st})   \rangle = \left\langle \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (A1) at (0.2,0) {};
\node[solidvert] (A2) at (1.2,0) {};
\node[hollowvert] (A3) at (0.7,0.71) {};
\node[solidvert] (A4) at (0.7,1.4) {};
    \path (A3)   [thick] edge node  [auto] {$E_j$} (A4);
    \path (A3)   [thick] edge node  [pos=0.4,right] {$A_i$} (A2);
   \path (A1)   [thick] edge node  [pos=0.6,left] {$A_h$} (A3);
%
\node (c) at (1.6,-0.3) {$,$};
%
\node[solidvert] (B1) at (2.1,0) {};
\node[solidvert] (B2) at (3.1,0) {};
\node[hollowvert] (B3) at (2.6,0.71) {};
\node[solidvert] (B4) at (2.6,1.4) {};
    \path (B3)   [thick] edge node  [auto] {$E_j$} (B4);
    \path (B3)   [thick] edge node  [pos=0.4,right] {$A_t$} (B2);
   \path (B1)   [thick] edge node  [pos=0.6,left] {$A_s$} (B3);
%
\node (rb) at (3.4,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\rangle$};
%
\node (eq) at (4.5,0.3) {$\displaystyle =$};
%
\node[hollowvert] (C1) at (5.2,0) {};
\node[hollowvert] (C2) at (8.2,0) {};
\node[hollowvert] (C3) at (6.7,2.5) {};
\node[hollowvert] (CL) at (6.4,1) {};
\node[hollowvert] (CR) at (7,1) {};
   \path (C1)   [thick] edge node  [auto] {$A_h$} (CL);
   \path (CR)   [thick] edge node  [below] {$A_s$} (C1);
   \path (CR)   [thick] edge node  [auto] {$A_t$} (C2);
   \path (C2)   [thick] edge node  [below] {$A_i$} (CL);
   \path (C3)   [thick] edge node  [auto] {$E_j$} (CR);
   \path (CL)   [thick] edge node  [auto] {$E_j$} (C3);
%
\node (eq) at (8.9,0.3) {$\displaystyle =$};
\node[hollowvert] (D1) at (9.5,0.7) {};
\node[hollowvert] (D2) at (11.5,0.7) {};
    \path (D1)   [thick, bend left=50] edge node  [pos=0.3,above] {$A_h A_s$} (D2);
   \path (D1)   [thick, bend right=50] edge node  [pos=0.7,below] {$A_i A_t$} (D2);
   \path (D1)   [thick] edge node  [above] {$\scriptstyle{E_j}$} (D2);   
\end{tikzpicture}


==> arxivdiagrams/TerProof4.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < p_j^*( e_hi ), p_j^*( e_st )  > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%% %
\node (eq) at (-0.8,0.7) {$\displaystyle = \ \sum_{k=0}^d \ p_{hs}^k$};
\node[hollowvert] (D1) at (0.5,0.7) {};
\node[hollowvert] (D2) at (2.5,0.7) {};
    \path (D1)   [thick, bend left=50] edge node  [above] {$A_k$} (D2);
   \path (D1)   [thick, bend right=50] edge node  [below] {$A_i A_t$} (D2);
   \path (D1)   [thick] edge node  [above] {$\scriptstyle{E_j}$} (D2);   
%% %
\node (eq2) at (4.3,0.7) {$\displaystyle = \ \sum_{k=0}^d \ \frac{p_{hs}^k Q_{kj}}{|X|}$};
\node[hollowvert] (E1) at (6.0,0.7) {};
\node[hollowvert] (E2) at (8.0,0.7) {};
    \path (E1)   [thick, bend left=50] edge node  [above] {$A_k$} (E2);
   \path (E1)   [thick, bend right=50] edge node  [below] {$A_i A_t$} (E2);
%
%% %
\node (eq3) at (10.3,0.7) {$\displaystyle = \ \sum_{k=0}^d \ \sum_{\ell = 0}^d \ \frac{p_{hs}^k p_{it}^\ell Q_{kj}}{|X|}$};
\node[hollowvert] (F1) at (12.6,0.7) {};
\node[hollowvert] (F2) at (14.6,0.7) {};
    \path (F1)   [thick, bend left=50] edge node  [above] {$A_k$} (F2);
   \path (F1)   [thick, bend right=50] edge node  [below] {$A_\ell$} (F2);
\end{tikzpicture}


==> arxivdiagrams/TerProof5.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % < p_j^*( e_hi ), p_j^*( e_st )  > = 0
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%% %
\node (eq3) at (0.3,0.7) {$\displaystyle = \ \sum_{k=0}^d \ \sum_{\ell = 0}^d \ \frac{p_{hs}^k p_{it}^\ell Q_{kj}}{|X|}$};
\node[hollowvert] (F1) at (2.6,0.7) {};
\node[hollowvert] (F2) at (4.6,0.7) {};
    \path (F1)   [thick] edge node  [above] {$A_k\circ A_\ell$} (F2);
%
%% %
\node (eq4) at (7.5,0.7) {$\displaystyle = \ \sum_{k=0}^d \ \frac{p_{hs}^k p_{it}^k Q_{kj}}{|X|} \ \SUM(A_k)$};
%
\node (eq5) at (12.1,0.7) {$\displaystyle = \ \sum_{k=0}^d \ p_{hs}^k p_{it}^k Q_{kj} v_k$};
\end{tikzpicture}


==> arxivdiagrams/TripleIntersectionNumEquation.tex <==
%
% If Krein parameter vanishes, then we have an equation for triple int nums
%
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
% \node[solidvert] (A1) at (0,-0.5) {};
% \node[solidvert] (A2) at (3.83,1) {};
% \node[solidvert] (A3) at (0,2.5) {};
% \node[hollowvert] (B)  at (1.73,1) {};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1.91,0.75) {};
\node[solidvert] (A3) at (0,1.5) {};
\node[hollowvert] (B)  at (0.86,0.75) {};
\node (L) at (-4,1) {$\displaystyle  q_{rs}^t=0 \qquad \Rightarrow 
\qquad \displaystyle\sum_{i,j,k=0}^d  \ \ Q_{ir} Q_{js} Q_{kt} \ \  \cdot$};
\node (R) at (3.3,1) {$\displaystyle  = \mathbf{0} \ .$};
    \path (A1)   [thick] edge node  [auto] {$A_i$} (B);
    \path (B)   [thick] edge node  [below] {$A_k$} (A2);
   \path  (A3)   [thick] edge node  [auto] {$A_j$} (B);
\end{tikzpicture} 
%


==> arxivdiagrams/TripleIntersectionNums.tex <==
%
\begin{tikzpicture}[black,node distance=0.5cm,  % triple intersection number
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (1.3,0) {};
\node[solidvert] (A2) at (3.83,1) {};
\node[solidvert] (A3) at (1.3,2) {};
\node[hollowvert] (B)  at (2.43,1) {};
\node (L) at (7.2,1) {$\displaystyle  
= \displaystyle\sum_{a,b,c \in X} \  
\left[ \begin{array}{rrr}  a & b & c \\ i & j & k \end{array} \right]
 \ \hat{a} \otimes \hat{b} \otimes \hat{c}$};
    \path (A1)   [thick] edge node  [auto] {$A_i$} (B);
    \path (B)   [thick] edge node  [below] {$A_k$} (A2);
   \path  (A3)   [thick] edge node  [auto] {$A_j$} (B);
\end{tikzpicture} 
%


==> arxivdiagrams/TripleKreinParamEquation.tex <==
%
% If any intersection number vanishes, then we have an equation
% for triangular Krein parameters.
%
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (1,1.732) {};
\node (L) at (-4,1) {$\displaystyle  p_{ij}^k=0 \qquad \Rightarrow 
\qquad \displaystyle\sum_{r,s,t=0}^d  \ \ P_{ri} P_{sj} P_{tk} \ \  \cdot$};
\node (R) at (3.4,1) {$\displaystyle  = \mathbf{0}$ \ .};
    \path (A2)   [thick] edge node  [auto] {$E_r$} (A1);
    \path (A3)   [thick] edge node  [auto] {$E_s$} (A2);
   \path  (A1)   [thick] edge node  [auto] {$E_t$} (A3);
\end{tikzpicture} 
%


==> arxivdiagrams/TriplyRegularTriStar.tex <==
% November 17, 2019. Triply regular association schemes have several W-spaces equal
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=2pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  %
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
%\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node[hollowvert] (t1) at (0,.732) {};
\node[hollowvert] (t2) at (1,.732) {};
\node[hollowvert] (t3) at (0.5,1.732) {};
%
%
    \path[-] (t1)   [thick] edge node  [pos=0.6,left] {$A_r$} (t3);
    \path[-] (t2)   [thick] edge node  [pos=0.6,right] {$A_t$} (t3);
    \path[-] (t1)   [thick] edge node  [below] {$A_s$} (t2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_k$} (t1);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_i$} (t2);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$A_j$} (t3);
    %
\def \sx {5.0}
  %
\node (aeq) at (-2+\sx,1) {$= \displaystyle{ \sum_{h,\ell}}$};
  %
\node[solidvert] (aA1) at (-1+\sx,0) {};
\node[solidvert] (aA2) at (2+\sx,0) {};
\node[solidvert] (aA3) at (0.5+\sx,1.5*1.732) {};
%\node[hollowvert] (A4) at (0.5+\sx,1.5*.732) {};
\node[hollowvert] (at1) at (0+\sx,.732) {};
\node[hollowvert] (at2) at (1+\sx,.732) {};
\node[hollowvert] (at3) at (0.5+\sx,1.732) {};
%
%
    \path[-] (at1)   [thick] edge node  [pos=0.8,left] {$\scriptstyle{A_r}$} (at3);
    \path[-] (at2)   [thick] edge node  [pos=0.8,right] {$\scriptstyle{A_t}$} (at3);
    \path[-] (at1)   [thick] edge node  [below] {$A_s$} (at2);
    \path[-] (aA1)   [thick] edge node  [pos=0.75,below] {$A_k$} (at1);
    \path[-] (aA2)   [thick] edge node  [pos=0.75,below] {$A_i$} (at2);
    \path[-] (aA3)   [thick] edge node  [pos=0.85,right] {$\scriptstyle{A_j}$} (at3);
    %
    \path[-] (at1)   [thick,bend left=70] edge node  [pos=0.6,left] {$A_h$} (aA3);  
    \path[-] (at2)   [thick,bend right=70] edge node  [pos=0.6,right] {$A_\ell$} (aA3);    
    %
        %
\def \bsx {10.0}
  %
\node (beq) at (-1.5+\bsx,1) {$= \displaystyle{ \sum_{h,\ell}  \tau_{\ell,h,s}^{r,t,j}}$};
  %
\node[solidvert] (bA1) at (-1+\bsx,0) {};
\node[solidvert] (bA2) at (2+\bsx,0) {};
\node[solidvert] (bA3) at (0.5+\bsx,1.5*1.732) {};
%\node[hollowvert] (bA4) at (0.5+\bsx,1.5*.732) {};
\node[hollowvert] (bt1) at (0+\bsx,.732) {};
\node[hollowvert] (bt2) at (1+\bsx,.732) {};
%\node[hollowvert] (bt3) at (0.5+\bsx,1.732) {};
%
%
    \path[-] (bt1)   [thick] edge node  [below] {$A_s$} (bt2);
    \path[-] (bA1)   [thick] edge node  [pos=0.75,below] {$A_k$} (bt1);
    \path[-] (bA2)   [thick] edge node  [pos=0.75,below] {$A_i$} (bt2);
    %
    \path[-] (bt1)   [thick] edge node  [pos=0.6,left] {$A_h$} (bA3);  
    \path[-] (bt2)   [thick] edge node  [pos=0.6,right] {$A_\ell$} (bA3);    
    %
            %
\def \csx {3.0}
\def \csy {-3.5}
  %
  %%%%%%%%%%%%%%%%%  Second row of diagrams:
  %
\node (ceq) at (-2.5+\csx,1+\csy) {$= \displaystyle{ \sum_{h,\ell,m,n}  \tau_{\ell,h,s}^{r,t,j} \tau_{\ell,m,n}^{k,s,h}}$};
  %
\node[solidvert] (cA1) at (-1+\csx,0.1+\csy) {};
\node[solidvert] (cA2) at (1.2+\csx,0.1+\csy) {};
\node[solidvert] (cA3) at (0.0+\csx,1.2*1.732+\csy) {};
\node[hollowvert] (ct2) at (0.5+\csx,.732+\csy) {};
%
%
    \path[-] (cA2)   [thick] edge node  [pos=0.75,below] {$\scriptstyle{A_i}$} (ct2);
    %
    \path[-] (ct2)   [thick] edge node  [pos=0.6,right] {$\scriptstyle{A_\ell}$} (cA3);    
    %
    \path[-] (cA1)   [thick] edge node  [above left,pos=0.75] {$\scriptstyle{A_m}$} (cA3);
    \path[-] (cA1)   [thick] edge node  [below right,pos=0.25] {$\scriptstyle{A_n}$} (ct2);
                %
\def \dsy {-3.5}
                %
\def \esx {10.0}
\def \esy {-3.0}
\def \lasthoffset {10.0}
  %
  %
\node (eeq) at (-2.8+\esx,1+\dsy) {$= \displaystyle{ \sum_{h,\ell,m,n,p,q}  \tau_{\ell,h,s}^{r,t,j} \tau_{\ell,m,n}^{k,s,h}  \tau_{q,m,p}^{n,i,\ell}}$};
%
\node[solidvert] (eA1) at (\lasthoffset,0+\esy) {};
\node[solidvert] (eA2) at (1.42+\lasthoffset,0+\esy) {};
\node[solidvert] (eA3) at (0.71+\lasthoffset,0.75*1.732+\esy) {};
%
    \path[-] (eA1)   [thick] edge node  [above left,pos=0.75] {$\scriptstyle{A_m}$} (eA3);
    \path[-] (eA1)   [thick] edge node  [below] {$\scriptstyle{A_p}$} (eA2);
    \path[-] (eA2)   [thick] edge node  [above right] {$\scriptstyle{A_q}$} (eA3);
% It seems that our right limit is about 12.2
\end{tikzpicture}


==> arxivdiagrams/TrivialTripleIntersectionNumbers.tex <==
% LaTeX tikz picture  October 10, 2016.
% Trivial cases of generalized intersection numbers
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (A1) at (-0.75,1.25) {$\left[ \begin{array}{c} a \\ i \end{array} \right] = v_i$:};
%
\node[solidvert] (B1) at (4.75,1.25) {};
\node[hollowvert] (B2) at (6.75,1.25) {};
\path (B1) [thick] edge node [auto] {$A_i$} (B2);
%
\node (C1) at (7.95,1.25) {$= \ \ \ \ v_i$};
%
\node[solidvert] (D1) at (9.0,1.25) {};
%
\end{tikzpicture}

\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=2.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (A1) at (-0.75,1.25) {$\left[ \begin{array}{cc} a & b \\ i & j \end{array} \right] = p_{ij}^\ell$ for $(a,b)\in R_\ell$:};
%
\node[solidvert] (B0) at (3.15,2.0) {};
\node[solidvert] (B1) at (3.15,0.5) {};
\node[hollowvert] (B2) at (5.15,1.25) {};
%\path (B0) [thick] edge node [auto] {} (B1);
\path (B0) [thick] edge node [above] {$A_i$} (B2);
\path (B1) [thick] edge node [below] {$A_j$} (B2);
%
\node (C1) at (6.95,1.25) {$= \ \ \ \sum_{\ell =0}^d \ \  p_{ij}^\ell$};
%
\node[solidvert] (D0) at (9.0,2.0) {};
\node[solidvert] (D1) at (9.0,0.5) {};
\path (D0) [thick] edge node [auto] {$A_\ell$} (D1);
%
\end{tikzpicture}



==> arxivdiagrams/WK4.tex <==
%  Space of tensors over K_4
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=2pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.5,0.25) {$\sbW \left( \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \right.$};
\node[solidvert] (A1) at (-0.2,-0.25) {};
\node[solidvert] (A2) at (1.2,-0.25) {};
\node[solidvert] (A3) at (0.5,1.0) {};
\node[hollowvert] (B) at (0.5,0.27) {};
%
  \node (rig) at (2.2,0.25) {$; \left. \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [auto] {} (A2);
    \path[-] (A2)   [thick] edge node  [auto] {} (A3);
    \path[-] (A3)   [thick] edge node  [auto] {} (A1);
    \path[-] (A1)   [thick] edge node  [auto] {} (B);
    \path[-] (A2)   [thick] edge node  [auto] {} (B);
    \path[-] (A3)   [thick] edge node  [auto] {} (B);
    %
%
\end{tikzpicture}


==> arxivdiagrams/WTriDelta.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  %  Space of tensors over the 6-node diagram "tri-delta"
solidvert/.style={draw, circle,  fill=red, inner sep=2pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.5,0.25) {$\sbW \left( \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \right.$};
\node[solidvert] (A1) at (-0.2,-0.25) {};
\node[solidvert] (A2) at (1.2,-0.25) {};
\node[solidvert] (A3) at (0.5,1.0) {};
\node[hollowvert] (t1) at (0.2,0.1) {};
\node[hollowvert] (t2) at (0.8,0.1) {};
\node[hollowvert] (t3) at (0.5,0.5) {};
%
  \node (rig) at (2.2,0.25) {$; \left. \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (t1);
    \path[-] (A2)   [thick] edge node  [above right] {} (t2);
    \path[-] (A3)   [thick] edge node  [right] {} (t3);
    \path[-] (t1)   [thick] edge node  [right] {} (t2);
    \path[-] (t2)   [thick] edge node  [right] {} (t3);
    \path[-] (t3)   [thick] edge node  [right] {} (t1);
    %
%
\end{tikzpicture}


==> arxivdiagrams/Wlfan.tex <==
% Vector space of all Triangle diagrams.
\begin{tikzpicture}[baseline=(lef),black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
  \node (lef) at (-0.5,0.3) {$\sbW \left( \phantom{\begin{array}{c} l \\ .  \end{array} } \right.$};
%\node[solidvert] (A1) at (-0.1,0) {};
%\node[solidvert] (A2) at (1.1,0) {};
%\node[solidvert] (A3) at (0.5,0.8) {};
%
  \node (rig) at (5.0,0.3) {$; \left. \phantom{\begin{array}{c} l \\ . \end{array} } \! \BMA \right).$};
%
\node (brac) at (2,1.2) {$\overbrace{\phantom{XXXXXXXXXXX}}^{\ell+1}$};
%
%
\def \h {0.75}
%
\node[solidvert] (n0) at (0,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n3) at (3,\h) {};
\node[solidvert] (n4) at (4,\h) {};
%
\node[solidvert] (x) at (2,\h-0.8) {};
%
   \path (n0)   [thick] edge node  [auto] {} (n1);
   \path (n3)   [thick] edge node  [auto] {} (n4);
%
   \path (x)   [thick] edge node  [auto] {} (n0);
   \path (x)   [thick] edge node  [auto] {} (n1);
   \path (x)   [thick] edge node  [auto] {} (n3);
   \path (x)   [thick] edge node  [auto] {} (n4);
%
 \draw [thick] (1.12,\h) -- (1.4,\h);
 \draw [thick,dashed] (1.5,\h) -- (2.5,\h);
 \draw [thick] (2.6,\h) -- (2.88,\h);
\end{tikzpicture}




==> arxivdiagrams/WyeLinCombDeltas.tex <==
%\resizebox{0.5in}{!}{
\begin{tikzpicture}[baseline=(eq),black,node distance=0.5cm,  %  Writing a Wye as lin combin of Deltas
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-0.2, 0) {};
\node[solidvert] (A3) at (1,-0.7) {};
\node[solidvert] (A4) at (2.2,0) {};
\node[hollowvert] (t) at (1,1) {};
%
    \path[-] (A1)   [thick] edge node  [above left] {$A$} (t);
    \path[-] (A3)   [thick] edge node  [right] {$C$} (t);
    \path[-] (A4)   [thick] edge node  [above right] {$D$} (t);
    %
\node (eq) at (3.8,0) {$= \ \ \displaystyle{\sum_{j=1}^\ell}$};
%
\node[solidvert] (B1) at (5, 0.2) {};
\node[solidvert] (B3) at (6,-0.8) {};
\node[solidvert] (B4) at (7, 0.2) {};
%
    \path[-] (B1)   [thick] edge node  [below left,pos=0.3] {$L_j$} (B3);
    \path[-] (B1)   [thick] edge node  [above] {$N_j$} (B4);
    \path[-] (B3)   [thick] edge node  [below right,pos=0.7] {$M_j$} (B4);
\end{tikzpicture}
%}


==> arxivdiagrams/WyeSpace.tex <==
% Vector space of all Star diagrams.
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
  \node (lef) at (-0.5,0.3) {$\sbW \left( \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \right.$};
\node[solidvert] (A1) at (-0.1,0) {};
\node[solidvert] (A2) at (1.1,0) {};
\node[solidvert] (A3) at (0.5,1.0) {};
\node[hollowvert] (t) at (0.5,0.4) {};
%
  \node (rig) at (2.2,0.3) {$; \left. \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (t);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (t);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {} (t);
    %
%
% Basis elements:
\def \xs {5.5}
%
\node (rlb) at (\xs-1.1,0.3) {$ = \ \spn \  \left\{ \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (rA1) at (\xs-0.2,0) {};
\node[solidvert] (rA2) at (\xs+1.3,0) {};
\node[solidvert] (rA3) at (\xs+0.55,1.2) {};
\node[hollowvert] (rt) at (\xs+0.55,0.5) {};
   \path (rA1)   [thick] edge node  [above left] {$E_i$} (rt);
    \path (rA2)   [thick] edge node  [below left,pos=0.3] {$E_j$} (rt);
   \path (rA3)   [thick] edge node  [right] {$E_k$} (rt);
%
\path (\xs+1.7,-0.3) edge node [] {} (\xs+1.7,1.1);
%
\node (rcond) at (\xs+3.2,0.3) {$q_{ij}^k > 0$};
%
\node (rrb) at (\xs+4.2,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\}$};
%
\end{tikzpicture}


==> arxivdiagrams/WyeSpaceBasis.tex <==
% Vector space of all Star diagrams.
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Basis elements:
\def \xs {0.5}
%
\node (rlb) at (\xs-0.6,0.3) {$\left\{ \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} \right.$};
%
\node[solidvert] (rA1) at (\xs-0.2,0) {};
\node[solidvert] (rA2) at (\xs+1.3,0) {};
\node[solidvert] (rA3) at (\xs+0.55,1.1) {};
\node[hollowvert] (rA4) at (\xs+0.55,0.5) {};
   \path (rA1)   [thick] edge node  [pos=0.4,below] {$E_k$} (rA4);
    \path (rA2)   [thick] edge node  [pos=0.4,below] {$E_i$} (rA4);
   \path (rA4)   [thick] edge node  [left] {$E_j$} (rA3);
%
\path (\xs+1.7,-0.3) edge node [] {} (\xs+1.7,1.1);
%
\node (rcond) at (\xs+3.1,0.3) {$q_{ij}^k > 0$};
%
\node (rrb) at (\xs+4.0,0.3) {$\left. \phantom{ \frac{ \frac{\int_{X_X}}{\int_{X_X}} }{ \frac{\int_{X_X}}{\int_{X_X}} }} 
\right\}$};
%
\end{tikzpicture}


==> arxivdiagrams/ajstarequalszero.tex <==
% Proof of Dickie's Theorem begins with assumption that aj* = 0
\begin{tikzpicture}[black,node distance=0.5cm,  % Basic vanishing Krein parameter a_j^* = 0
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (3.95,0.415) {};
\node[solidvert] (A2) at (6.05,0.415) {};
\node[solidvert] (A3) at (5,2.35) {};
\node[hollowvert] (B)  at (5,1.2) {};
\node (L) at (2.3,1.2) {$\displaystyle \mathbf{0} = $};
    \path (A1)   [thick] edge node  [auto] {$E_j$} (B);
    \path(B)   [thick] edge node  [auto] {$E_{1}$} (A2);
   \path (A3)   [thick] edge node  [auto] {$E_{j}$} (B);
\end{tikzpicture}


==> arxivdiagrams/bilinear_product_1.tex <==
% Bilinear Maps
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (S) at (-2,1) {$\mathsf{s}$};
%
\node[solidvert] (x1) at (-1,3) {}; \node[solidvert] (x2) at (0,3) {}; \node[solidvert] (x3) at (1,3) {};
\node[hollowvert] (x4) at (-0.5,1) {};   \node[solidvert] (x5) at (1,0.5) {};  \node[solidvert] (x6) at (0,0) {};
%\draw[black] (-1.1,0.8) .. controls +(-5,0.5) and +(0,-1) .. (1.1,0.8);
\path[-] (x1)   [thick] edge node {} (-1.2,2.5);\path[-] (x1)   [thick] edge node {} (-1,2.5);\path[-] (x1)   [thick] edge node {} (-0.8,2.5);
\path[-] (x2)   [thick] edge node {} (-0.2,2.5);\path[-] (x2)   [thick] edge node {} (0,2.5);\path[-] (x2)   [thick] edge node {} (0.2,2.5);
\path[-] (x3)   [thick] edge node {} (0.8,2.5);\path[-] (x3)   [thick] edge node {} (1,2.5);\path[-] (x3)   [thick] edge node {} (1.2,2.5);
\draw[black] (0,1) ellipse (1in and 0.7in);
\path[->] (x4)   [thick] edge node  [above] {$M$} (x5);
\path[->] (x6)   [thick] edge node  [below] {$N$} (x5);
%
\path[-] (x4)   [thick] edge node {} (-1,0.8);\path[-] (x4)   [thick] edge node {} (-1.1,1);\path[-] (x4)   [thick] edge node {} (-1,1.2);
\path[-] (x5)   [thick] edge node {} (1.4,0.2); \path[-] (x5)   [thick] edge node {} (1.6,0.5); \path[-] (x5)   [thick] edge node {} (1.4,0.8);
\path[-] (x6)   [thick] edge node {} (-0.1,-0.5);\path[-] (x6)   [thick] edge node {} (-.3,-.4);\path[-] (x6)   [thick] edge node {} (-.5,0.1);
%%%
%
\node (T) at (5.5,2.2) {$\mathsf{t}$};
%
\node[solidvert] (y1) at (4,0) {}; \node[solidvert] (y2) at (4,1) {}; \node[solidvert] (y3) at (4,2) {};
\node[hollowvert] (y4) at (5.5,1) {};   \node[solidvert] (y5) at (6,0) {}; 
%
\path[-] (y1)   [thick] edge node {} (4.5,-0.2);\path[-] (y1)   [thick] edge node {} (4.6,0);\path[-] (y1)   [thick] edge node {} (4.5,0.2);
\path[-] (y2)   [thick] edge node {} (4.5,0.8);\path[-] (y2)   [thick] edge node {} (4.6,1);\path[-] (y2)   [thick] edge node {} (4.5,1.2);
\path[-] (y3)   [thick] edge node {} (4.5,1.8);\path[-] (y3)   [thick] edge node {} (4.6,2);\path[-] (y3)   [thick] edge node {} (4.5,2.2);
%
\draw[black] (5.6,1) ellipse (0.55in and 0.8in);
\path[->] (y4)   [thick] edge node  [above right] {$P$} (y5);
%
\path[-] (y4)   [thick] edge node {} (5,1.2);\path[-] (y4)   [thick] edge node {} (5,1);\path[-] (y4)   [thick] edge node {} (5,0.8);
\path[-] (y5)   [thick] edge node {} (5.4,0);\path[-] (y5)   [thick] edge node {} (5.5,-0.2);\path[-] (y5)   [thick] edge node {} (6.5,0.4);
\end{tikzpicture} 


==> arxivdiagrams/bilinear_product_2.tex <==
% Bilinear Map applied
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (SxT) at (-4,2) {$\langle \langle \mathsf{s}, \mathsf{t} \rangle\rangle$ \ \ $=$};
%
% Joined diagrams:
\def \md {0.5}
\node[hollowvert] (x1) at (-1-\md,5) {}; \node[hollowvert] (x2) at (0-\md,4) {}; \node[hollowvert] (x3) at (1-\md,3) {};
\node[hollowvert] (xx1) at (-1,5+\md) {}; \node[hollowvert] (xx2) at (0,4+\md) {}; \node[hollowvert] (xx3) at (1,3+\md) {};
\node[hollowvert] (x4) at (-0.5-\md,1) {};   \node[solidvert] (x5) at (1-\md,0.5) {};  \node[solidvert] (x6) at (0-\md,0) {};
%\draw[black] (-1.1-\md,0.8) .. controls +(-5,0.5) and +(0,-1) .. (1.1-\md,0.8);
\path[-] (x1)   [thick] edge node {} (-1.2-\md,2.5);\path[-] (x1)   [thick] edge node {} (-1-\md,2.5);\path[-] (x1)   [thick] edge node {} (-0.8-\md,2.5);
\path[-] (x2)   [thick] edge node {} (-0.2-\md,2.5);\path[-] (x2)   [thick] edge node {} (0-\md,2.5);\path[-] (x2)   [thick] edge node {} (0.2-\md,2.5);
\path[-] (x3)   [thick] edge node {} (0.8-\md,2.5);\path[-] (x3)   [thick] edge node {} (1-\md,2.5);\path[-] (x3)   [thick] edge node {} (1.2-\md,2.5);
\draw[black] (0-\md,1) ellipse (1in and 0.7in);
\path[->] (x4)   [thick] edge node  [above] {$M$} (x5);
\path[->] (x6)   [thick] edge node  [below] {$N$} (x5);
%
\path[-] (x4)   [thick] edge node {} (-1-\md,0.8);\path[-] (x4)   [thick] edge node {} (-1.1-\md,1);\path[-] (x4)   [thick] edge node {} (-1-\md,1.2);
\path[-] (x5)   [thick] edge node {} (1.4-\md,0.2); \path[-] (x5)   [thick] edge node {} (1.6-\md,0.5); \path[-] (x5)   [thick] edge node {} (1.4-\md,0.8);
\path[-] (x6)   [thick] edge node {} (-0.1-\md,-0.5);\path[-] (x6)   [thick] edge node {} (-.3-\md,-.4);\path[-] (x6)   [thick] edge node {} (-.5-\md,0.1);
%%%
%
\path[->] (x1)   [thick] edge node  [above left] {$I$} (xx1);
\path[->] (x2)   [thick] edge node  [above left] {$I$} (xx2);
\path[->] (x3)   [thick] edge node  [above left] {$I$} (xx3);
%
%
\node[hollowvert] (y4) at (2.5,\md+4) {};   \node[solidvert] (y5) at (3,\md+3) {}; 
%
\path[-] (xx3)   [thick] edge node {} (1.5,\md+2.8);\path[-] (xx3)   [thick] edge node {} (1.6,\md+3);\path[-] (xx3)   [thick] edge node {} (1.5,\md+3.2);
\path[-] (xx2)   [thick] edge node {} (1.5,\md+3.8);\path[-] (xx2)   [thick] edge node {} (1.6,\md+4);\path[-] (xx2)   [thick] edge node {} (1.5,\md+4.2);
\path[-] (xx1)   [thick] edge node {} (1.5,\md+4.8);\path[-] (xx1)   [thick] edge node {} (1.6,\md+5);\path[-] (xx1)   [thick] edge node {} (1.5,\md+5.2);
%
\draw[black] (2.6,\md+4) ellipse (0.55in and 0.8in);
\path[->] (y4)   [thick] edge node  [above right] {$P$} (y5);
%
\path[-] (y4)   [thick] edge node {} (2,\md+4.2);\path[-] (y4)   [thick] edge node {} (2,\md+4);\path[-] (y4)   [thick] edge node {} (2,\md+3.8);
\path[-] (y5)   [thick] edge node {} (2.4,\md+3);\path[-] (y5)   [thick] edge node {} (2.5,\md+2.8);\path[-] (y5)   [thick] edge node {} (3.5,\md+3.4);
%
%
\node (glueit) at (4,2) {$=$};
% Glued diagrams:
\def \xtwoshift {8}
\node[hollowvert] (Gx1) at (\xtwoshift-1,5) {}; \node[hollowvert] (Gx2) at (\xtwoshift+0,4) {}; \node[hollowvert] (Gx3) at (\xtwoshift+1,3) {};
\node[hollowvert] (Gx4) at (\xtwoshift-0.5,1) {};   \node[solidvert] (Gx5) at (\xtwoshift+1,0.5) {};  \node[solidvert] (Gx6) at (\xtwoshift+0,0) {};
%\draw[black] (\xtwoshift-1.1,0.8) .. controls +(-5,0.5) and +(0,-1) .. (\xtwoshift+1.1,0.8);
\path[-] (Gx1)   [thick] edge node {} (\xtwoshift-1.2,2.5);\path[-] (Gx1)   [thick] edge node {} (\xtwoshift-1,2.5);\path[-] (Gx1)   [thick] edge node {} (\xtwoshift-0.8,2.5);
\path[-] (Gx2)   [thick] edge node {} (\xtwoshift-0.2,2.5);\path[-] (Gx2)   [thick] edge node {} (\xtwoshift+0,2.5);\path[-] (Gx2)   [thick] edge node {} (\xtwoshift+0.2,2.5);
\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+0.8,2.5);\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+1,2.5);\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+1.2,2.5);
\draw[black] (\xtwoshift+0,1) ellipse (1in and 0.7in);
\path[->] (Gx4)   [thick] edge node  [above] {$M$} (Gx5);
\path[->] (Gx6)   [thick] edge node  [below] {$N$} (Gx5);
%
\path[-] (Gx4)   [thick] edge node {} (\xtwoshift-1,0.8);\path[-] (Gx4)   [thick] edge node {} (\xtwoshift-1.1,1);\path[-] (Gx4)   [thick] edge node {} (\xtwoshift-1,1.2);
\path[-] (Gx5)   [thick] edge node {} (\xtwoshift+1.4,0.2); \path[-] (Gx5)   [thick] edge node {} (\xtwoshift+1.6,0.5); \path[-] (Gx5)   [thick] edge node {} (\xtwoshift+1.4,0.8);
\path[-] (Gx6)   [thick] edge node {} (\xtwoshift-0.1,-0.5);\path[-] (Gx6)   [thick] edge node {} (\xtwoshift-0.3,-0.4);\path[-] (Gx6)   [thick] edge node {} (\xtwoshift-.5,0.1);
%%%
%
%\node (GT) at (\xtwoshift+5.5,2.2) {$\mathsf{t}$};
% shift all by (-3,3)
%\node[hollowvert] (Gy1) at (\xtwoshift+1,3) {}; \node[solidvert] (Gy2) at (\xtwoshift+1,4) {}; \node[solidvert] (Gy3) at (\xtwoshift+1,5) {};
\node[hollowvert] (Gy4) at (\xtwoshift+2.5,4) {};   \node[solidvert] (Gy5) at (\xtwoshift+3,3) {}; 
%
\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+1.5,2.8);\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+1.6,3);\path[-] (Gx3)   [thick] edge node {} (\xtwoshift+1.5,3.2);
\path[-] (Gx2)   [thick] edge node {} (\xtwoshift+1.5,3.8);\path[-] (Gx2)   [thick] edge node {} (\xtwoshift+1.6,4);\path[-] (Gx2)   [thick] edge node {} (\xtwoshift+1.5,4.2);
\path[-] (Gx1)   [thick] edge node {} (\xtwoshift+1.5,4.8);\path[-] (Gx1)   [thick] edge node {} (\xtwoshift+1.6,5);\path[-] (Gx1)   [thick] edge node {} (\xtwoshift+1.5,5.2);
%
\draw[black] (\xtwoshift+2.6,4) ellipse (0.55in and 0.8in);
\path[->] (Gy4)   [thick] edge node  [above right] {$P$} (Gy5);
%
\path[-] (Gy4)   [thick] edge node {} (\xtwoshift+2,4.2);\path[-] (Gy4)   [thick] edge node {} (\xtwoshift+2,4);\path[-] (Gy4)   [thick] edge node {} (\xtwoshift+2,3.8);
\path[-] (Gy5)   [thick] edge node {} (\xtwoshift+2.4,3);\path[-] (Gy5)   [thick] edge node {} (\xtwoshift+2.5,2.8);\path[-] (Gy5)   [thick] edge node {} (\xtwoshift+3.5,3.4);
\end{tikzpicture} 


==> arxivdiagrams/bilinear_product_3.tex <==
% Special case of Bilinear Map is matrix multiplication
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (x1) at (0,1.6) {}; \node[solidvert] (x2) at (0,0.4) {}; 
\node[solidvert] (y1) at (1.2,1) {}; \node[solidvert] (y2) at (2.2,1) {}; 
\path[->] (x2) [thick] edge node [left] {$M$} (x1); 
\path[->] (y1) [thick] edge node [above] {$N$} (y2); 
\node (eq) at (3.7,1) {$=$};
\node[solidvert] (newx2) at (5,0) {};  \node[solidvert] (newy2) at (6,1.5) {}; 
\path[->] (newx2) [thick] edge node [above left] {$MN$} (newy2); 
%
\draw (-0.4,0) -- (-0.7,1) -- (-0.4,2);  \node (com) at (0.5,1) {,}; \draw (2.5,0) -- (2.8,1) -- (2.5,2);
\draw (-0.5,0) -- (-0.8,1) -- (-0.5,2);                                           \draw (2.6,0) -- (2.9,1) -- (2.6,2);
\end{tikzpicture}


==> arxivdiagrams/degreeone.tex <==
% Remove a hollow vertex of degree one.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=3pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=3pt},
fsolidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
fhollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[fhollowvert] (a) at (2.2,1) {};
\node[fsolidvert] (b) at (1,1) {};
\draw[black] (0,1) ellipse (1.25 and 1.5);
\path (a)   [thick,<-] edge node  [above] {$M$} (b);
\path (b)   [thick] edge node  [] {} (0.9,1.2);
\path (b)   [thick] edge node  [] {} (0.8,1.1);
\path (b)   [thick] edge node  [] {} (0.8,0.9);
\path (b)   [thick] edge node  [] {} (0.9,0.8);
\node (slab) at ( -0.2,1.3) {$\mathsf{s}$};
\node (alab) at (2.2,0.6) {$a$};
%
\node (eq) at (3.3,0.9) {$= \ \ \displaystyle{\alpha}$};       
%
\def\xsh {5.3};
% 
%
\node[fsolidvert] (nb) at (\xsh+1,1) {};
\draw[black] (\xsh+0,1) ellipse (1.25 and 1.5);
\path (nb)   [thick] edge node  [] {} (\xsh+0.9,1.2);
\path (nb)   [thick] edge node  [] {} (\xsh+0.8,1.1);
\path (nb)   [thick] edge node  [] {} (\xsh+0.8,0.9);
\path (nb)   [thick] edge node  [] {} (\xsh+0.9,0.8);
\node (nslab) at (\xsh-0.2,1.3) {$\mathsf{s}'$};
%
\node (note)  at (\xsh+3.5,0.9) {if $M \mathbf{1} = \alpha \mathbf{1}$};
\end{tikzpicture}


==> arxivdiagrams/dickieSchursimplify.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Schur product simplifies to just E_j
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (6.67,0) {};
\node[hollowvert] (B1) at (1.5,0.8) {};
\node[hollowvert] (B2) at (5.2,0.8) {};
\node[hollowvert] (B3) at (3.33,3.67) {};
\node (L) at (0,1.75) { $\displaystyle 0 =$};
    \path (A2)   [thick, bend left=10] edge node  [auto] {${E_{1}}$} (B1);
    \path(B3)   [thick, bend left=15] edge node  [auto] {$E_1$} (A2);
   \path (B1)   [thick] edge node  [auto] {$E_{j}$} (B3);
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path (B2)   [ultra thick] edge node  [pos=0.5,left] {${E_{j+1}}$} (B3);
    \path  (A2)   [thick] edge node  [pos=0.8, below] {$\scriptstyle{E_{1}}$} (B2);
\end{tikzpicture}


==> arxivdiagrams/dickieadddrumstick.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Add the drumstick
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (1.1,0.1) {};
\node[hollowvert] (A11) at (2.25,0.875) {};
\node[solidvert] (A2) at (5.25,0.375) {};
\node[solidvert] (A3) at (3.5,3.15) {};
\node[hollowvert] (B)  at (3.5,1.75) {};
\node (L) at (0,2) {$  \mathbf{0} \displaystyle = \frac{|X|}{\mathstrut{b_{j}^*} }  \ \cdot$};
\node (T) at (9.8,2) {since $\displaystyle  (E_1 \circ E_{j+1}) E_j =     \frac{q_{1,j+1}^j }{|X|} E_j$};
\node (T2) at (8.80,1.25) {with $q_{1,j+1}^j=b_j^* > 0$};
    \path (A1)   [thick] edge node  [auto] {$E_j$} (A11);
    \path (B) [thick, bend left] edge node [auto] {$E_{j+1}$} (A11);
    \path (A11) [thick, bend left] edge node [auto] {$E_1$} (B);
    \path(B)   [thick] edge node  [auto] {$E_{1}$} (A2);
   \path (A3)   [thick] edge node  [auto] {$E_{j}$} (B);
\end{tikzpicture}
%\node (T) at (10.5,2) {since $\displaystyle  (E_1 \circ E_{j+1}) E_j =     \frac{q_{1,j+1}^j }{|X|} E_j$ with $q_{1,j+1}^j=b_j^* > 0$};


==> arxivdiagrams/dickiecontractdrumstick.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Contract drumstick
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (2.25,0) {};
\node[hollowvert] (B2) at (0,1.75) {};
%\node[hollowvert] (B3) at (5,5.5) {};
\node (L) at (-1,0.5) { $\displaystyle 0  \ =$};
    \path(B2)   [thick, bend left=55] edge node  [auto] {$E_1$} (A2);
    \path(A2)   [thick, bend left=55] edge node  [auto] {$E_1$} (B2);
    \path  (A2)   [thick] edge node  [pos=0.7, below] {${E_{1}}$} (B2);
\end{tikzpicture}


==> arxivdiagrams/dickiecontractleftedge.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Next contract E_j edge at left
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (5,0) {};
\node[hollowvert] (B1) at (1.1,0.6) {};
\node[hollowvert] (B2) at (3.9,0.6) {};
\node[hollowvert] (B3) at (2.5,2.75) {};
\node (L) at (-1.5,1.45) {Likewise, $\displaystyle 0 =$};
\node (T1) at (8,1.97) {since    $\displaystyle  q_{1,j-1}^e \cdot q_{1,j+1}^e = 0$};
\node (T2) at (8,1.45) {for any $e\neq j$};
    \path (A2)   [thick, bend left=10] edge node  [auto] {$\scriptstyle{E_{1}}$} (B1);
    \path(B3)   [thick, bend left=45] edge node  [auto] {$\scriptstyle{E_1}$} (A2);
   \path (B1)   [thick, bend left=50] edge node  [auto] {$\scriptstyle{E_{j-1}}$} (B3);
    \path (B1)   [thick] edge node  [auto] {$\scriptstyle{E_{j+1}}$} (B2);
    \path (B2)   [thick] edge node  [auto] {$\scriptstyle{E_{j+1}}$} (B3);
   \path  (B1)   [thick] edge node  [auto] {$\ \ \ \scriptstyle{E_1}$} (B3);
    \path  (B2)   [thick] edge node  [above,pos=0.6] {$\scriptstyle{E_{1}}$} (A2);
\end{tikzpicture}


==> arxivdiagrams/dickiecontractnortheast.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Contract E_{h+i-j} edge in northeast
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (5.6,0.4) {};
\node[hollowvert] (B1) at (1.2,1.2) {};
\node[hollowvert] (B2) at (3.8,1.2) {};
%\node[hollowvert] (B3) at (5,5.5) {};
\node (L) at (0,0.75) { $\displaystyle 0 \  =$};
\node (T1) at (9,1.15) {since  $\displaystyle  q_{1,j}^e \cdot q_{1, j+1}^e = 0$};
\node (T2) at (9,0.75) {for any $e\neq j+1$};
    \path (A2)   [thick, bend left=10] edge node  [auto] {$E_{1}$} (B1);
    \path(B2)   [thick, bend left=65] edge node  [auto] {$E_{1}$} (A2);
   \path (B1)   [thick, bend left=65] edge node  [auto] {$E_{j}$} (B2);
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path  (A2)   [thick] edge node  [pos=0.8, below] {$\scriptstyle{E_{1}}$} (B2);
\end{tikzpicture}


==> arxivdiagrams/dickiecontractverticaledge.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  %  Contract vertical edge at the top
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\def \sx {0.8}
\node[hollowvert] (A1) at (\sx+0,0) {};
\node[hollowvert] (A2) at (\sx+5,0) {}; 
%\node[hollowvert] (A3) at (\sx+2.5,3.75) {};
\node[hollowvert] (B1) at (\sx+1.3,0.7) {};
\node[hollowvert] (B2) at (\sx+3.7,0.7) {};
\node[hollowvert] (B3) at (\sx+2.5,2.35) {};
\node (L) at (-2.5,1.2) {Applying the Isthmus Lemma, $\displaystyle 0 =$};
\node (T1) at (8,1.67) {since  $\displaystyle  q_{1,j-1}^e \cdot q_{1,j+1}^e = 0$};
\node (T2) at (8,1.2) {for any $e\neq j$};
    \path (A2)   [thick] edge node  [auto] {$E_{1}$} (A1);
    \path(B3)   [thick, bend left] edge node  [right, pos=0.6] {$E_1$} (A2);
   \path (A1)   [thick, bend left] edge node  [auto] {$E_{j-1}$} (B3);
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path (B3)   [thick] edge node  [above=10pt, pos=0.999] {$\scriptstyle{E_{j+1}}$} (B2);
   \path  (B1)   [thick] edge node  [above=3pt, pos=0.3] {${E_1}$} (B3);
    \path  (B1)   [ultra thick] edge node  [below, pos=0.2] {$\scriptstyle{E_j}$} (A1);
    \path  (A2)   [thick] edge node  [left, pos=0.2] {$\scriptstyle{E_{1}}$} (B2);
\end{tikzpicture}


==> arxivdiagrams/dickiedrumstick.tex <==
\begin{tikzpicture}[black,node distance=0.25cm,  % Contract E_{j+1} edge in northeast
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (1,-0.5) {};
\node[hollowvert] (B1) at (0.4,0.4) {};
\node[hollowvert] (B2) at (1.6,0.4) {};
    \path (A2)   [thick, bend left=10] edge node  [auto] {$E_1$} (B1);
   \path (B1)   [thick, bend left] edge node  [auto] {$E_j$} (B2);
    \path (B2)   [thick] edge node  [below] {$\scriptstyle{E_{j+1}}$} (B1);
\end{tikzpicture}


==> arxivdiagrams/dickiefirstisthmus.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % First isthmus to get triangle
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (1.6,0.2) {};
\node[solidvert] (A2) at (5.8,0.2) {};
\node[solidvert] (A3) at (3.7,3.55) {};
\node[hollowvert] (B1) at (2.6,0.8) {};
\node[hollowvert] (B2) at (4.8,0.8) {};
\node[hollowvert] (B3) at (3.7,2.4) {};
\node (L) at (0,2) {$\displaystyle \mathbf{0}   = \ \ \frac{|X|}{\mathstrut{b_{j}^*} } \ \cdot$};
\node (T1) at (8.7,2.45) {since $\displaystyle  q_{j,1}^e \cdot q_{1,j+1}^e = 0$};
\node (T2) at (8.4,1.70) {for any $e \neq j+1$};
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path (B3)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
   \path  (B1)   [thick] edge node  [auto] {$E_1$} (B3);
    \path  (A1)   [thick] edge node  [auto] {$E_j$} (B1);
    \path  (B2)   [thick] edge node  [auto] {$E_1$} (A2);
   \path   (A3)   [thick] edge node  [auto] {$E_{j}$} (B3);
\end{tikzpicture}


==> arxivdiagrams/dickielittletriangle.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Little triangle
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[solidvert] (A3) at (0.5,0.71) {};
\node (L) at (2.5,0.36) {to obtain}; % {, \ another tensor, order $3$.)};
    \path (A2)   [thick] edge node  [auto] {$\scriptstyle{E_{1}}$} (A1);
    \path(A3)   [thick] edge node  [auto] {$\scriptstyle{E_1}$} (A2);
   \path (A1)   [thick] edge node  [auto] {$\scriptstyle{E_{j-1}}$} (A3);
\end{tikzpicture}


==> arxivdiagrams/dickieprism.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % The BIG prism
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A1) at (1.1,0) {};
\node[hollowvert] (A2) at (6.1,0) {};
\node[hollowvert] (A3) at (3.6,3.75) {};
\node[hollowvert] (B1) at (2.5,0.8) {};
\node[hollowvert] (B2) at (4.6,0.8) {};
\node[hollowvert] (B3) at (3.6,2.15) {};
\node (L) at (-0.45,2) {$\displaystyle 0 =$};
%\node (T1) at (9.4,2.15) {since this is just a linear};
%\node (T2) at (9.4,1.8) {combination of zero terms.};
    \path (A2)   [thick] edge node  [auto] {$E_{1}$} (A1);
    \path(A3)   [thick, bend left=05] edge node  [right, pos=0.6] {$E_1$} (A2);
   \path (A1)   [thick] edge node  [auto] {$E_{j-1}$} (A3);
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path (B3)   [thick] edge node  [above=16pt, pos=0.99] {${E_{j+1}}$} (B2);
   \path  (B1)   [thick] edge node  [above=3pt, pos=0.3] {${E_1}$} (B3);
    \path  (B1)   [thick] edge node  [below, pos=0.2] {$\scriptstyle{E_j}$} (A1);
    \path  (A2)   [thick] edge node  [left, pos=0.2] {$\scriptstyle{E_{1}}$} (B2);
   \path   (A3)   [ultra thick] edge node  [right=0.5pt, pos=0.6] {$E_{j}$} (B3);
   % Label
 \node (R) at (10,2) {$(\diamond)$};
\end{tikzpicture}


==> arxivdiagrams/dickiereplacedoubleedge.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Replace double edge with Schur product
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[hollowvert] (A2) at (6.67,0) {};
\node[hollowvert] (B1) at (1.5,0.8) {};
\node[hollowvert] (B2) at (5.2,0.8) {};
\node[hollowvert] (B3) at (3.33,3.67) {};
\node (L) at (0,1.75) { $\displaystyle 0 =$};
%\node (T1) at (10,3.85) {since $\displaystyle  q_{st}^e \cdot q_{\ell m}^e = 0$};
%\node (T2) at (10,3.5) {for any $e\neq k$};
    \path (A2)   [thick, bend left=10] edge node  [auto] {${E_{1}}$} (B1);
    \path(B3)   [thick, bend left=15] edge node  [auto] {$E_1$} (A2);
   \path (B1)   [thick] edge node  [auto] {$E_1 \circ E_{j-1}$} (B3);
    \path (B1)   [thick] edge node  [auto] {$E_{j+1}$} (B2);
    \path (B2)   [thick] edge node  [pos=0.5,left] {${E_{j+1}}$} (B3);
    \path  (A2)   [thick] edge node  [pos=0.8, below] {$\scriptstyle{E_{1}}$} (B2);
\end{tikzpicture}


==> arxivdiagrams/doublecountK4.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Double-count on K_4 to get basic identity [BCN. Lem. 2.1.1]
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (0,2.5) {};
\node[hollowvert] (A3) at (2.5,2.5) {};
\node[solidvert] (A4) at (2.5,0) {};
\node (A5)  at (4.3,1.25) {$=  $};
%
\node[solidvert] (B1) at (6,0) {};
\node[hollowvert] (B2) at (6,2.5) {};
\node[hollowvert] (B3) at (8.5,2.5) {};
\node[solidvert] (B4) at (8.5,0) {};
%
\node (B5)  at (10.3,1.25) {$= \sum_{\ell =0}^d $};
\node[solidvert] (C1) at (12,0) {};
\node[hollowvert] (C2) at (12,2.5) {};
\node[hollowvert] (C3) at (14.5,2.5) {};
\node[solidvert] (C4) at (14.5,0) {};
%
\path (A1) [thick] edge node [auto] {$A_h$} (A2);
\path (A2) [thick] edge node [auto] {$A_i$} (A3);
\path (A3) [thick] edge node [auto] {$A_j$} (A4);
\path (A1) [thick] edge node [auto] {$A_k$} (A4);
%
\path (B1) [thick] edge node [auto] {$A_h$} (B2);
\path (B2) [thick] edge node [auto] {$A_i$} (B3);
\path (B3) [thick] edge node [auto] {$A_j$} (B4);
\path (B1) [thick] edge node [auto] {$A_k$} (B4);
\path (B1) [thick] edge node [auto] {$J$} (B3);
%
\path (C1) [thick] edge node [auto] {$A_h$} (C2);
\path (C2) [thick] edge node [auto] {$A_i$} (C3);
\path (C3) [thick] edge node [auto] {$A_j$} (C4);
\path (C1) [thick] edge node [auto] {$A_k$} (C4);
\path (C1) [thick] edge node [auto] {$A_\ell$} (C3);
\end{tikzpicture} 


==> arxivdiagrams/drumstick.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Krein parameter diagrams
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,2) {};
\node[hollowvert] (Q2) at (2,2) {};
\node[solidvert] (Q3) at (4,2) {};
\node (Q4) at (5,2) {$=$};
\node[solidvert] (Q5) at (6,2) {};
\node[hollowvert] (Q6) at (8,2) {};
\node[solidvert] (Q7) at (10,2) {};
\node (Q8) at (11.5,2) {$= \ \displaystyle \frac{q_{ij}^k}{|X|} \cdot $};
\node[solidvert] (Q9) at (13,2) {};
\node[solidvert] (Q10) at (14.5,2) {};
%\node (Q11) at (13.2,2) {$=0$};
    \path[->]
        (Q1)   [thick, bend left] edge node  [auto] {$E_i$} (Q2);
\path[->]
        (Q1)   [thick, bend right] edge node  [auto] {$E_j$} (Q2);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
\path[->]
        (Q5)   [thick] edge node  [auto] {$E_i \circ E_j$} (Q6);
\path[->]
        (Q6)   [thick] edge node  [auto] {$E_k$} (Q7);
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_k$} (Q10);
% % whiskers
% \path (Q1) edge node [] {} (-0.5,2.5);
% \path (Q1) edge node [] {} (-0.5,2);
% \path (Q1) edge node [] {} (-0.5,1.5);
% \path (Q3) edge node [] {} (4.5,2.5);
% \path (Q3) edge node [] {} (4.5,2);
% \path (Q3) edge node [] {} (4.5,1.5);
% %
% \path (Q5) edge node [] {} (5.5,2.5);
% \path (Q5) edge node [] {} (5.5,2);
% \path (Q5) edge node [] {} (5.5,1.5);
% \path (Q7) edge node [] {} (10.5,2.5);
% \path (Q7) edge node [] {} (10.5,2);
% \path (Q7) edge node [] {} (10.5,1.5);
% %
% \path (Q9) edge node [] {} (12.5,2.5);
% \path (Q9) edge node [] {} (12.5,2);
% \path (Q9) edge node [] {} (12.5,1.5);
% \path (Q10) edge node [] {} (15,2.5);
% \path (Q10) edge node [] {} (15,2);
% \path (Q10) edge node [] {} (15,1.5);
\end{tikzpicture}


==> arxivdiagrams/drumstickidentity.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Krein parameter diagram: drumstick
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,2) {};
\node[hollowvert] (Q2) at (2,2) {};
\node[solidvert] (Q3) at (4,2) {};
%
\node (Q8) at (5.75,2) {$= \ \displaystyle \frac{q_{ij}^k}{|X|} \cdot $};
\node[solidvert] (Q9) at (7.5,2) {};
\node[solidvert] (Q10) at (9,2) {};
%
    \path[->]
        (Q1)   [thick, bend left] edge node  [auto] {$E_i$} (Q2);
\path[->]
        (Q1)   [thick, bend right] edge node  [auto] {$E_j$} (Q2);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
%
\path[->]
        (Q9)   [thick] edge node  [auto] {$E_k$} (Q10);
% whiskers
%
\path (Q1)   [thick] edge node  [] {} (-0.176800,2.176800); 
\path (Q1)   [thick] edge node  [] {} (-0.241500,2.064700); 
\path (Q1)   [thick] edge node  [] {} (-0.241500,1.935300); 
\path (Q1)   [thick] edge node  [] {} (-0.176800,1.823200); 
%
\path (Q3)   [thick] edge node  [] {} (4.176800,1.823200); 
\path (Q3)   [thick] edge node  [] {} (4.241500,1.935300); 
\path (Q3)   [thick] edge node  [] {} (4.241500,2.064700); 
\path (Q3)   [thick] edge node  [] {} (4.176800,2.176800); 
%
\path (Q9)   [thick] edge node  [] {} (7.323200,2.176800); 
\path (Q9)   [thick] edge node  [] {} (7.258500,2.064700); 
\path (Q9)   [thick] edge node  [] {} (7.258500,1.935300); 
\path (Q9)   [thick] edge node  [] {} (7.323200,1.823200);
%
\path (Q10)   [thick] edge node  [] {} (9.176800,1.823200); 
\path (Q10)   [thick] edge node  [] {} (9.241500,1.935300); 
\path (Q10)   [thick] edge node  [] {} (9.241500,2.064700); 
\path (Q10)   [thick] edge node  [] {} (9.176800,2.176800); 
%
%
%
%
\end{tikzpicture}


==> arxivdiagrams/dualpair.tex <==
% Dual pair of planar scaffolds
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[draw=orange, circle,fill=white] (-0.160,0) circle (1.860cm);
%
\node[solidvert] (W) at (-2,0) {};
\node[hollowvert] (S) at (0,-1.2) {};
\node[hollowvert] (N) at (0,1.2) {};
\node[solidvert] (E) at (1.7,0) {};
%
\path (W)   [thick,->] edge node  [above left] {$D$} (N);
\path (W)   [thick,->,bend left] edge node  [above right] {$B$} (S);
\path (W)   [thick,->,bend right] edge node  [below left,pos=0.7] {$A$} (S);
\path (S)   [thick,->] edge node  [below right] {$C$} (E);
\path (N)   [thick,->] edge node  [above right] {$E$} (E);
%
\def \h {3.9}
%
\node (eq) at (\h,0) {$= \left[ (A \circ B) C \right] \circ (DE),$};
%
\def \xshift {8.0}
%
\draw[draw=orange, circle,fill=white] (\xshift+0,-0.12) circle (1.52cm);
%
\node[hollowvert] (W2) at (\xshift-1,-0.8) {};
\node[solidvert] (S2) at (\xshift+0,-1.6) {};
\node[solidvert] (N2) at (\xshift+0,1.4) {};
\node[hollowvert] (E2) at (\xshift+0,0) {};
%
\path (S2)   [thick,->,bend left] edge node  [above right] {$A$} (W2);
\path (W2)   [thick,->,bend left] edge node  [above left] {$B$} (E2);
\path (S2)   [thick,->,bend right] edge node  [below right] {$C$} (E2);
\path (E2)   [thick,->,bend left=40] edge node  [left] {$D$} (N2);
\path (E2)   [thick,->,bend right=40] edge node  [above right] {$E$} (N2);
%
\def \h {3.6}
%
\node (eq2) at (\xshift+\h,0) {$=\left[ (A  B) \circ C \right]  (D \circ E).$};
%
\end{tikzpicture}


==> arxivdiagrams/dualtriplyregular.tex <==
% July 22, 2019.  Dual triply regular association scheme.
\begin{tikzpicture}[black,node distance=0.5cm,  % DUALLY Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
%\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node[hollowvert] (t1) at (0,.732) {};
\node[hollowvert] (t2) at (1,.732) {};
\node[hollowvert] (t3) at (0.5,1.732) {};
\node (L) at (3.5,0.5) {$= \ \sigma_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (7.5,0) {};
\node[solidvert] (B3) at (6,1.5*1.732) {};
\node[hollowvert] (B4) at (6,1.5*.732) {};
    \path[-] (t1)   [thick] edge node  [pos=0.6,left] {$E_r$} (t3);
    \path[-] (t2)   [thick] edge node  [pos=0.6,right] {$E_t$} (t3);
    \path[-] (t1)   [thick] edge node  [below] {$E_s$} (t2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$E_k$} (t1);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$E_i$} (t2);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$E_j$} (t3);
    %
    \path[-] (B2)   [thick] edge node  [pos=0.75,below] {$E_i$} (B4);
   \path[-] (B1)   [thick] edge node  [pos=0.75,below] {$E_k$} (B4);
    \path[-] (B3)   [thick] edge node  [right] {$E_j$} (B4);
\end{tikzpicture}


==> arxivdiagrams/est.tex <==
% Terwilliger's basis tensor e_st
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  % e_st
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[solidvert] (A3) at (1,0.71) {};
\node (L) at (-0.5,0.36) {$\mathsf{e}_{st} \ = $};
%    \path[<-] (A2)   [thick] edge node  [auto] {$A_i$} (A1);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$A_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$A_s$} (A3);
\end{tikzpicture} 


==> arxivdiagrams/eststar.tex <==
% Terwilliger's basis tensor e_st^*
\begin{tikzpicture}[baseline=(L),black,node distance=0.5cm,  % e_st^*
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.5,0) {};
\node[solidvert] (A2) at (1.5,0) {};
\node[solidvert] (A3) at (1,0.71) {};
\node (L) at (-0.5,0.36) {$\mathsf{e}_{st}^* \ = $};
%    \path[<-] (A2)   [thick] edge node  [auto] {$A_i$} (A1);
    \path[<-] (A3)   [thick] edge node  [pos=0.4,right] {$E_t$} (A2);
   \path[->] (A1)   [thick] edge node  [pos=0.6,left] {$E_s$} (A3);
\end{tikzpicture}


==> arxivdiagrams/firstpijk.tex <==
% pijk as a special case of a generalized intersection number.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (B0) at (0,0) {};
\node[hollowvert] (B1) at (1,0) {};
\node[solidvert] (B2) at (2,0) {};
\node (B3) at (4.6,0) {$\displaystyle  = \sum_{k=0}^d \ p_{ij}^k  \sum_{(a,b)\in R_k} \hat{a}\otimes \hat{b}$};
    \path[->] (B0)   [thick] edge node  [auto] {$A_i$} (B1);
    \path[->] (B1)   [thick] edge node  [auto] {$A_j$} (B2);
\node (C0) at (7.7,0.1) {$\displaystyle  = \sum_{k=0}^d \ p_{ij}^k$};
\node[solidvert] (C1) at (9,0) {};
\node[solidvert] (C2) at (10.5,0) {};
    \path[->] (C1)   [thick] edge node  [auto] {$A_k$} (C2);
\end{tikzpicture} 
%


==> arxivdiagrams/fivestar0.tex <==
%  Star on 5 red nodes
\begin{tikzpicture}[black,node distance=0.5cm,  solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt}, hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},  every loop/.style={min distance=40pt, in=-30, out=90,looseness=20}]
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
\node[hollowvert] (B0) at (0,0) {};
%
\node[solidvert] (r1) at (18:2cm) {};
\node[solidvert] (r2) at (90:2cm) {};
\node[solidvert] (r3) at (162:2cm) {};
\node[solidvert] (r4) at (234:2cm) {};
\node[solidvert] (r5) at (306:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below, pos=0.3] {$E_1$} (B0);
 \path[-] (r2)   [thick] edge node  [auto] {$E_4$} (B0);
 \path[-] (r3)   [thick] edge node  [below, pos=0.3] {$E_1$} (B0);
 \path[-] (r4)   [thick] edge node  [right, pos=0.2] {$E_1$} (B0);
 \path[-] (r5)   [thick] edge node  [left, pos=0.2] {$E_1$} (B0);
\end{tikzpicture}


==> arxivdiagrams/fivestar1.tex <==
% One expansion of the star on 5 red nodes
\begin{tikzpicture}[black,node distance=0.5cm,  solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt}, hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},  every loop/.style={min distance=40pt, in=-30, out=90,looseness=20}]
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
\node[hollowvert] (B0) at (0.4,0.9) {};
\node[hollowvert] (B1) at (-0.5,0.2) {};
\node[hollowvert] (B2) at (0.2,-1) {};
%
\node[solidvert] (r1) at (18:2cm) {};
\node[solidvert] (r2) at (90:2cm) {};
\node[solidvert] (r3) at (162:2cm) {};
\node[solidvert] (r4) at (234:2cm) {};
\node[solidvert] (r5) at (306:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below, pos=0.4] {$E_1$} (B0);
 \path[-] (r2)   [thick] edge node  [auto,pos=0.7] {$E_4$} (B0);
 \path[-] (r3)   [thick] edge node  [auto] {$E_1$} (B1);
 \path[-] (r4)   [thick] edge node  [below] {$E_1$} (B2);
 \path[-] (r5)   [thick] edge node  [auto] {$E_1$} (B2);
 \path[-] (B0)   [thick] edge node  [auto] {$E_3$} (B1);
 \path[-] (B1)   [thick] edge node  [below left] {$E_2$} (B2);
\end{tikzpicture}


==> arxivdiagrams/fivestar2.tex <==
% Another  expansion of the star on 5 red nodes
\begin{tikzpicture}[black,node distance=0.5cm,  solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt}, hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},  every loop/.style={min distance=40pt, in=-30, out=90,looseness=20}]
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
\node[hollowvert] (B0) at (0,0.8) {};
\node[hollowvert] (B1) at (-0.7,-0.3) {};
\node[hollowvert] (B2) at (0.7,-0.3) {};
%
\node[solidvert] (r1) at (18:2cm) {};
\node[solidvert] (r2) at (90:2cm) {};
\node[solidvert] (r3) at (162:2cm) {};
\node[solidvert] (r4) at (234:2cm) {};
\node[solidvert] (r5) at (306:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below, pos=0.2] {$E_1$} (B2);
 \path[-] (r2)   [thick] edge node  [auto] {$E_4$} (B0);
 \path[-] (r3)   [thick] edge node  [below, pos=0.2] {$E_1$} (B1);
 \path[-] (r4)   [thick] edge node  [right, pos=0.3] {$E_1$} (B1);
 \path[-] (r5)   [thick] edge node  [left, pos=0.3] {$E_1$} (B2);
 \path[-] (B0)   [thick] edge node  [left, pos=0.3] {$E_2$} (B1);
 \path[-] (B0)   [thick] edge node  [right, pos=0.3] {$E_2$} (B2);
\end{tikzpicture}


==> arxivdiagrams/hollowtriangle.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  % Little triangle
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node[hollowvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (1,0) {};
\node[hollowvert] (A3) at (0.5,0.71) {};
    \path (A2)   [thick] edge node  [above] {$\scriptstyle{A}$} (A1);
    \path(A3)   [thick] edge node  [auto] {$\scriptstyle{A}$} (A2);
   \path (A1)   [thick] edge node  [auto] {$\scriptstyle{A}$} (A3);
\end{tikzpicture}


==> arxivdiagrams/induced4cycle.tex <==
\resizebox{0.6in}{!}{
\begin{tikzpicture}[baseline=(A4),black,node distance=0.5cm,  % Collapse K_4 to tripled K_2
solidvert/.style={draw, circle,  fill=red, inner sep=3.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=3.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,1.2) {};
\node[hollowvert] (A2) at (1.5,1.2) {};
\node[hollowvert] (A3) at (1.5,0) {};
\node[hollowvert] (A4) at (0,0) {};
%
\path (A1) [thick] edge node [auto] {$A$} (A2);
\path (A1) [thick] edge node [pos=0.43, above] {$A'$} (A3);
\path (A1) [thick] edge node [left] {$A$} (A4);
\path (A2) [thick] edge node [auto] {$A$} (A3);
\path (A2) [thick] edge node [pos=0.17, below] {$A'$} (A4);
\path (A3) [thick] edge node [above] {$A$} (A4);
\end{tikzpicture} }


==> arxivdiagrams/inlineWDelta.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  %  Delta Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%baseline={([yshift=-19pt]current bounding box.north)}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
%
  \node (rig) at (1.5,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-18mu \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (A2);
    \path[-] (A2)   [thick] edge node  [above right] {} (A3);
    \path[-] (A3)   [thick] edge node  [right] {} (A1);
    %
%
\end{tikzpicture}


==> arxivdiagrams/inlineWK4.tex <==
%  K_4 Space - written small enough to be in a paragraph
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm, 
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%baseline={([yshift=-19pt]current bounding box.north)}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
\node[hollowvert] (B) at (0.4,0.25) {};
%
  \node (rig) at (1.6,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (A2);
    \path[-] (A2)   [thick] edge node  [above right] {} (A3);
    \path[-] (A3)   [thick] edge node  [right] {} (A1);
    %
    \path[-] (A1)   [thick] edge node  [above left] {} (B);
    \path[-] (A2)   [thick] edge node  [above left] {} (B);
    \path[-] (A3)   [thick] edge node  [above left] {} (B);
%
\end{tikzpicture}


==> arxivdiagrams/inlineWK4minusedge.tex <==
%  Vector Space of scaffolds on diagram K_4 - {e} 
\begin{tikzpicture}[baseline=(mybaseline),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=2.1pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2.1pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.5,0) {$\sbW \left( \phantom{\begin{array}{c} \mid \\ \mid  \end{array} } \right. \!\!\!\!$};
\node[solidvert] (A1) at (0,0.0) {};
\node[solidvert] (A2) at (1.0,0.0) {};
\node[hollowvert] (A3) at (0.5,-0.3) {};
\node[hollowvert] (A4) at (0.5,0.3) {};
%
  \node (rig) at (1.9,0) {$; \left. \phantom{\begin{array}{c} \mid \\ \mid  \end{array} } \!\!\!\!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A3);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {} (A4);
    %
%
\coordinate (mybaseline) at (0,-0.1);
\end{tikzpicture}


==> arxivdiagrams/inlineWWye.tex <==
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm, % Wye Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (0.8,0) {};
\node[solidvert] (A3) at (0.4,0.6) {};
\node[hollowvert] (t) at (0.4,0.25) {};
%
  \node (rig) at (1.55,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \mkern-22mu \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (t);
    \path[-] (A2)   [thick] edge node  [above right] {} (t);
    \path[-] (A3)   [thick] edge node  [right] {} (t);
    %
%
\end{tikzpicture}


==> arxivdiagrams/inlineWtristar.tex <==
\begin{tikzpicture}[baseline=(alignref),black,node distance=0.5cm, % TriStar Space - written small enough to be in a paragraph
solidvert/.style={draw, circle,  fill=red, inner sep=1.4pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.4pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
  \node (lef) at (-0.25,0.1) {$\sbW \left( \phantom{\begin{array}{c} l \\ l  \end{array} } \right.$};
\node (alignref) at (0,0) {};
\node[solidvert] (A1) at (-0.1,-0.1) {};             \node[hollowvert] (a1) at (0.22,0.13) {};
\node[solidvert] (A2) at (0.9,-0.1) {};          \node[hollowvert] (a2) at (0.58,0.125) {};
\node[solidvert] (A3) at (0.4,0.7) {};       \node[hollowvert] (a3) at (0.4,0.42) {};
%
  \node (rig) at (1.6,0.1) {$; \left. \phantom{\begin{array}{c} l \\ l \end{array} } \!\!\! \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (a1);
    \path[-] (A2)   [thick] edge node  [above right] {} (a2);
    \path[-] (A3)   [thick] edge node  [right] {} (a3);
    %
   \path[-] (a1)   [thick] edge node  [right] {} (a2);
   \path[-] (a2)   [thick] edge node  [right] {} (a3);
   \path[-] (a3)   [thick] edge node  [right] {} (a1);
    %
%
\end{tikzpicture}


==> arxivdiagrams/insertJ1.tex <==
% Insert new edge with weight J
\begin{tikzpicture}[baseline=(T),black,node distance=0.25cm,  % Insert edge with J
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A) at (1,1) {};
%
\node[hollowvert] (B) at (2,0) {};
%
\node (T) at (3,0.5) {$\longleftrightarrow{}$};  % \longrightarrow$};
%
%           
\node[solidvert] (Ar) at (4,1) {};
%
\node[hollowvert] (Br) at (5,0) {};
%
\path (A) [] edge node [auto] {} (B);  
\path (Ar) [] edge node [auto] {} (Br);  
\path (Ar) [thick, bend left] edge node [auto] {$J$} (Br);  
%
% whiskers
%
\path (A)   [] edge node  [] {} (1.000000,1.250000); 
\path (A)   [] edge node  [] {} (0.875000,1.216500); 
\path (A)   [] edge node  [] {} (0.783500,1.125000); 
\path (A)   [] edge node  [] {} (0.750000,1.000000); 
%
\path (Ar)   [] edge node  [] {} (4.000000,1.250000); 
\path (Ar)   [] edge node  [] {} (3.875000,1.216500); 
\path (Ar)   [] edge node  [] {} (3.783500,1.125000); 
\path (Ar)   [] edge node  [] {} (3.750000,1.000000); 
%
\path (B)   [] edge node  [] {} (2.000000,-0.250000); 
\path (B)   [] edge node  [] {} (2.125000,-0.216500); 
\path (B)   [] edge node  [] {} (2.216500,-0.125000); 
\path (B)   [] edge node  [] {} (2.250000,0.000000); 
%
\path (Br)   [] edge node  [] {} (5.000000,-0.250000); 
\path (Br)   [] edge node  [] {} (5.125000,-0.216500); 
\path (Br)   [] edge node  [] {} (5.216500,-0.125000); 
\path (Br)   [] edge node  [] {} (5.250000,0.000000);
%
\end{tikzpicture}
%


==> arxivdiagrams/insertJ2.tex <==
% Insert new edge with weight J
\begin{tikzpicture}[baseline=(T),black,node distance=0.25cm,  % Insert edge with J
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A) at (1,1) {};
%
\node[hollowvert] (B) at (2,0) {};
%
%
\node (T) at (3,0.5) {$\longleftrightarrow{}$};  % \longrightarrow$};
%           
\node[solidvert] (Ar) at (4,1) {};
%
\node[hollowvert] (Br) at (5,0) {};
%
%
%\path (A) [] edge node [auto] {} (B);  
%\path (Ar) [] edge node [auto] {} (Br);  
\path (Ar) [thick, bend left] edge node [auto] {$J$} (Br);  
%
% whiskers:
%
\path (A)   [] edge node  [] {} (1.000000,1.250000); 
\path (A)   [] edge node  [] {} (0.875000,1.216500); 
\path (A)   [] edge node  [] {} (0.783500,1.125000); 
\path (A)   [] edge node  [] {} (0.750000,1.000000); 
%
\path (Ar)   [] edge node  [] {} (4.000000,1.250000); 
\path (Ar)   [] edge node  [] {} (3.875000,1.216500); 
\path (Ar)   [] edge node  [] {} (3.783500,1.125000); 
\path (Ar)   [] edge node  [] {} (3.750000,1.000000); 
%
\path (B)   [] edge node  [] {} (2.000000,-0.250000); 
\path (B)   [] edge node  [] {} (2.125000,-0.216500); 
\path (B)   [] edge node  [] {} (2.216500,-0.125000); 
\path (B)   [] edge node  [] {} (2.250000,0.000000); 
%
\path (Br)   [] edge node  [] {} (5.000000,-0.250000); 
\path (Br)   [] edge node  [] {} (5.125000,-0.216500); 
\path (Br)   [] edge node  [] {} (5.216500,-0.125000); 
\path (Br)   [] edge node  [] {} (5.250000,0.000000);
%
%
\end{tikzpicture}
%


==> arxivdiagrams/irregGeneral.tex <==
% Notation for general scaffolds. Tiny example worked out explicitly.
\begin{tikzpicture}[black,node distance=0.5cm, 
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=3pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=3pt},
fsolidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.5pt},
fhollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[fsolidvert] (B1) at (0,0) {$\scriptstyle{u}$};
\node[solidvert] (B2) at (2,0) {};
\node (B3) at (4,0) {$\displaystyle  = \ \hat{u} \otimes \hat{v} + \hat{u} \otimes \hat{w}$};
\node[fhollowvert] (C1) at (7,0)  {$\scriptstyle{u}$};
\node[solidvert] (C2) at (9,0) {};
\node (C3) at (10.3,0) {$\displaystyle = \  \hat{v} + \hat{w}$};
    \path[->]
        (B1)   [thick] edge node  [auto] {$A$} (B2);
    \path[->]
        (C1)   [thick] edge node  [auto] {$A$} (C2);
\end{tikzpicture} 
%


==> arxivdiagrams/irregexamp.tex <==
% Sample irregular graph for scaffolds.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=black, inner sep=1.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (U) at (0,2) {};     \node (lU) at (-0.3,2) {$u$};
\node[solidvert] (V) at (3,2) {};     \node (lV) at (3.3,2) {$v$};
\node[solidvert] (W) at (1.5,1) {};  \node (lW) at (1.9,1) {$w$};
\node[solidvert] (X) at (0,0) {};     \node (lX) at (-0.3,0) {$x$};
\node[solidvert] (Y) at (3,0) {};     \node (lY) at (3.3,0) {$y$};
\path (U) [thick] edge node [auto] {} (V);
\path (U) [thick] edge node [auto] {} (W);
\path (V) [thick] edge node [auto] {} (W);
\path (W) [thick] edge node [auto] {} (X);
\path (W) [thick] edge node [auto] {} (Y);
\end{tikzpicture}


==> arxivdiagrams/irregscaff.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (sS) at (-2,1) {$\sS(G;S,w) \ = $};
%
\node[solidvert] (A) at (0,2) {};
\node[solidvert] (B) at (1.5,2) {};
\node[solidvert] (C) at (3,2) {};
\node[hollowvert] (D) at (1.5,0) {};
\path (A) [thick,->] edge node [auto] {$A$} (B); 
\path (B) [thick,->] edge node [auto] {$A$} (C);
\path (A) [thick,->] edge node [below left] {$A$} (D);
\path (C) [thick,->] edge node [auto] {$A'$} (D);
%
\node (eq) at (6,1) {$= \ \ \ 2 \hat{w}\otimes \hat{u} \otimes \hat{v} + 2 \hat{w}\otimes \hat{v} \otimes \hat{u}$}; 
\node (eq1) at (6.12,.6) {$\ + \ \phantom{2}\hat{u}\otimes \hat{w} \otimes \hat{x} + \phantom{2} \hat{u}\otimes \hat{w} \otimes \hat{y}$}; 
\node (eq2) at (6.12,.2) {$\ + \ \phantom{2}\hat{v}\otimes \hat{w} \otimes \hat{x} + \phantom{2} \hat{v}\otimes \hat{w} \otimes \hat{y}$};
%
\end{tikzpicture}


==> arxivdiagrams/linearity.tex <==
% Linear expansion on an edge
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={ draw, circle, fill=red, inner sep=1.8pt},
hollowvert/.style={ draw, circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (a1) at (-0.5, 0.5) {};
\node[solidvert] (b1) at ( 0.5,-0.5) {};
\draw[black] (0,0.25) ellipse (1.25 and 1.5);
\path (a1)   [thick,->] edge node  [above right] {$M$} (b1);
%
\node (eq) at (2.7,-0.1) {$= \ \ \displaystyle{\sum_{\ell = 1}^n \ \ \alpha_\ell \ \cdot}$};       
%
\def\xsh {5.4};
% 
\node[solidvert] (a2) at (\xsh-0.5, 0.5) {};
\node[solidvert] (b2) at (\xsh+0.5,-0.5) {};
\draw[black] (\xsh+0,0.25) ellipse (1.25 and 1.5);
\path (a2)   [thick,->] edge node  [above right] {$N_\ell$} (b2);
%
%
\def\xxsh {10.0};
%
\node (note)  at (\xxsh+0.0,-0.1) 
{if $M = \sum_{\ell = 1}^n \alpha_\ell N_\ell$};
%
% whiskers
%
\path (a1)   [] edge node  [] {} (-0.500000,0.750000); 
\path (a1)   [] edge node  [] {} (-0.625000,0.716500); 
\path (a1)   [] edge node  [] {} (-0.716500,0.625000); 
\path (a1)   [] edge node  [] {} (-0.750000,0.500000);
%
\path (a2)   [] edge node  [] {} (\xsh-0.500000,0.750000); 
\path (a2)   [] edge node  [] {} (\xsh-0.625000,0.716500); 
\path (a2)   [] edge node  [] {} (\xsh-0.716500,0.625000); 
\path (a2)   [] edge node  [] {} (\xsh-0.750000,0.500000);
%
\path (b1)   [] edge node  [] {} (0.500000,-0.750000); 
\path (b1)   [] edge node  [] {} (0.625000,-0.716500); 
\path (b1)   [] edge node  [] {} (0.716500,-0.625000); 
\path (b1)   [] edge node  [] {} (0.750000,-0.500000); 
%
\path (b2)   [] edge node  [] {} (\xsh+0.500000,-0.750000); 
\path (b2)   [] edge node  [] {} (\xsh+0.625000,-0.716500); 
\path (b2)   [] edge node  [] {} (\xsh+0.716500,-0.625000); 
\path (b2)   [] edge node  [] {} (\xsh+0.750000,-0.500000); 
%
\end{tikzpicture}


==> arxivdiagrams/markedtriangle.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Little triangle
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
\node[hollowvert] (A3) at (0.5,0.71) {};
    \path (A2)   [thick] edge node  [auto] {$\scriptstyle{A}$} (A1);
    \path(A3)   [thick] edge node  [auto] {$\scriptstyle{A}$} (A2);
   \path (A1)   [thick] edge node  [auto] {$\scriptstyle{A}$} (A3);
\end{tikzpicture}


==> arxivdiagrams/parallel2.tex <==
% Schur product of two matrices
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=2.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2.5pt}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1,0) {};
   \path[->] (A1)   [thick,bend left=40] edge node  [above] {$\scriptstyle{M}$} (A2);
   \path[->] (A1)   [thick, bend right] edge node  [above] {$\scriptstyle{N}$} (A2);
   %
\node (B) at (1.4,0) {$=$};
%
\node[solidvert] (C1) at (1.8,0) {};
\node[solidvert] (C2) at (2.8,0) {};
   \path[->] (C1)   [thick] edge node  [above] {$\scriptstyle{M\circ N}$} (C2);
\end{tikzpicture}
%


==> arxivdiagrams/pentagon0.tex <==
%%  pentagon where triangle inequality is tight.
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
%
\node[solidvert] (r1) at (54:2cm) {};
\node[solidvert] (r2) at (126:2cm) {};
\node[solidvert] (r3) at (198:2cm) {};
\node[solidvert] (r4) at (270:2cm) {};
\node[solidvert] (r5) at (342:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below] {$A_4$} (r2);
\path[-] (r2)   [thick] edge node  [right] {$A_1$} (r3);
\path[-] (r3)   [thick] edge node  [above right] {$A_1$} (r4);
\path[-] (r4)   [thick] edge node  [above left] {$A_1$} (r5);
\path[-] (r5)   [thick] edge node  [left] {$A_1$} (r1);
\end{tikzpicture}


==> arxivdiagrams/pentagon1.tex <==
%%  Partitioned pentagon where triangle inequality is tight.
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
%
\node[solidvert] (r1) at (54:2cm) {};
\node[solidvert] (r2) at (126:2cm) {};
\node[solidvert] (r3) at (198:2cm) {};
\node[solidvert] (r4) at (270:2cm) {};
\node[solidvert] (r5) at (342:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below] {$A_4$} (r2);
\path[-] (r2)   [thick] edge node  [right] {$A_1$} (r3);
\path[-] (r3)   [thick] edge node  [above right] {$A_1$} (r4);
\path[-] (r4)   [thick] edge node  [above left] {$A_1$} (r5);
\path[-] (r5)   [thick] edge node  [left] {$A_1$} (r1);
%
\path[-] (r5)   [thick] edge node  [left] {$\scriptstyle{A_3}$} (r2);
\path[-] (r5)   [thick] edge node  [above] {$\scriptstyle{A_2}$} (r3);
\end{tikzpicture}


==> arxivdiagrams/pentagon2.tex <==
%%  pentagon where triangle inequality is tight.
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\draw[draw=orange, circle,fill=white] (0,0) circle (2cm);
%
\node[solidvert] (r1) at (54:2cm) {};
\node[solidvert] (r2) at (126:2cm) {};
\node[solidvert] (r3) at (198:2cm) {};
\node[solidvert] (r4) at (270:2cm) {};
\node[solidvert] (r5) at (342:2cm) {};
%
 \path[-] (r1)   [thick] edge node  [below] {$A_4$} (r2);
\path[-] (r2)   [thick] edge node  [right,pos=0.7] {$A_1$} (r3);
\path[-] (r3)   [thick] edge node  [above right,pos=0.3] {$A_1$} (r4);
\path[-] (r4)   [thick] edge node  [above left,pos=0.7] {$A_1$} (r5);
\path[-] (r5)   [thick] edge node  [left,pos=0.3] {$A_1$} (r1);
%
\path[-] (r4)   [thick] edge node  [above left,pos=0.5] {$\scriptstyle{A_2}$} (r1);
\path[-] (r4)   [thick] edge node  [above right,pos=0.5] {$\scriptstyle{A_2}$} (r2);
\end{tikzpicture}


==> arxivdiagrams/pijk.tex <==
% Vanishing intersection number pijk = 0
\begin{tikzpicture}[black,node distance=0.5cm,  % Basic vanishing intersection number
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0.375,0.1875) {};
\node[solidvert] (A2) at (2.125,0.1875) {};
\node[solidvert] (A3) at (1.25,1.625) {};
\node (L) at (-0.5,0.875) {$\displaystyle \mathbf{0} = $};
    \path[->] (A1)   [thick] edge node  [above] {$A_k$} (A2);
    \path[<-] (A2)   [thick] edge node  [above right] {$A_j$} (A3);
   \path[->] (A1)   [thick] edge node  [above left] {$A_i$} (A3);
\node (no1)  at (11,0.875) {\bf (1)};
\end{tikzpicture} 
%


==> arxivdiagrams/pijkqijk.tex <==
% Vanishing intersection number pijk = 0 and Krein parameter qijk = 0
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (pijk) at (-2.0,1.0) {$p_{ij}^k=0 \quad \Leftrightarrow$};
%
\node[solidvert] (A1) at (0.5,0.2) {};
\node[solidvert] (A2) at (3.0,0.2) {};
\node[solidvert] (A3) at (1.75,2.0) {};
\node (L) at (-0.00,1.0) {$\displaystyle \mathbf{0} = $};
    \path[->] (A1)   [thick] edge node  [above] {$A_i$} (A2);
    \path[->] (A2)   [thick] edge node  [above right] {$A_j$} (A3);
   \path[->] (A1)   [thick] edge node  [above left] {$A_k$} (A3);
%
\node (and) at (4.5,1.0) {and};
%
% Vanishing Krein parameter qijk = 0
\def \sx {9}
%
\node (qijk) at (\sx-2.2,1.0) {$q_{ij}^k=0 \quad \Leftrightarrow$};
%
\node[solidvert] (Q1) at (\sx+0.5,2.0) {};
\node[solidvert] (Q2) at (\sx+1.75,0) {};
\node[solidvert] (Q3) at (\sx+3.0,2.0) {};
\node[hollowvert] (R)  at (\sx+1.75,1.2) {};
\node (L) at (\sx-0.2,1) {$\displaystyle \mathbf{0} = $};
    \path[<-] (Q1)   [thick] edge node  [below left] {$E_k$} (R);
    \path[<-] (R)   [thick] edge node  [auto] {$E_i$} (Q2);
   \path[->]  (Q3)   [thick] edge node  [below right] {$E_j$} (R);
\end{tikzpicture} 
%


==> arxivdiagrams/planar.tex <==
% PLANARITY: Schur and ordinary product of two matrices represented by planar scaffolds
\begin{tikzpicture}[black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt}]
\node (M) at (-5.5,0.6) {$M \ =$};
\node[solidvert] (M1) at (-4.7,0.6) {};
\node[solidvert] (M2) at (-2.7,0.6) {}; 
\node (s) at (-3.7,0.9) {$\mathsf{s}$};
\path (M1) [thin,bend left=60] edge node [above] {} (M2);
\path (M1) [thin,bend left=10] edge node [above] {} (M2);
%
\node (N) at (-5.5,-0.6) {$N \ =$};
\node[solidvert] (N1) at (-4.7,-0.6) {};
\node[solidvert] (N2) at (-2.7,-0.6) {}; 
\node (t) at (-3.7,-0.9) {$\mathsf{t}$};
\path (N1) [thin,bend right=10] edge node [above] {} (N2);
\path (N1) [thin,bend right=60] edge node [above] {} (N2);
% entrywise product
\node (MoN) at (-1.5,0) {$M\circ N =$};
\node[solidvert] (MN1) at (-0.5,0) {};
\node[solidvert] (MN2) at (1.5,0) {}; 
\node (ss) at (0.5,0.3) {$\mathsf{s}$};
\node (tt) at (0.5,-0.3) {$\mathsf{t}$};
\path (MN1) [thin,bend left=66] edge node [above] {} (MN2);
\path (MN1) [thin,bend left=10] edge node [above] {} (MN2);
\path (MN1) [thin,bend right=66] edge node [above] {} (MN2);
\path (MN1) [thin,bend right=10] edge node [above] {} (MN2);
% Matrix product
\node (MxN) at (3,0) {$M  N =$};
\node[solidvert] (MxN1) at (4,0) {};
\node[hollowvert] (MxN2) at (6,0) {};
\node[solidvert] (MxN3) at (8,0) {}; 
\node (sx) at (5,0.3) {$\mathsf{s}$};
\node (tx) at (7,-0.3) {$\mathsf{t}$};
\path (MxN1) [thin,bend left=66] edge node [above] {} (MxN2);
\path (MxN1) [thin,bend left=10] edge node [above] {} (MxN2);
\path (MxN2) [thin,bend right=66] edge node [above] {} (MxN3);
\path (MxN2) [thin,bend right=10] edge node [above] {} (MxN3);
%
\end{tikzpicture}


==> arxivdiagrams/qijk.tex <==
% Vanishing Krein parameter qijk = 0
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (2.3,0.6) {};
\node[solidvert] (A3) at (0,1.2) {};
\node[hollowvert] (B)  at (1,0.6) {};
\node (L) at (-1.,0.6) {$\displaystyle \mathbf{0} = $};
    \path[->] (A1)   [thick] edge node  [below right] {$E_j$} (B);
    \path[->] (B)   [thick] edge node  [above] {$E_k$} (A2);
   \path[->]  (A3)   [thick] edge node  [above right] {$E_i$} (B);
\node (no1)  at (10,0.6) {\bf (2)};
\end{tikzpicture} 
%



==> arxivdiagrams/qrstEqualZero.tex <==
%
\begin{tikzpicture}[baseline=(B),black,node distance=0.5cm,  % Basic vanishing Krein parameter
solidvert/.style={draw,  circle, fill=red,  inner sep=1.8pt},
hollowvert/.style={draw, circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (0,0) {};
\node[solidvert] (A2) at (1.5,0.86) {};
\node[solidvert] (A3) at (0,1.732) {};
\node[hollowvert] (B)  at (0.5,0.86) {};
\node (L) at (-1,0.96) {$\displaystyle \mathbf{0} = $};
    \path (A1)   [thick] edge node  [left,pos=0.4] {$E_r$} (B);
    \path (B)   [thick] edge node  [auto] {$E_t$} (A2);
   \path  (A3)   [thick] edge node  [left,pos=0.4] {$E_s$} (B);
%\node (dot) at (2,0.96) {.};
\end{tikzpicture} 
%


==> arxivdiagrams/rrw.tex <==
%% August 31, 2017
%% A simple two-edge diagram:
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,  % Two-edge  diagram
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
 \node[solidvert] (A1) at (0,0) {};   % Series with all red nodes
 \node[solidvert] (A2) at (1.75,0) {};
 \node[hollowvert] (A3) at (3.5,0) {};
% \node (A4) at (6.5,0) {$\displaystyle  =\sum_{a,b,c\in X} M_{ab} N_{bc} \ \hat{a} \otimes \hat{b}  \otimes \hat{c}$};
     \path[->]
         (A1)   [thick] edge node  [auto] {$M$} (A2);
 \path[->]
         (A2)   [thick] edge node  [auto] {$N$} (A3);
\end{tikzpicture} 


==> arxivdiagrams/seconddoublecountK4.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Double-count on K_4 to get basic identity [BCN. Lem. 2.1.1]
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node (A1) at (-0.75,1.25) {};
\node (A2) at (4.25,1.25) {$=$};
%
\node[solidvert] (B1) at (6,0) {};
\node[hollowvert] (B2) at (6,2.5) {};
\node[hollowvert] (B3) at (8.5,2.5) {};
\node[solidvert] (B4) at (8.5,0) {};
%
\node (B5)  at (10.3,1.25) {$= \sum_{r =0}^d $};
\node[solidvert] (C1) at (12,0) {};
\node[hollowvert] (C2) at (12,2.5) {};
\node[hollowvert] (C3) at (14.5,2.5) {};
\node[solidvert] (C4) at (14.5,0) {};
%
%
\path (B1) [thick] edge node [auto] {$A_h$} (B2);
\path (B2) [thick] edge node [auto] {$A_i$} (B3);
\path (B3) [thick] edge node [auto] {$A_j$} (B4);
\path (B1) [thick] edge node [auto] {$A_k$} (B4);
\path (B2) [thick] edge node [auto] {$J$} (B4);
%
\path (C1) [thick] edge node [auto] {$A_h$} (C2);
\path (C2) [thick] edge node [auto] {$A_i$} (C3);
\path (C3) [thick] edge node [auto] {$A_j$} (C4);
\path (C1) [thick] edge node [auto] {$A_k$} (C4);
\path (C2) [thick] edge node [auto] {$A_r$} (C4);
%
\end{tikzpicture}


==> arxivdiagrams/series2.tex <==
% matrix multiplication
\begin{tikzpicture}[baseline=(A1),black,node distance=0.5cm,
solidvert/.style={draw, circle,  fill=red, inner sep=2.5pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=2.5pt}]
\node[solidvert] (A1) at (0,0) {};
\node[hollowvert] (A2) at (0.75,0) {};
\node[solidvert] (A3) at (1.5,0) {};
   \path[->] (A1)   [thick] edge node  [above] {$\scriptstyle{M}$} (A2);
   \path[->] (A2)   [thick] edge node  [above] {$\scriptstyle{N}$} (A3);
%
\node (B) at (1.9,0) {$=$};
%
\node[solidvert] (C1) at (2.3,0) {};
\node[solidvert] (C2) at (3.2,0) {};
   \path[->] (C1)   [thick] edge node  [above] {$\scriptstyle{MN}$} (C2);
\end{tikzpicture}


==> arxivdiagrams/spin_model.tex <==
% More identities for (non-symmetric) spin models
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (W+cI1) at (-3,1) {};
\node[solidvert] (W+cI2) at (-2,1) {};
\node (W+cIeq) at (-1.5,1) {$=$};
\node[solidvert] (W+cI3) at (-1,1) {};
\node[solidvert] (W+cI4) at (0,1) {};
%
\path[->]  (W+cI1)  [thick,bend left] edge node [above] {$W^+$} (W+cI2);
\path[->]  (W+cI1)  [thick,bend right] edge node [below] {$I$} (W+cI2);
\path[->]  (W+cI3)  [thick] edge node [below] {$\alpha I$} (W+cI4);
%
\node[solidvert] (W+J1) at (2,1) {};
\node[hollowvert] (W+J2) at (3,1) {};
\node[solidvert] (W+J3) at (3.5,1) {};
\node (W+Jeq1) at (4,1) {$=$};
\node[solidvert] (W+J4) at (4.5,1) {};
\node[hollowvert] (W+J5) at (5,1) {};
\node[solidvert] (W+J6) at (6,1) {};
\node (W+Jeq1) at (7,1) {$=$ \ $D\alpha^{-1}$};
\node[solidvert] (W+J7) at (8,1) {};
\node[solidvert] (W+J8) at (8.5,1) {};
%
\path[->]  (W+J1)  [thick] edge node [above] {$W^+$} (W+J2);
\path[->]  (W+J5)  [thick] edge node [above] {$W^+$} (W+J6);
%
\end{tikzpicture} 

\vspace{0.25in}

% More identities for (non-symmetric) spin models
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (W-cI1) at (-3,1) {};
\node[solidvert] (W-cI2) at (-2,1) {};
\node (W-cIeq) at (-1.5,1) {$=$};
\node[solidvert] (W-cI3) at (-1,1) {};
\node[solidvert] (W-cI4) at (0,1) {};
%
\path[->]  (W-cI1)  [thick,bend left] edge node [above] {$W^-$} (W-cI2);
\path[->]  (W-cI1)  [thick,bend right] edge node [below] {$I$} (W-cI2);
\path[->]  (W-cI3)  [thick] edge node [below] {$\alpha^{-1} I$} (W-cI4);
%
\node[solidvert] (W-J1) at (2,1) {};
\node[hollowvert] (W-J2) at (3,1) {};
\node[solidvert] (W-J3) at (3.5,1) {};
\node (W-Jeq1) at (4,1) {$=$};
\node[solidvert] (W-J4) at (4.5,1) {};
\node[hollowvert] (W-J5) at (5,1) {};
\node[solidvert] (W-J6) at (6,1) {};
\node (W-Jeq1) at (7,1) {$=$ \ $D\alpha$};
\node[solidvert] (W-J7) at (8,1) {};
\node[solidvert] (W-J8) at (8.5,1) {};
%
\path[->]  (W-J1)  [thick] edge node [above] {$W^-$} (W-J2);
\path[->]  (W-J5)  [thick] edge node [above] {$W^-$} (W-J6);
%
\end{tikzpicture} 


\vspace{0.25in}

% More identities for (non-symmetric) spin models
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (WoW1) at (-3,1) {};
\node[solidvert] (WoW2) at (-2,1) {};
\node (WoWeq) at (-1.5,1) {$=$};
\node[solidvert] (WoW3) at (-1,1) {};
\node[solidvert] (WoW4) at (-0.3,1) {};
%
\path[->]  (WoW1)  [thick,bend left] edge node [above] {$W^+$} (WoW2);
\path[<-]  (WoW1)  [thick,bend right] edge node [below] {$W^-$} (WoW2);
%\path[->]  (WoW3)  [thick] edge node [below] {$J$} (WoW4);
%
\node[solidvert] (W-W1) at (1,1) {};
\node[hollowvert] (W-W2) at (2,1) {};
\node[solidvert] (W-W3) at (3,1) {};
\node (W-Weq1) at (3.5,1) {$=$};
\node[solidvert] (W-W4) at (4,1) {};
\node[hollowvert] (W-W5) at (5,1) {};
\node[solidvert] (W-W6) at (6,1) {};
\node (W-Weq1) at (7,1) {$=$ \ $|X|$};
\node[solidvert] (W-W7) at (8,1) {};
\node[solidvert] (W-W8) at (9,1) {};
%
\path[->]  (W-W1)  [thick] edge node [above] {$W^-$} (W-W2); \path[->]  (W-W2)  [thick] edge node [above] {$W^+$} (W-W3);
\path[->]  (W-W4)  [thick] edge node [above] {$W^+$} (W-W5); \path[->]  (W-W5)  [thick] edge node [above] {$W^-$} (W-W6);
\path[->]  (W-W7)  [thick] edge node [above] {$I$} (W-W8);
%
\end{tikzpicture}

\vspace{0.25in}

% Star-triangle relation for spin models
\begin{tikzpicture}[black,node distance=0.5cm,solidvert/.style={draw,  circle,fill=red, inner sep=1.8pt}, hollowvert/.style={draw,circle, fill=white, inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (l1) at (-2,1) {};
\node[solidvert] (l2) at (0,1) {};
\node[solidvert] (l3) at (-1,-1) {};
\node[hollowvert] (l4) at (-1,0.2) {};
\node (eq) at (0.75,0) {$=$};  \node (d) at (1.25,0) {$D \cdot$};
\node[solidvert] (r1) at (2,1) {};
\node[solidvert] (r2) at (4,1) {};
\node[solidvert] (r3) at (3,-1) {};
%
 \path[->] (l4)   [thick] edge node  [above right] {$W^+$} (l1);
\path[->] (l4)   [thick] edge node  [below right] {$W^+$} (l2);
\path[->] (l3)   [thick] edge node  [right] {$W^-$} (l4);
%
\path[->] (r1)   [thick] edge node  [above] {$W^+$} (r2);
\path[->] (r2)   [thick] edge node  [below right] {$W^+$} (r3);
\path[->] (r3)   [thick] edge node  [below left] {$W^-$} (r1);
\end{tikzpicture} 


==> arxivdiagrams/splitnode.tex <==
\begin{tikzpicture}[black,node distance=0.25cm,  % Split a node in two
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A) at (1,1) {};  % Unsplit node
% 
% morphism
\node (T) at (2.5,1) {$\longleftrightarrow{}$}; %  \longrightarrow$};
% Two split nodes
\node[solidvert] (B) at (4,1) {};
\node[hollowvert] (BB) at (6,1) {};
%
\path (B) [thick,->] edge node [above] {$I$}  (BB);
% whiskers:
%
\path (A)   [] edge node  [] {} (0.783500,1.125000); 
\path (A)   [] edge node  [] {} (0.750000,1.000000); 
\path (A)   [] edge node  [] {} (0.783500,0.875000); 
%
\path (A)   [] edge node  [] {} (1.176800,0.823200); 
\path (A)   [] edge node  [] {} (1.241500,0.935300); 
\path (A)   [] edge node  [] {} (1.241500,1.064700); 
\path (A)   [] edge node  [] {} (1.176800,1.176800); 
%
\path (B)   [] edge node  [] {} (3.783500,1.125000); 
\path (B)   [] edge node  [] {} (3.750000,1.000000); 
\path (B)   [] edge node  [] {} (3.783500,0.875000); 
%
\path (BB)   [] edge node  [] {} (6.176800,0.823200); 
\path (BB)   [] edge node  [] {} (6.241500,0.935300); 
\path (BB)   [] edge node  [] {} (6.241500,1.064700); 
\path (BB)   [] edge node  [] {} (6.176800,1.176800); 
%
%
\end{tikzpicture}


==> arxivdiagrams/splitoververtices.tex <==
% Split a symmetric scaffold over all vertices
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=3pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=3pt},
fsolidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.5pt},
fhollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (a) at (-2.5,1) {};
\draw[black] (-0.4,1) ellipse (0.55in and 0.8in);
\path (a)   [thick] edge node  [] {} (-1.5,1.75);
\path (a)   [thick] edge node  [] {} (-1.5,1.25);
\path (a)   [thick] edge node  [] {} (-1.5,0.75);
\path (a)   [thick] edge node  [] {} (-1.5,0.25);
\node (slab) at ( 0,1.6) {$\mathsf{t}$};
%
\node (eq) at (2.2,0.9) {$= \ \ \displaystyle{\sum_{x\in X}}$}; 
%
\node[fsolidvert] (ax) at (3.5,1) {$\scriptstyle{x}$};
\draw[black] (5.6,1) ellipse (0.55in and 0.8in);
\path (ax)   [thick] edge node  [] {} (4.5,1.75);
\path (ax)   [thick] edge node  [] {} (4.5,1.25);
\path (ax)   [thick] edge node  [] {} (4.5,0.75);
\path (ax)   [thick] edge node  [] {} (4.5,0.25);
\node (sxlab) at (6,1.6) {$\mathsf{t}_x$};
%
\end{tikzpicture} 


==> arxivdiagrams/terw_alg1.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger algebras
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def \h {1.5}
%
\node[solidvert] (n0) at (0,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n5) at (5,\h) {};
\node[solidvert] (n6) at (6,\h) {};
%
\node[solidvert] (x) at (3,0) {};
%
   \path (n0)   [thick,->] edge node  [above] {$M_1$} (n1);
   \path (n1)   [thick,->] edge node  [above] {$M_2$} (n2);
   \path (n5)   [thick,->] edge node  [above] {$M_\ell$} (n6);
%
   \path (x)   [thick,->] edge node  [below left] {$N_0$} (n0);
   \path (x)   [thick,->] edge node  [above] {$\scriptstyle{N_1}$} (n1);
   \path (x)   [thick,->] edge node  [right,pos=0.8] {$\scriptstyle{N_2}$} (n2);
   \path (x)   [thick,->] edge node  [left,pos=0.8] {$\scriptstyle{N_{\ell-1}}$} (n5);
   \path (x)   [thick,->] edge node  [below right] {$N_\ell$} (n6);
%
 \draw [thick] (2.12,\h) -- (2.8,\h);
 \draw [thick,dashed] (2.8,\h) -- (4.23,\h);
 \draw [thick] (4.25,\h) -- (4.88,\h);
 %
\node (d1) at (2.85,1.2) {$\cdot$};
\node (d1) at (3.1,1.25) {$\cdot$};
\node (d1) at (3.35,1.25) {$\cdot$};
\node (d1) at (3.6,1.2) {$\cdot$};
\end{tikzpicture} 


==> arxivdiagrams/terw_alg_basis.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger algebra basis elements
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def \h {1.5}
%
\node[solidvert] (n0) at (0,\h) {};
\node[hollowvert] (n1) at (1,\h) {};
\node[hollowvert] (n2) at (2,\h) {};
\node[hollowvert] (n5) at (5,\h) {};
\node[solidvert] (n6) at (6,\h) {};
%
\node[solidvert] (x) at (3,0) {};
%
   \path (n0)   [thick,->] edge node  [above] {$A_{j_1}$} (n1);
   \path (n1)   [thick,->] edge node  [above] {$A_{j_2}$} (n2);
   \path (n5)   [thick,->] edge node  [above] {$A_{j_\ell}$} (n6);
%
   \path (x)   [thick,->] edge node  [below left] {$A_{i_0}$} (n0);
   \path (x)   [thick,->] edge node  [above] {$\scriptstyle{A_{i_1}}$} (n1);
   \path (x)   [thick,->] edge node  [right,pos=0.8] {$\scriptstyle{A_{i_2}}$} (n2);
   \path (x)   [thick,->] edge node  [left,pos=0.8] {$\scriptstyle{A_{i_{\ell-1}}}$} (n5);
   \path (x)   [thick,->] edge node  [below right] {$A_{i_\ell}$} (n6);
%
 \draw [thick] (2.12,\h) -- (2.8,\h);
 \draw [thick,dashed] (2.8,\h) -- (4.23,\h);
 \draw [thick] (4.25,\h) -- (4.88,\h);
 %
%\node (d1) at (2.85,1.2) {$\cdot$};
\node (d1) at (3.1,1.25) {$\cdot$};
\node (d1) at (3.35,1.25) {$\cdot$};
%\node (d1) at (3.6,1.2) {$\cdot$};
%
% maps
\node (maps) at (7,1) {$\mapsto$};
%
% block diagonal matrix
\node (rhs) at (11,1) {$\displaystyle \bigoplus_{x\in X}   E_{i_0}^*(x) A_{j_1} E_{i_1}^*(x) A_{j_2} \cdots A_{j_\ell} E_{i_\ell}^*(x) $};
\end{tikzpicture} 


==> arxivdiagrams/terw_alg_product.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger algebra product
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def \h {1.5}
%  Scaffold s
\node[solidvert] (m0) at (0,\h) {};
\node[solidvert] (m1) at (3,\h) {};
%
\node[solidvert] (x) at (1.5,0) {};
%
\node (s) at (1.5,0.75*\h) {$\mathsf{s}$};
%
  \path (m0)   [bend left] edge  (m1);
  \path (x) [bend right=10] edge (m0);
  \path (x) [bend left=10] edge (m1);
% whiskers
\draw (1.48,.1) -- (1.28,.5);
\draw (1.49,.1) -- (1.42,.5);
\draw (1.51,.1) -- (1.58,.5);
\draw (1.52,.1) -- (1.72,.5);
%
\def \sx {4.0}
%
\node (times) at (3.5,0.5*\h) {$\star$};
%
%  Scaffold t
\node[solidvert] (n0) at (\sx+0,\h) {};
\node[solidvert] (n1) at (\sx+3,\h) {};
%
\node[solidvert] (y) at (\sx+1.5,0) {};
%
\node (t) at (\sx+1.5,0.75*\h) {$\mathsf{t}$};
%
  \path (n0)   [bend left] edge  (n1);
  \path (y) [bend right=10] edge (n0);
  \path (y) [bend left=10] edge (n1);
% whiskers
\draw (\sx+1.48,.1) -- (\sx+1.28,.5);
\draw (\sx+1.49,.1) -- (\sx+1.42,.5);
\draw (\sx+1.51,.1) -- (\sx+1.58,.5);
\draw (\sx+1.52,.1) -- (\sx+1.72,.5);
%
%
\def \ssx {8.0}
%
\node (eq) at (7,0.5*\h) {$=$};
%
%  Scaffold s*t
\node[solidvert] (nn0) at (\ssx-0.25,0.5*\h) {};
\node[hollowvert] (nnmid) at (\ssx+2,\h) {};
\node[solidvert] (nn1) at (\ssx+4.25,0.5*\h) {};
%
\node[solidvert] (xy) at (\ssx+2,0) {};
%
\node (ss) at (\ssx+0.75,0.75*\h) {$\mathsf{s}$};
\node (tt) at (\ssx+3.25,0.75*\h) {$\mathsf{t}$};
%
  \path (nn0)   [bend left=50] edge  (nnmid);
  \path (nnmid)   [bend left=50] edge  (nn1);
  \path (xy) [bend right=10] edge (nn0);
  \path (xy) [bend left=5] edge (nnmid);
  \path (xy) [bend right=5] edge (nnmid);
  \path (xy) [bend left=10] edge (nn1);
%
\draw (\ssx+1.88,.1) -- (\ssx+1.45,.45);
\draw (\ssx+1.92,.1) -- (\ssx+1.55,.5);
\draw (\ssx+1.94,.1) -- (\ssx+1.65,.55);
\draw (\ssx+1.96,.1) -- (\ssx+1.75,.6);
%
\draw (\ssx+2.12,.1) -- (\ssx+2.55,.45);
\draw (\ssx+2.08,.1) -- (\ssx+2.45,.5);
\draw (\ssx+2.06,.1) -- (\ssx+2.35,.55);
\draw (\ssx+2.04,.1) -- (\ssx+2.25,.6);
%
\end{tikzpicture}


==> arxivdiagrams/terw_alg_tri_star.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger algebra generators
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\def \h {1.5}
%
\node[solidvert] (n0) at (0,\h) {};
\node[solidvert] (n1) at (2,\h) {};
%
\node[solidvert] (x) at (1,0) {};
%
   \path (n0)   [thick,->] edge node  [above] {$M_1$} (n1);
%
   \path (x)   [thick,->] edge node  [below left] {$N_0$} (n0);
   \path (x)   [thick,->] edge node  [below right] {$N_1$} (n1);
%
\def \sx {4}
%
\node[solidvert] (m0) at (\sx+0,\h) {};
\node[hollowvert] (m1) at (\sx+1.5,\h) {};
\node[solidvert] (m2) at (\sx+3,\h) {};
%
\node[solidvert] (y) at (\sx+1.5,0) {};
%
   \path (m0)   [thick,->] edge node  [above] {$M_1$} (m1);
   \path (m1)   [thick,->] edge node  [above] {$M_2$} (m2);
%
   \path (y)   [thick,->] edge node  [below left] {$J$} (m0);
   \path (y)   [thick,->] edge node  [left,pos=0.6] {$N_1$} (m1);
   \path (y)   [thick,->] edge node  [below right] {$J$} (m2);
\end{tikzpicture}


==> arxivdiagrams/terwillconj.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Terwilliger conjecture
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
  \node (lef) at (-0.5,0.25) {$\sbW \left( \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \right.$};
\node[solidvert] (A1) at (-0.2,-0.25) {};
\node[solidvert] (A2) at (1.2,-0.25) {};
\node[solidvert] (A3) at (0.5,1.0) {};
\node[hollowvert] (t1) at (0.2,0.1) {};
\node[hollowvert] (t2) at (0.8,0.1) {};
\node[hollowvert] (t3) at (0.5,0.5) {};
%
  \node (rig) at (2.2,0.25) {$; \left. \phantom{\begin{array}{c} l \\ l \\ l \end{array} } \BMA \right)$};
%
    \path[-] (A1)   [thick] edge node  [above left] {} (t1);
    \path[-] (A2)   [thick] edge node  [above right] {} (t2);
    \path[-] (A3)   [thick] edge node  [right] {} (t3);
    \path[-] (t1)   [thick] edge node  [right] {} (t2);
    \path[-] (t2)   [thick] edge node  [right] {} (t3);
    \path[-] (t3)   [thick] edge node  [right] {} (t1);
    %
%
%
\def \sx {6.3}
\def \sy {-1}
%
\node (lBr) at (\sx-1.8,\sy+1.2) {$= \ \mbox{\rm span} \ \left\{ \phantom{\begin{array}{c} l \\ l \\ l \\ l \\ l \\ l \\ l \\ l \end{array}} \right.$};
\node (mBr) at (\sx+2.3,\sy+1.2) {$\left. \phantom{\begin{array}{c} l \\ l \\ l \\ l \\ l \\ l \\ l \\ l \end{array}}\middle\vert \right.$}; 
\node (rBr) at (\sx+4.4,\sy+1.2) {$t+i+j +k \le d $}; 
\node (rBr) at (\sx+6.1,\sy+1.2) {$\left. \phantom{\begin{array}{c} l \\ l \\ l \\ l \\ l \\ l \\ l \\ l \end{array}} \right\}$}; 
% OLD: \node (rBr) at (\sx+4.1,1.2) {$\left. \phantom{\begin{array}{c} l \\ l \\ l \\ l \\ l \\ l \\ l \\ l \end{array}} t+i+j +k \le d  \right\}$}; 
%
\node[solidvert] (B1) at (\sx-1,\sy+0) {};
\node[solidvert] (B2) at (\sx+2,\sy+0) {};
\node[solidvert] (B3) at (\sx+0.5,\sy+1.5*1.732) {};
%\node[hollowvert] (B4) at (\sx+0.5,\sy+1.5*.732) {};
\node[hollowvert] (u1) at (\sx+0,\sy+.732) {};
\node[hollowvert] (u2) at (\sx+1,\sy+.732) {};
\node[hollowvert] (u3) at (\sx+0.5,\sy+1.732) {};
%
    \path[-] (u1)   [thick] edge node  [pos=0.6,left] {$A_t$} (u3);
    \path[-] (u2)   [thick] edge node  [pos=0.6,right] {$A_t$} (u3);
    \path[-] (u1)   [thick] edge node  [below] {$A_t$} (u2);
    \path[-] (B1)   [thick] edge node  [pos=0.75,below] {$A_k$} (u1);
    \path[-] (B2)   [thick] edge node  [pos=0.75,below] {$A_i$} (u2);
    \path[-] (B3)   [thick] edge node  [pos=0.7,right] {$A_j$} (u3);
    %
%
\end{tikzpicture}


==> arxivdiagrams/triplyregular.tex <==
% July 22, 2019. new version of triply regular identity
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node (L) at (3.5,0.5) {$= \ \tau_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (7.5,0) {};
\node[solidvert] (B3) at (6,1.5*1.732) {};
    \path[-] (A1)   [thick] edge node  [above left] {$A_j$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_i$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_s$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.7,right] {$A_t$} (A4);
    %
    \path[-] (B1)   [thick] edge node  [above left] {$A_j$} (B3);
   \path[-] (B2)   [thick] edge node  [above right] {$A_i$} (B3);
    \path[-] (B1)   [thick] edge node  [below] {$A_k$} (B2);
\end{tikzpicture}


==> arxivdiagrams/tripreg4proof1.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node  (L) at (-2,1) {$\mathsf{s} \ =$};
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[hollowvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left ] {$M_1$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$M_2$} (A3);
    \path[-] (A1)   [thick] edge node  [below      ] {$M_3$} (A2);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$M_4$} (A4);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$M_5$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.95,right] {$M_6$} (A4);
    %
\end{tikzpicture}


==> arxivdiagrams/tripreg4proof2.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[solidvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
\node (L) at (3.5,0.75) {$= \ \tau_{i,j,k}^{r,s,t} \cdot$};
\node[solidvert] (B1) at (4.5,0) {};
\node[solidvert] (B2) at (7.5,0) {};
\node[solidvert] (B3) at (6,1.5*1.732) {};
    \path[-] (A1)   [thick] edge node  [above left] {$A_i$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_j$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_s$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.85,right] {$A_t$} (A4);
    %
    \path[-] (B1)   [thick] edge node  [above left] {$A_i$} (B3);
   \path[-] (B2)   [thick] edge node  [above right] {$A_j$} (B3);
    \path[-] (B1)   [thick] edge node  [below] {$A_k$} (B2);
\node (R) at (8.0,0.75) {.};
\end{tikzpicture}


==> arxivdiagrams/tripreg4proof3.tex <==
% August 9, 2019.  Proof that triply regular schemes satisfy the 4-vertex condition.
\begin{tikzpicture}[black,node distance=0.5cm,  % Triply regular association schemes
solidvert/.style={draw, circle,  fill=red, inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% We want this one
\node[solidvert] (A1) at (-1,0) {};
\node[solidvert] (A2) at (2,0) {};
\node[hollowvert] (A3) at (0.5,1.5*1.732) {};
\node[hollowvert] (A4) at (0.5,1.5*.732) {};
%
    \path[-] (A1)   [thick] edge node  [above left] {$A_i$} (A3);
    \path[-] (A2)   [thick] edge node  [above right] {$A_j$} (A3);
    \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
    \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_s$} (A4);
    \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
    \path[-] (A3)   [thick] edge node  [pos=0.85,right] {$A_t$} (A4);
%
\node (L) at (4.25,0.75) {$= \ \displaystyle \sum_{\substack{x,y\in X\\ (x,y)\in R_k}} \sigma_{x,y} \ \hat{x} \otimes \hat{y}$};
%
% We have this one
\node (R) at (10.0,1.0) {where \ \ $\sigma_{x,y} \ = \  \tau_{i,j,k}^{r,s,t} \ p_{ij}^k$};
%
%% \node[solidvert] (B1) at (4.5,0) {};
%% \node[solidvert] (B2) at (7.5,0) {};
%% \node[solidvert] (B3) at (6,1.5*1.732) {};
%% %
%%     %
%%     \path[-] (B1)   [thick] edge node  [above left] {$A_i$} (B3);
%%    \path[-] (B2)   [thick] edge node  [above right] {$A_j$} (B3);
%%     \path[-] (B1)   [thick] edge node  [below] {$A_k$} (B2);
%% %
%% % We have this one
%% \end{tikzpicture}
%% \node[solidvert] (A1) at (-1,0) {};
%% \node[solidvert] (A2) at (2,0) {};
%% \node[solidvert] (A3) at (0.5,1.5*1.732) {};
%% \node[hollowvert] (A4) at (0.5,1.5*.732) {};
%% %
%% \node (L) at (3.5,0.75) {$= \ T_{i,j,k}^{r,s,t} \cdot$};
%% %
%% \node[solidvert] (B1) at (4.5,0) {};
%% \node[solidvert] (B2) at (7.5,0) {};
%% \node[solidvert] (B3) at (6,1.5*1.732) {};
%% %
%%     \path[-] (A1)   [thick] edge node  [above left] {$A_i$} (A3);
%%     \path[-] (A2)   [thick] edge node  [above right] {$A_j$} (A3);
%%     \path[-] (A1)   [thick] edge node  [below] {$A_k$} (A2);
%%     \path[-] (A1)   [thick] edge node  [pos=0.75,below] {$A_s$} (A4);
%%     \path[-] (A2)   [thick] edge node  [pos=0.75,below] {$A_r$} (A4);
%%     \path[-] (A3)   [thick] edge node  [pos=0.85,right] {$A_t$} (A4);
%%     %
%%     \path[-] (B1)   [thick] edge node  [above left] {$A_i$} (B3);
%%    \path[-] (B2)   [thick] edge node  [above right] {$A_j$} (B3);
%%     \path[-] (B1)   [thick] edge node  [below] {$A_k$} (B2);
%% %
%% % We have this one
\end{tikzpicture}


==> arxivdiagrams/tripregK3.tex <==
% inline K_3 scaffold.
\begin{tikzpicture}[baseline=(B3),black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.5pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
%
\node[solidvert] (B1) at (1.4,0) {};
\node[solidvert] (B2) at (0.7,1.2) {};
\node[solidvert] (B3) at (0.0,0) {};
    \path (B1)   [-,thick] edge node  [above right] {$\scriptstyle{A_i}$} (B2);
    \path (B2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (B3);
    \path (B3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (B1);
%
\end{tikzpicture}


==> arxivdiagrams/tripregK4.tex <==
% Inline K_4 scaffold.
\begin{tikzpicture}[baseline=(A3),black,node distance=0.5cm,  
solidvert/.style={ draw,  circle,  fill=red,  inner sep=1.5pt},
hollowvert/.style={ draw,  circle,  fill=white,  inner sep=1.5pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (A1) at (2.0,0) {};
\node[solidvert] (A2) at (1.0,1.5) {};
\node[solidvert] (A3) at (0.0,0) {};
\node[hollowvert] (v) at (1.0,0.6) {};
    \path (v)   [-,thick] edge node  [pos=0.25,below] {$\scriptstyle{A_s}$} (A1);
    \path (v)   [-,thick] edge node  [pos=0.05,right] {$\scriptstyle{A_t}$} (A2);
    \path (v)   [-,thick] edge node  [pos=0.25,below]  {$\scriptstyle{A_r}$} (A3);
    \path (A1)   [-,thick] edge node  [above right] {$\scriptstyle{A_i}$} (A2);
    \path (A2)   [-,thick] edge node  [above left] {$\scriptstyle{A_j}$} (A3);
    \path (A3)   [-,thick] edge node  [below] {$\scriptstyle{A_k}$} (A1);
%
\end{tikzpicture}


==> arxivdiagrams/twoedge.tex <==
%% June 2016
%% Two-edge diagrams:
\begin{tikzpicture}[black,node distance=0.5cm,  % Two-edge  diagrams
solidvert/.style={  draw,  circle,  fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
% Series:
\node[solidvert] (B1) at (0.4,2) {};   % Series with middle node hollow
\node[hollowvert] (B2) at (1.7,2) {};
\node[solidvert] (B3) at (3,2) {};
\node (B4) at (8,2) {$\displaystyle  =\sum_{x,y,z\in X} M_{xy} N_{yz} \ \hat{x}  \otimes \hat{z} =\sum_{x,z\in X} (MN)_{xz} \ \hat{x}  \otimes \hat{z} =$};
\node[solidvert] (C2) at (13,2) {};
\node[solidvert] (C3) at (14.9,2) {};
    \path[->]
        (B1)   [thick] edge node  [auto] {$M$} (B2);
\path[->]
        (B2)   [thick] edge node  [auto] {$N$} (B3);
\path[->]
        (C2)   [thick] edge node  [auto] {$MN$} (C3);
% 
%
% Parallel:
\node[solidvert] (D1) at (0.4,0) {};  % This is Schur multiplication
\node[solidvert] (D2) at (2.4,0) {};
\node (D3) at (3.4,0) {$=$};
\node[solidvert] (D4) at (4.4,0) {};
\node[solidvert] (D5) at (6.4,0) {};
    \path[->]
        (D1)   [thick, bend left] edge node  [auto] {$M$} (D2);
\path[->]
        (D1)   [thick, bend right] edge node  [auto] {$N$} (D2);
\path[->]
        (D4)   [thick] edge node  [auto] {$M\circ N$} (D5);
% whiskers:
%
%
%
\path (B1)   [] edge node  [] {} (0.223200,2.176800); 
\path (B1)   [] edge node  [] {} (0.158500,2.064700); 
\path (B1)   [] edge node  [] {} (0.158500,1.935300); 
\path (B1)   [] edge node  [] {} (0.223200,1.823200); 
%
\path (C2)   [] edge node  [] {} (12.823200,2.176800); 
\path (C2)   [] edge node  [] {} (12.758500,2.064700); 
\path (C2)   [] edge node  [] {} (12.758500,1.935300); 
\path (C2)   [] edge node  [] {} (12.823200,1.823200); 
%
\path (D1)   [] edge node  [] {} (0.223200,0.176800); 
\path (D1)   [] edge node  [] {} (0.158500,0.064700); 
\path (D1)   [] edge node  [] {} (0.158500,-0.064700); 
\path (D1)   [] edge node  [] {} (0.223200,-0.176800); 
%
\path (D4)   [] edge node  [] {} (4.223200,0.176800); 
\path (D4)   [] edge node  [] {} (4.158500,0.064700); 
\path (D4)   [] edge node  [] {} (4.158500,-0.064700); 
\path (D4)   [] edge node  [] {} (4.223200,-0.176800); 
%
\path (B3)   [] edge node  [] {} (3.176800,1.823200); 
\path (B3)   [] edge node  [] {} (3.241500,1.935300); 
\path (B3)   [] edge node  [] {} (3.241500,2.064700); 
\path (B3)   [] edge node  [] {} (3.176800,2.176800); 
%
\path (C3)   [] edge node  [] {} (15.076800,1.823200); 
\path (C3)   [] edge node  [] {} (15.141500,1.935300); 
\path (C3)   [] edge node  [] {} (15.141500,2.064700); 
\path (C3)   [] edge node  [] {} (15.076800,2.176800); 
%
\path (D2)   [] edge node  [] {} (2.576800,-0.176800); 
\path (D2)   [] edge node  [] {} (2.641500,-0.064700); 
\path (D2)   [] edge node  [] {} (2.641500,0.064700); 
\path (D2)   [] edge node  [] {} (2.576800,0.176800); 
%
\path (D5)   [] edge node  [] {} (6.576800,-0.176800); 
\path (D5)   [] edge node  [] {} (6.641500,-0.064700); 
\path (D5)   [] edge node  [] {} (6.641500,0.064700); 
\path (D5)   [] edge node  [] {} (6.576800,0.176800);
%
\end{tikzpicture} 


==> arxivdiagrams/vanishpijk.tex <==
% Scaffold vanishes if some triangle has pijk = 0.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (a) at (-0.55, 0.4526) {};
\node[solidvert] (b) at (-0.55,-1.4526) {};
\node[solidvert] (c) at (1.1,-0.5) {};
\draw[black] (0,0) ellipse (1.75 and 2.00);
\path (a)   [thick,->] edge node  [left] {$\scriptstyle{A_i}$} (b);
\path (b)   [thick,->] edge node  [below right] {$\scriptstyle{A_j}$} (c);
\path (a)   [thick,->] edge node  [above right] {$\scriptstyle{A_k}$} (c);
%
% whiskers
%
\path (a)   [thick] edge node  [] {} (-0.550000,0.702600); 
\path (a)   [thick] edge node  [] {} (-0.675000,0.669100); 
\path (a)   [thick] edge node  [] {} (-0.766500,0.577600); 
\path (a)   [thick] edge node  [] {} (-0.800000,0.452600); 
%
\path (b)   [thick] edge node  [] {} (-0.800000,-1.452600); 
\path (b)   [thick] edge node  [] {} (-0.766500,-1.577600); 
\path (b)   [thick] edge node  [] {} (-0.675000,-1.669100); 
\path (b)   [thick] edge node  [] {} (-0.550000,-1.702600); 
%
\path (c)   [thick] edge node  [] {} (1.276800,-0.676800); 
\path (c)   [thick] edge node  [] {} (1.341500,-0.564700); 
\path (c)   [thick] edge node  [] {} (1.341500,-0.435300); 
\path (c)   [thick] edge node  [] {} (1.276800,-0.323200); 
%
\node (slab) at ( 0.2,1.2) {$\mathsf{s}$};
%
\node (eq) at (2.5,-0.1) {$= \ \ \displaystyle{\mathbf{0}}$};       
%
\def\xsh {5.3};
% 
%
\node (note)  at (\xsh+0.0,-0.1) {if $p_{ij}^k=0$};
\end{tikzpicture}


==> arxivdiagrams/vanishqijk.tex <==
% Scaffold vanishes if some star has qijk = 0.
\begin{tikzpicture}[black,node distance=0.5cm,  
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
%
\node[solidvert] (a) at (-0.55, 0.4526) {};
\node[solidvert] (b) at (-0.55,-1.4526) {};
\node[solidvert] (c) at (1.1,-0.5) {};
\node[hollowvert] (y) at (0.0,-0.5) {};
\draw[black] (0,0) ellipse (1.75 and 2.00);
\path (a)   [thick,->] edge node  [left] {$\scriptstyle{E_i}$} (y);
\path (b)   [thick,->] edge node  [left] {$\scriptstyle{E_j}$} (y);
\path (y)   [thick,->] edge node  [below] {$\scriptstyle{E_k}$} (c);
%
% whiskers
%
\path (a)   [thick] edge node  [] {} (-0.550000,0.702600); 
\path (a)   [thick] edge node  [] {} (-0.675000,0.669100); 
\path (a)   [thick] edge node  [] {} (-0.766500,0.577600); 
\path (a)   [thick] edge node  [] {} (-0.800000,0.452600); 
%
\path (b)   [thick] edge node  [] {} (-0.800000,-1.452600); 
\path (b)   [thick] edge node  [] {} (-0.766500,-1.577600); 
\path (b)   [thick] edge node  [] {} (-0.675000,-1.669100); 
\path (b)   [thick] edge node  [] {} (-0.550000,-1.702600); 
%
\path (c)   [thick] edge node  [] {} (1.276800,-0.676800); 
\path (c)   [thick] edge node  [] {} (1.341500,-0.564700); 
\path (c)   [thick] edge node  [] {} (1.341500,-0.435300); 
\path (c)   [thick] edge node  [] {} (1.276800,-0.323200); 
%
\node (slab) at ( 0.2,1.2) {$\mathsf{s}$};
%
\node (eq) at (2.5,-0.1) {$= \ \ \displaystyle{\mathbf{0}}$};       
%
\def\xsh {5.3};
% 
%
\node (note)  at (\xsh+0.0,-0.1) {if $q_{ij}^k=0$};
\end{tikzpicture}


==> arxivdiagrams/vi.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % valency of a relation
solidvert/.style={
  draw,
  circle,
  fill=red,
  inner sep=1.8pt},
hollowvert/.style={
  draw,
  circle,
  fill=white,
  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (B1) at (0,0) {};
\node[hollowvert] (B2) at (1.5,0) {};
\node (B3) at (3,-0.1) {$\displaystyle  = \ v_i \ \sum_{a\in X} \hat{a}$};
    \path[-]
        (B1)   [thick] edge node  [auto] {$A_i$} (B2);
\node (B4) at (4.75,0) {$ = \ v_i $};
\node[solidvert] (B5) at (5.75,0.05) {};
\end{tikzpicture} 
%


==> arxivdiagrams/wing.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % The "wing"
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,0) {};
\node[hollowvert] (Q2) at (1.5,1.25) {};
\node[solidvert] (Q3) at (3,0) {};
\node (Q4) at (5,0) {$\quad = \quad p_{jk}^i \ \cdot$};
\node[solidvert] (Q5) at (7,0) {};
\node[solidvert] (Q6) at (9,0) {};
    \path[->]
        (Q1)   [thick] edge node  [below] {$A_i$} (Q3);
\path[->]
        (Q1)   [thick] edge node  [above] {$A_j$} (Q2);
\path[->]
        (Q2)   [thick] edge node  [above] {$A_k$} (Q3);
\path[->]
        (Q5)   [thick] edge node  [auto] {$A_i$} (Q6);
% % whiskers
% \path (Q1) edge node [] {} (-0.5,0.5);
% \path (Q1) edge node [] {} (-0.5,0);
% \path (Q1) edge node [] {} (-0.5,-0.5);
% \path (Q3) edge node [] {} (3.5,0.5);
% \path (Q3) edge node [] {} (3.5,0);
% \path (Q3) edge node [] {} (3.5,-0.5);
% %
% \path (Q5) edge node [] {} (6.5,0.5);
% \path (Q5) edge node [] {} (6.5,0);
% \path (Q5) edge node [] {} (6.5,-0.5);
% \path (Q6) edge node [] {} (9.5,0.5);
% \path (Q6) edge node [] {} (9.5,0);
% \path (Q6) edge node [] {} (9.5,-0.5);
\end{tikzpicture}


==> arxivdiagrams/zerodrumstick.tex <==
\begin{tikzpicture}[black,node distance=0.5cm,  % Krein parameter diagrams
solidvert/.style={   draw,  circle,   fill=red,  inner sep=1.8pt},
hollowvert/.style={  draw,  circle,  fill=white,  inner sep=1.8pt},
  every loop/.style={min distance=40pt,in=-30,out=90,looseness=20}]
\node[solidvert] (Q1) at (0,2) {};
\node[hollowvert] (Q2) at (2,2) {};
\node[solidvert] (Q3) at (4,2) {};
%
\node (Q8) at (6.85,2) {$= \mathbf{0}$ \ \ \ when \ \ \  $q_{ij}^k =0$.};
%
    \path[->]
        (Q1)   [thick, bend left] edge node  [auto] {$E_i$} (Q2);
\path[->]
        (Q1)   [thick, bend right] edge node  [auto] {$E_j$} (Q2);
\path[->]
        (Q2)   [thick] edge node  [auto] {$E_k$} (Q3);
% % whiskers
% \path (Q1) edge node [] {} (-0.5,2.5);
% \path (Q1) edge node [] {} (-0.5,2);
% \path (Q1) edge node [] {} (-0.5,1.5);
% \path (Q3) edge node [] {} (4.5,2.5);
% \path (Q3) edge node [] {} (4.5,2);
% \path (Q3) edge node [] {} (4.5,1.5);
% %
\end{tikzpicture}

